Adapting Static Fairness to Sequential Decision-Making: Bias Mitigation Strategies towards Equal Long-term Benefit Rate

Decisions made by machine learning models can have lasting impacts, making long-term fairness a critical consideration. It has been observed that ignoring the long-term effect and directly applying fairness criterion in static settings can actually worsen bias over time. To address biases in sequential decision-making, we introduce a long-term fairness concept named Equal Long-term Benefit Rate (ELBERT). This concept is seamlessly integrated into a Markov Decision Process (MDP) to consider the future effects of actions on long-term fairness, thus providing a unified framework for fair sequential decision-making problems. ELBERT effectively addresses the temporal discrimination issues found in previous long-term fairness notions. Additionally, we demonstrate that the policy gradient of Long-term Benefit Rate can be analytically simplified to standard policy gradients. This simplification makes conventional policy optimization methods viable for reducing bias, leading to our bias mitigation approach ELBERT-PO. Extensive experiments across various diverse sequential decision-making environments consistently reveal that ELBERT-PO significantly diminishes bias while maintaining high utility. Code is available at https://github.com/umd-huang-lab/ELBERT.

==> figures/new_attention/attention_mod_Bias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Bias}},
ymajorgrids,
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0.00,0.08,0.16,0.24,0.32,0.40},
yticklabels={0.00,0.08,0.16,0.24,0.32,0.40},
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.320632207833513)
--(axis cs:0,0.310774367346907)
--(axis cs:20480,0.310356401862146)
--(axis cs:40960,0.309491828252239)
--(axis cs:61440,0.3081860504856)
--(axis cs:81920,0.30652031151628)
--(axis cs:102400,0.304617450890464)
--(axis cs:122880,0.302568583161502)
--(axis cs:143360,0.300394128602811)
--(axis cs:163840,0.298058506141909)
--(axis cs:184320,0.295498716496224)
--(axis cs:204800,0.292640213333853)
--(axis cs:225280,0.289412407575483)
--(axis cs:245760,0.285777067002174)
--(axis cs:266240,0.281761324717228)
--(axis cs:286720,0.277474779891444)
--(axis cs:307200,0.273095655389343)
--(axis cs:327680,0.268834260471962)
--(axis cs:348160,0.264896181674776)
--(axis cs:368640,0.261444506299717)
--(axis cs:389120,0.258551902622273)
--(axis cs:409600,0.256176207259217)
--(axis cs:430080,0.254206846790116)
--(axis cs:450560,0.252548466700283)
--(axis cs:471040,0.251150486450716)
--(axis cs:491520,0.249969441558503)
--(axis cs:512000,0.248942799215869)
--(axis cs:532480,0.248016211166934)
--(axis cs:552960,0.24718409517125)
--(axis cs:573440,0.246494460329503)
--(axis cs:593920,0.246009470760998)
--(axis cs:614400,0.245751654311943)
--(axis cs:634880,0.245675354772246)
--(axis cs:655360,0.24567907900032)
--(axis cs:675840,0.245645031226421)
--(axis cs:696320,0.245479870859809)
--(axis cs:716800,0.245136780338351)
--(axis cs:737280,0.244612382252149)
--(axis cs:757760,0.24393064531544)
--(axis cs:778240,0.243129436185081)
--(axis cs:798720,0.242253351118077)
--(axis cs:819200,0.241349493787975)
--(axis cs:839680,0.240467714778941)
--(axis cs:860160,0.239666331428085)
--(axis cs:880640,0.239015933507905)
--(axis cs:901120,0.238591841448329)
--(axis cs:921600,0.238454845463554)
--(axis cs:942080,0.238632717004727)
--(axis cs:962560,0.239118045734849)
--(axis cs:983040,0.239882445004221)
--(axis cs:1003520,0.240890380055773)
--(axis cs:1024000,0.242099643994647)
--(axis cs:1044480,0.24345182683892)
--(axis cs:1064960,0.244866063664176)
--(axis cs:1085440,0.246250210092801)
--(axis cs:1105920,0.247528120950039)
--(axis cs:1126400,0.248661357092903)
--(axis cs:1146880,0.249646831640958)
--(axis cs:1167360,0.250499990753603)
--(axis cs:1187840,0.251243545034699)
--(axis cs:1208320,0.251904824587155)
--(axis cs:1228800,0.2525081276532)
--(axis cs:1249280,0.253054468194398)
--(axis cs:1269760,0.25350942960724)
--(axis cs:1290240,0.253827746614845)
--(axis cs:1310720,0.253992007220241)
--(axis cs:1331200,0.254012909665968)
--(axis cs:1351680,0.253894435580161)
--(axis cs:1372160,0.253614124597325)
--(axis cs:1392640,0.253138221931184)
--(axis cs:1413120,0.252457206093938)
--(axis cs:1433600,0.2516220981667)
--(axis cs:1454080,0.250752098146536)
--(axis cs:1474560,0.249997116863151)
--(axis cs:1495040,0.2494906633228)
--(axis cs:1515520,0.24934004103935)
--(axis cs:1536000,0.249637810093367)
--(axis cs:1556480,0.250438131016379)
--(axis cs:1576960,0.251698755933122)
--(axis cs:1597440,0.253268579372763)
--(axis cs:1617920,0.254968912081942)
--(axis cs:1638400,0.256693439714404)
--(axis cs:1658880,0.258413336493898)
--(axis cs:1679360,0.260095638174846)
--(axis cs:1699840,0.261651227487242)
--(axis cs:1720320,0.262964976981255)
--(axis cs:1740800,0.263947129940844)
--(axis cs:1761280,0.26455009638961)
--(axis cs:1781760,0.264765102646596)
--(axis cs:1802240,0.264625663530081)
--(axis cs:1822720,0.26420813416155)
--(axis cs:1843200,0.263607514842774)
--(axis cs:1863680,0.262898024259033)
--(axis cs:1884160,0.262109895576566)
--(axis cs:1904640,0.261229986780802)
--(axis cs:1925120,0.260210752624468)
--(axis cs:1945600,0.258988517669359)
--(axis cs:1966080,0.257528929354572)
--(axis cs:1986560,0.255881279560807)
--(axis cs:2007040,0.254183658616116)
--(axis cs:2027520,0.252596803096731)
--(axis cs:2048000,0.251220565935025)
--(axis cs:2068480,0.250063737020376)
--(axis cs:2088960,0.2490903943635)
--(axis cs:2109440,0.248300902347366)
--(axis cs:2129920,0.247772115159509)
--(axis cs:2150400,0.247612389253707)
--(axis cs:2170880,0.247867722474774)
--(axis cs:2191360,0.248475702649181)
--(axis cs:2211840,0.249319049113471)
--(axis cs:2232320,0.250314593090819)
--(axis cs:2252800,0.25143547721848)
--(axis cs:2273280,0.252660543503432)
--(axis cs:2293760,0.253930978200516)
--(axis cs:2314240,0.255158481316173)
--(axis cs:2334720,0.256261376261218)
--(axis cs:2355200,0.257200980497136)
--(axis cs:2375680,0.258003229797046)
--(axis cs:2396160,0.258745753195092)
--(axis cs:2416640,0.259507330848825)
--(axis cs:2437120,0.260314947784919)
--(axis cs:2457600,0.261128860832486)
--(axis cs:2478080,0.261863591754921)
--(axis cs:2498560,0.262421556743768)
--(axis cs:2519040,0.262733983088126)
--(axis cs:2539520,0.262800196881638)
--(axis cs:2560000,0.262692805908975)
--(axis cs:2580480,0.262511791576526)
--(axis cs:2600960,0.262324613568943)
--(axis cs:2621440,0.262142454873042)
--(axis cs:2641920,0.261937100147583)
--(axis cs:2662400,0.261667116900687)
--(axis cs:2682880,0.261293705652824)
--(axis cs:2703360,0.260791984830178)
--(axis cs:2723840,0.260169314382692)
--(axis cs:2744320,0.259485565899311)
--(axis cs:2764800,0.25885442720987)
--(axis cs:2785280,0.258412374777566)
--(axis cs:2805760,0.258269022830729)
--(axis cs:2826240,0.258466044627044)
--(axis cs:2846720,0.2589595948957)
--(axis cs:2867200,0.259623867052161)
--(axis cs:2887680,0.260270758473411)
--(axis cs:2908160,0.260682482104118)
--(axis cs:2928640,0.260651020259184)
--(axis cs:2949120,0.260010255969651)
--(axis cs:2969600,0.258646999225229)
--(axis cs:2990080,0.256494299419097)
--(axis cs:3010560,0.253530007210599)
--(axis cs:3031040,0.249794881739156)
--(axis cs:3051520,0.245412897909649)
--(axis cs:3072000,0.240586101230766)
--(axis cs:3092480,0.235564695487514)
--(axis cs:3112960,0.230614495667915)
--(axis cs:3133440,0.225997790960153)
--(axis cs:3153920,0.221968712003541)
--(axis cs:3174400,0.218766180910193)
--(axis cs:3194880,0.216584065154605)
--(axis cs:3215360,0.215539277825495)
--(axis cs:3235840,0.215692196291807)
--(axis cs:3256320,0.217104948759811)
--(axis cs:3276800,0.219839307412706)
--(axis cs:3297280,0.223866612027651)
--(axis cs:3317760,0.228999185641444)
--(axis cs:3338240,0.234934584787074)
--(axis cs:3358720,0.241357476690581)
--(axis cs:3379200,0.247985567702632)
--(axis cs:3399680,0.254540844427928)
--(axis cs:3420160,0.260730806096946)
--(axis cs:3440640,0.266298864409167)
--(axis cs:3461120,0.271092947186908)
--(axis cs:3481600,0.275065439776968)
--(axis cs:3502080,0.278209862565251)
--(axis cs:3522560,0.280521416024279)
--(axis cs:3543040,0.282014376546696)
--(axis cs:3563520,0.282733011460602)
--(axis cs:3584000,0.282714770462025)
--(axis cs:3604480,0.28196009677044)
--(axis cs:3624960,0.280466492112157)
--(axis cs:3645440,0.278296766937101)
--(axis cs:3665920,0.275614489636249)
--(axis cs:3686400,0.272660746558872)
--(axis cs:3706880,0.269689782400022)
--(axis cs:3727360,0.266904302389492)
--(axis cs:3747840,0.2644410712126)
--(axis cs:3768320,0.262406850162439)
--(axis cs:3788800,0.260903368016658)
--(axis cs:3809280,0.26001525578117)
--(axis cs:3829760,0.259807963004687)
--(axis cs:3850240,0.260345805279262)
--(axis cs:3870720,0.261669812735579)
--(axis cs:3891200,0.263740069104594)
--(axis cs:3911680,0.26644197720932)
--(axis cs:3932160,0.269669447585226)
--(axis cs:3952640,0.273351559681247)
--(axis cs:3973120,0.277371331482223)
--(axis cs:3993600,0.281510521298901)
--(axis cs:4014080,0.285520713255637)
--(axis cs:4034560,0.289251957966262)
--(axis cs:4055040,0.292741384124112)
--(axis cs:4075520,0.296203869214237)
--(axis cs:4096000,0.299890328849662)
--(axis cs:4116480,0.303886567577923)
--(axis cs:4136960,0.308023772117303)
--(axis cs:4157440,0.311972158803784)
--(axis cs:4177920,0.315416544482712)
--(axis cs:4198400,0.318208604034695)
--(axis cs:4218880,0.320433609780082)
--(axis cs:4239360,0.322312195656652)
--(axis cs:4259840,0.323964194974289)
--(axis cs:4280320,0.325252539003449)
--(axis cs:4300800,0.325866828173159)
--(axis cs:4321280,0.325537450027558)
--(axis cs:4341760,0.324173181998491)
--(axis cs:4362240,0.321859813086999)
--(axis cs:4382720,0.318793816095976)
--(axis cs:4403200,0.315212053756381)
--(axis cs:4423680,0.31133847177359)
--(axis cs:4444160,0.307340791586575)
--(axis cs:4464640,0.303311669581146)
--(axis cs:4485120,0.299320262308164)
--(axis cs:4505600,0.295512449663566)
--(axis cs:4526080,0.29213520367215)
--(axis cs:4546560,0.289413454981814)
--(axis cs:4567040,0.287396850881624)
--(axis cs:4587520,0.2859610292995)
--(axis cs:4608000,0.284973261342999)
--(axis cs:4628480,0.284429084949266)
--(axis cs:4648960,0.284411220977964)
--(axis cs:4669440,0.284950654673686)
--(axis cs:4689920,0.285979096958777)
--(axis cs:4710400,0.287410455504212)
--(axis cs:4730880,0.289211227364339)
--(axis cs:4751360,0.291365221661258)
--(axis cs:4771840,0.293792293617393)
--(axis cs:4792320,0.29632074301724)
--(axis cs:4812800,0.298721734010845)
--(axis cs:4833280,0.300767444115028)
--(axis cs:4853760,0.302301513794408)
--(axis cs:4874240,0.303305496506968)
--(axis cs:4894720,0.303902926730657)
--(axis cs:4915200,0.304268611486197)
--(axis cs:4935680,0.304516277735031)
--(axis cs:4956160,0.304674800955152)
--(axis cs:4976640,0.304750100860713)
--(axis cs:4997120,0.304771121422567)
--(axis cs:4997120,0.325597043584532)
--(axis cs:4997120,0.325597043584532)
--(axis cs:4976640,0.325030303881597)
--(axis cs:4956160,0.32396482126729)
--(axis cs:4935680,0.32251001952673)
--(axis cs:4915200,0.320776293833507)
--(axis cs:4894720,0.318845268057599)
--(axis cs:4874240,0.316758279107445)
--(axis cs:4853760,0.314522700701421)
--(axis cs:4833280,0.31214135769189)
--(axis cs:4812800,0.309647873934768)
--(axis cs:4792320,0.307120273446485)
--(axis cs:4771840,0.304690918842753)
--(axis cs:4751360,0.302552088714502)
--(axis cs:4730880,0.300896795754969)
--(axis cs:4710400,0.299813128672588)
--(axis cs:4689920,0.29925677431134)
--(axis cs:4669440,0.299148530843415)
--(axis cs:4648960,0.299486031852993)
--(axis cs:4628480,0.300358292342548)
--(axis cs:4608000,0.301863571617589)
--(axis cs:4587520,0.304024646814579)
--(axis cs:4567040,0.306779731349153)
--(axis cs:4546560,0.310030962638317)
--(axis cs:4526080,0.313687779167144)
--(axis cs:4505600,0.317691048812161)
--(axis cs:4485120,0.322024106931176)
--(axis cs:4464640,0.326670061157666)
--(axis cs:4444160,0.331509195364369)
--(axis cs:4423680,0.3362812476507)
--(axis cs:4403200,0.340715277058766)
--(axis cs:4382720,0.34468827648856)
--(axis cs:4362240,0.34818684367672)
--(axis cs:4341760,0.351119891391647)
--(axis cs:4321280,0.353253948195537)
--(axis cs:4300800,0.354375996513801)
--(axis cs:4280320,0.354485466758634)
--(axis cs:4259840,0.353800125924359)
--(axis cs:4239360,0.352575235912634)
--(axis cs:4218880,0.350931672547139)
--(axis cs:4198400,0.348847108610532)
--(axis cs:4177920,0.346261583963075)
--(axis cs:4157440,0.343162051242693)
--(axis cs:4136960,0.339618632276698)
--(axis cs:4116480,0.335796229855219)
--(axis cs:4096000,0.331903658463864)
--(axis cs:4075520,0.328071713472136)
--(axis cs:4055040,0.324268511370046)
--(axis cs:4034560,0.320340162351498)
--(axis cs:4014080,0.316117993029878)
--(axis cs:3993600,0.311503116113132)
--(axis cs:3973120,0.30650477069442)
--(axis cs:3952640,0.301233005154189)
--(axis cs:3932160,0.295869129122962)
--(axis cs:3911680,0.290637019864541)
--(axis cs:3891200,0.285770538147171)
--(axis cs:3870720,0.281478852743598)
--(axis cs:3850240,0.277934341653939)
--(axis cs:3829760,0.275268595067794)
--(axis cs:3809280,0.273551764737636)
--(axis cs:3788800,0.272777299524911)
--(axis cs:3768320,0.272884955903914)
--(axis cs:3747840,0.273791027285488)
--(axis cs:3727360,0.275381184160584)
--(axis cs:3706880,0.27749051426211)
--(axis cs:3686400,0.279910648965309)
--(axis cs:3665920,0.28241148546913)
--(axis cs:3645440,0.28475734194088)
--(axis cs:3624960,0.286728407361313)
--(axis cs:3604480,0.28814209062485)
--(axis cs:3584000,0.288853007051104)
--(axis cs:3563520,0.28874317123128)
--(axis cs:3543040,0.287726281987593)
--(axis cs:3522560,0.285757295328171)
--(axis cs:3502080,0.282835509693442)
--(axis cs:3481600,0.279017424924009)
--(axis cs:3461120,0.274443160475672)
--(axis cs:3440640,0.269341604145089)
--(axis cs:3420160,0.26398673748618)
--(axis cs:3399680,0.25863005122949)
--(axis cs:3379200,0.253460284454007)
--(axis cs:3358720,0.248606160813346)
--(axis cs:3338240,0.244152825516523)
--(axis cs:3317760,0.240156800512987)
--(axis cs:3297280,0.236671155475049)
--(axis cs:3276800,0.233766019109581)
--(axis cs:3256320,0.231513635644769)
--(axis cs:3235840,0.229961878636776)
--(axis cs:3215360,0.229153230695651)
--(axis cs:3194880,0.229161648211462)
--(axis cs:3174400,0.230059553634977)
--(axis cs:3153920,0.231834033688925)
--(axis cs:3133440,0.234361172681248)
--(axis cs:3112960,0.237456274534721)
--(axis cs:3092480,0.24092292750876)
--(axis cs:3072000,0.244567456910928)
--(axis cs:3051520,0.248204027848767)
--(axis cs:3031040,0.251660069026806)
--(axis cs:3010560,0.254772235858245)
--(axis cs:2990080,0.257385504171896)
--(axis cs:2969600,0.259377894341681)
--(axis cs:2949120,0.260702028570149)
--(axis cs:2928640,0.261407160772238)
--(axis cs:2908160,0.26161716893034)
--(axis cs:2887680,0.261482264684001)
--(axis cs:2867200,0.261144085515488)
--(axis cs:2846720,0.260730327311562)
--(axis cs:2826240,0.260358700354274)
--(axis cs:2805760,0.260127951171125)
--(axis cs:2785280,0.260104331837226)
--(axis cs:2764800,0.260322659611951)
--(axis cs:2744320,0.260795643320667)
--(axis cs:2723840,0.261508672793166)
--(axis cs:2703360,0.262401600460368)
--(axis cs:2682880,0.263364658063083)
--(axis cs:2662400,0.264263394387422)
--(axis cs:2641920,0.264978764456191)
--(axis cs:2621440,0.265437951605889)
--(axis cs:2600960,0.265623513678254)
--(axis cs:2580480,0.265569195694411)
--(axis cs:2560000,0.265357961468734)
--(axis cs:2539520,0.265117051486598)
--(axis cs:2519040,0.264984831956162)
--(axis cs:2498560,0.265049504738363)
--(axis cs:2478080,0.265305086809879)
--(axis cs:2457600,0.265664088748683)
--(axis cs:2437120,0.266009045695978)
--(axis cs:2416640,0.266231647238585)
--(axis cs:2396160,0.266238050436112)
--(axis cs:2375680,0.265947413506131)
--(axis cs:2355200,0.265311291777222)
--(axis cs:2334720,0.264335650104347)
--(axis cs:2314240,0.26307996539082)
--(axis cs:2293760,0.261652868868277)
--(axis cs:2273280,0.26021913674757)
--(axis cs:2252800,0.258973176171422)
--(axis cs:2232320,0.258060739506887)
--(axis cs:2211840,0.25752460315197)
--(axis cs:2191360,0.257338066014421)
--(axis cs:2170880,0.257475569211169)
--(axis cs:2150400,0.257938573096146)
--(axis cs:2129920,0.25872954197778)
--(axis cs:2109440,0.25980828437167)
--(axis cs:2088960,0.261065506690013)
--(axis cs:2068480,0.262357317771794)
--(axis cs:2048000,0.263594082013989)
--(axis cs:2027520,0.264779770777337)
--(axis cs:2007040,0.265934144822186)
--(axis cs:1986560,0.266990257875834)
--(axis cs:1966080,0.267797760830885)
--(axis cs:1945600,0.268227549276645)
--(axis cs:1925120,0.268266756364513)
--(axis cs:1904640,0.268024346595204)
--(axis cs:1884160,0.267657940184316)
--(axis cs:1863680,0.267292483452834)
--(axis cs:1843200,0.266991163749249)
--(axis cs:1822720,0.266781662183766)
--(axis cs:1802240,0.266692545390401)
--(axis cs:1781760,0.266754232685901)
--(axis cs:1761280,0.266963804801021)
--(axis cs:1740800,0.267256733958015)
--(axis cs:1720320,0.267518729848262)
--(axis cs:1699840,0.26762438321839)
--(axis cs:1679360,0.267472778586072)
--(axis cs:1658880,0.267011454613881)
--(axis cs:1638400,0.266247188383337)
--(axis cs:1617920,0.265230532782404)
--(axis cs:1597440,0.264019326490995)
--(axis cs:1576960,0.262655342220061)
--(axis cs:1556480,0.261177469441351)
--(axis cs:1536000,0.259650755128378)
--(axis cs:1515520,0.258175185703119)
--(axis cs:1495040,0.256870755460265)
--(axis cs:1474560,0.25586066472007)
--(axis cs:1454080,0.255260563635677)
--(axis cs:1433600,0.255165680562639)
--(axis cs:1413120,0.255624989425353)
--(axis cs:1392640,0.256601620938974)
--(axis cs:1372160,0.257948075436526)
--(axis cs:1351680,0.259432572899244)
--(axis cs:1331200,0.260811911512294)
--(axis cs:1310720,0.261895993960501)
--(axis cs:1290240,0.262553768509325)
--(axis cs:1269760,0.262681151354602)
--(axis cs:1249280,0.262200622107011)
--(axis cs:1228800,0.261110327854844)
--(axis cs:1208320,0.259515721083483)
--(axis cs:1187840,0.25759146982937)
--(axis cs:1167360,0.255509533783162)
--(axis cs:1146880,0.253401871832646)
--(axis cs:1126400,0.251369770282376)
--(axis cs:1105920,0.249498411871362)
--(axis cs:1085440,0.247846527561321)
--(axis cs:1064960,0.246424740043616)
--(axis cs:1044480,0.24519515351023)
--(axis cs:1024000,0.244102516685405)
--(axis cs:1003520,0.24311477051758)
--(axis cs:983040,0.242245042463751)
--(axis cs:962560,0.2415462205127)
--(axis cs:942080,0.241086622028572)
--(axis cs:921600,0.240919709217325)
--(axis cs:901120,0.241061794806038)
--(axis cs:880640,0.241487578165162)
--(axis cs:860160,0.242138795311193)
--(axis cs:839680,0.242932261117794)
--(axis cs:819200,0.243766329837751)
--(axis cs:798720,0.244539082522508)
--(axis cs:778240,0.245178745699085)
--(axis cs:757760,0.24566661164817)
--(axis cs:737280,0.246039991616865)
--(axis cs:716800,0.246381182425705)
--(axis cs:696320,0.246796973142601)
--(axis cs:675840,0.247388069125894)
--(axis cs:655360,0.248217768525021)
--(axis cs:634880,0.249298704349501)
--(axis cs:614400,0.250599323513069)
--(axis cs:593920,0.252054323573194)
--(axis cs:573440,0.253575633656163)
--(axis cs:552960,0.255077529853348)
--(axis cs:532480,0.256513731837176)
--(axis cs:512000,0.257893607192326)
--(axis cs:491520,0.259251796978735)
--(axis cs:471040,0.260599568141905)
--(axis cs:450560,0.261920038676424)
--(axis cs:430080,0.263226923063759)
--(axis cs:409600,0.264621611113905)
--(axis cs:389120,0.266267072243462)
--(axis cs:368640,0.268292571523981)
--(axis cs:348160,0.270730258244497)
--(axis cs:327680,0.273540688378573)
--(axis cs:307200,0.276678372333028)
--(axis cs:286720,0.280119403711945)
--(axis cs:266240,0.283836952723938)
--(axis cs:245760,0.287765995530599)
--(axis cs:225280,0.291796550239531)
--(axis cs:204800,0.29580262149137)
--(axis cs:184320,0.299680976915104)
--(axis cs:163840,0.303362589263345)
--(axis cs:143360,0.306793070469842)
--(axis cs:122880,0.309921275581348)
--(axis cs:102400,0.312714861084927)
--(axis cs:81920,0.315164605475901)
--(axis cs:61440,0.317249599406789)
--(axis cs:40960,0.318906192204722)
--(axis cs:20480,0.320051646358419)
--(axis cs:0,0.320632207833513)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.285475970682091)
--(axis cs:0,0.276021854933608)
--(axis cs:20480,0.273897247639002)
--(axis cs:40960,0.269780815047099)
--(axis cs:61440,0.263897836479256)
--(axis cs:81920,0.256523162081913)
--(axis cs:102400,0.24797224518404)
--(axis cs:122880,0.238615310607963)
--(axis cs:143360,0.228863975698126)
--(axis cs:163840,0.219108351747302)
--(axis cs:184320,0.209650539542274)
--(axis cs:204800,0.200689687418809)
--(axis cs:225280,0.192354839465163)
--(axis cs:245760,0.184741231112297)
--(axis cs:266240,0.17792484714689)
--(axis cs:286720,0.171963353173074)
--(axis cs:307200,0.166896781032053)
--(axis cs:327680,0.162750615013105)
--(axis cs:348160,0.159535030605811)
--(axis cs:368640,0.157234707259934)
--(axis cs:389120,0.155798153232629)
--(axis cs:409600,0.155141642674678)
--(axis cs:430080,0.155163129339838)
--(axis cs:450560,0.155748811963891)
--(axis cs:471040,0.156769170220678)
--(axis cs:491520,0.15807656590033)
--(axis cs:512000,0.159514813536944)
--(axis cs:532480,0.160935107651699)
--(axis cs:552960,0.162207458913321)
--(axis cs:573440,0.163226823330762)
--(axis cs:593920,0.163917746128973)
--(axis cs:614400,0.164236121126855)
--(axis cs:634880,0.164166899459567)
--(axis cs:655360,0.163721677089964)
--(axis cs:675840,0.162936220791876)
--(axis cs:696320,0.161861933158239)
--(axis cs:716800,0.160551178529779)
--(axis cs:737280,0.159044935703049)
--(axis cs:757760,0.157370367246515)
--(axis cs:778240,0.155550847551038)
--(axis cs:798720,0.153624906851213)
--(axis cs:819200,0.151663171988717)
--(axis cs:839680,0.149769448757682)
--(axis cs:860160,0.148061275329271)
--(axis cs:880640,0.146641492640569)
--(axis cs:901120,0.145578800911978)
--(axis cs:921600,0.144906806107937)
--(axis cs:942080,0.144633785470203)
--(axis cs:962560,0.144745724573369)
--(axis cs:983040,0.145198498471825)
--(axis cs:1003520,0.145915354604076)
--(axis cs:1024000,0.146802614422147)
--(axis cs:1044480,0.147775825933628)
--(axis cs:1064960,0.148778373262989)
--(axis cs:1085440,0.149784322813027)
--(axis cs:1105920,0.150787066145391)
--(axis cs:1126400,0.151780148725879)
--(axis cs:1146880,0.152743101429921)
--(axis cs:1167360,0.153644347504511)
--(axis cs:1187840,0.15445418891998)
--(axis cs:1208320,0.155147088767357)
--(axis cs:1228800,0.155691544814985)
--(axis cs:1249280,0.156048107611742)
--(axis cs:1269760,0.156183594512483)
--(axis cs:1290240,0.156086329094206)
--(axis cs:1310720,0.155767913711917)
--(axis cs:1331200,0.155251795408648)
--(axis cs:1351680,0.154557935900956)
--(axis cs:1372160,0.153694615946809)
--(axis cs:1392640,0.152662021712659)
--(axis cs:1413120,0.151463448743949)
--(axis cs:1433600,0.150115312719534)
--(axis cs:1454080,0.148648501652882)
--(axis cs:1474560,0.147097106997865)
--(axis cs:1495040,0.145481063591308)
--(axis cs:1515520,0.143800100478985)
--(axis cs:1536000,0.142051725886695)
--(axis cs:1556480,0.140259688826852)
--(axis cs:1576960,0.138481582193536)
--(axis cs:1597440,0.136778887028873)
--(axis cs:1617920,0.135177941511461)
--(axis cs:1638400,0.133669118597036)
--(axis cs:1658880,0.132246531277862)
--(axis cs:1679360,0.130938005772454)
--(axis cs:1699840,0.129789804293008)
--(axis cs:1720320,0.128827054387682)
--(axis cs:1740800,0.128034935415374)
--(axis cs:1761280,0.127383221130652)
--(axis cs:1781760,0.12687081731559)
--(axis cs:1802240,0.126535294241839)
--(axis cs:1822720,0.126410154481491)
--(axis cs:1843200,0.12648197227907)
--(axis cs:1863680,0.126693021567457)
--(axis cs:1884160,0.12697090514183)
--(axis cs:1904640,0.127247275979883)
--(axis cs:1925120,0.127456497727987)
--(axis cs:1945600,0.127527169571868)
--(axis cs:1966080,0.127379289765078)
--(axis cs:1986560,0.12693729505347)
--(axis cs:2007040,0.126157128847517)
--(axis cs:2027520,0.125047869452168)
--(axis cs:2048000,0.123672093824387)
--(axis cs:2068480,0.122136300301065)
--(axis cs:2088960,0.120587331437439)
--(axis cs:2109440,0.119198996652663)
--(axis cs:2129920,0.118124933668341)
--(axis cs:2150400,0.117437319096054)
--(axis cs:2170880,0.117104441035991)
--(axis cs:2191360,0.117027619277908)
--(axis cs:2211840,0.117098969693056)
--(axis cs:2232320,0.117232802218828)
--(axis cs:2252800,0.117366737244725)
--(axis cs:2273280,0.117454957098292)
--(axis cs:2293760,0.117460901689572)
--(axis cs:2314240,0.117343296715813)
--(axis cs:2334720,0.117051342603206)
--(axis cs:2355200,0.116550253547708)
--(axis cs:2375680,0.115857712605497)
--(axis cs:2396160,0.115047429747882)
--(axis cs:2416640,0.114209297648895)
--(axis cs:2437120,0.113411083824191)
--(axis cs:2457600,0.112708792500896)
--(axis cs:2478080,0.112185609830879)
--(axis cs:2498560,0.111956871403648)
--(axis cs:2519040,0.112122708389661)
--(axis cs:2539520,0.112714002358939)
--(axis cs:2560000,0.113681385473693)
--(axis cs:2580480,0.114928745165554)
--(axis cs:2600960,0.116352231070704)
--(axis cs:2621440,0.117853753652463)
--(axis cs:2641920,0.119338333175769)
--(axis cs:2662400,0.120721433047033)
--(axis cs:2682880,0.121940527142586)
--(axis cs:2703360,0.122942641954553)
--(axis cs:2723840,0.123655424348866)
--(axis cs:2744320,0.123986340880485)
--(axis cs:2764800,0.123869658791047)
--(axis cs:2785280,0.123327509588636)
--(axis cs:2805760,0.122491932310304)
--(axis cs:2826240,0.121562404943228)
--(axis cs:2846720,0.120725587541109)
--(axis cs:2867200,0.120103752384317)
--(axis cs:2887680,0.119760232324253)
--(axis cs:2908160,0.119720940258883)
--(axis cs:2928640,0.119969455663148)
--(axis cs:2949120,0.120441857147342)
--(axis cs:2969600,0.121072048105672)
--(axis cs:2990080,0.121865155968582)
--(axis cs:3010560,0.122904142910906)
--(axis cs:3031040,0.124248662890953)
--(axis cs:3051520,0.125832355472643)
--(axis cs:3072000,0.12749640552141)
--(axis cs:3092480,0.129125909878518)
--(axis cs:3112960,0.13071273149751)
--(axis cs:3133440,0.132284285644881)
--(axis cs:3153920,0.133817017783391)
--(axis cs:3174400,0.135235074157401)
--(axis cs:3194880,0.136473049202551)
--(axis cs:3215360,0.137530594038795)
--(axis cs:3235840,0.138474040542468)
--(axis cs:3256320,0.139382374741372)
--(axis cs:3276800,0.140274538919372)
--(axis cs:3297280,0.14107650778833)
--(axis cs:3317760,0.141661950646891)
--(axis cs:3338240,0.141925360487401)
--(axis cs:3358720,0.141817131531364)
--(axis cs:3379200,0.141339849162291)
--(axis cs:3399680,0.14055029845123)
--(axis cs:3420160,0.139560263284317)
--(axis cs:3440640,0.138492159148666)
--(axis cs:3461120,0.137416149668258)
--(axis cs:3481600,0.136347947304476)
--(axis cs:3502080,0.13531039421045)
--(axis cs:3522560,0.134365348315633)
--(axis cs:3543040,0.133572024170955)
--(axis cs:3563520,0.132947343679016)
--(axis cs:3584000,0.132490399938168)
--(axis cs:3604480,0.132217609903956)
--(axis cs:3624960,0.132144563953594)
--(axis cs:3645440,0.132251519885342)
--(axis cs:3665920,0.132490750961183)
--(axis cs:3686400,0.132818153152734)
--(axis cs:3706880,0.133207220844671)
--(axis cs:3727360,0.133647406555318)
--(axis cs:3747840,0.134150486004539)
--(axis cs:3768320,0.134760208796023)
--(axis cs:3788800,0.135538588662789)
--(axis cs:3809280,0.136523163080972)
--(axis cs:3829760,0.137696620160604)
--(axis cs:3850240,0.139004601583266)
--(axis cs:3870720,0.140392494973197)
--(axis cs:3891200,0.141811065571955)
--(axis cs:3911680,0.143196785096923)
--(axis cs:3932160,0.144469299005207)
--(axis cs:3952640,0.145547586110417)
--(axis cs:3973120,0.146359374238382)
--(axis cs:3993600,0.146843812614452)
--(axis cs:4014080,0.146960365129275)
--(axis cs:4034560,0.146700258067498)
--(axis cs:4055040,0.146094021768913)
--(axis cs:4075520,0.145215883282255)
--(axis cs:4096000,0.144177517969723)
--(axis cs:4116480,0.143104939949349)
--(axis cs:4136960,0.142115293368305)
--(axis cs:4157440,0.141313865542918)
--(axis cs:4177920,0.140799342231904)
--(axis cs:4198400,0.140656664349625)
--(axis cs:4218880,0.140943484621149)
--(axis cs:4239360,0.141684825420691)
--(axis cs:4259840,0.142877031274048)
--(axis cs:4280320,0.144492415813461)
--(axis cs:4300800,0.146481778563409)
--(axis cs:4321280,0.148776748108638)
--(axis cs:4341760,0.151294771872532)
--(axis cs:4362240,0.153947632620249)
--(axis cs:4382720,0.156648759725428)
--(axis cs:4403200,0.159314402977308)
--(axis cs:4423680,0.161861108214373)
--(axis cs:4444160,0.164206409905494)
--(axis cs:4464640,0.16627526396509)
--(axis cs:4485120,0.168009844553387)
--(axis cs:4505600,0.169381145603584)
--(axis cs:4526080,0.170398560056496)
--(axis cs:4546560,0.171105439943585)
--(axis cs:4567040,0.17155316830033)
--(axis cs:4587520,0.1717708521851)
--(axis cs:4608000,0.171763270475618)
--(axis cs:4628480,0.171540995053192)
--(axis cs:4648960,0.171147697315472)
--(axis cs:4669440,0.170659300066589)
--(axis cs:4689920,0.170166233053053)
--(axis cs:4710400,0.169756411596832)
--(axis cs:4730880,0.169498909712498)
--(axis cs:4751360,0.169427588636751)
--(axis cs:4771840,0.16954161798814)
--(axis cs:4792320,0.169831707206233)
--(axis cs:4812800,0.17030365195492)
--(axis cs:4833280,0.1709662109482)
--(axis cs:4853760,0.171793657170802)
--(axis cs:4874240,0.172706189201535)
--(axis cs:4894720,0.173592594407382)
--(axis cs:4915200,0.174357422169041)
--(axis cs:4935680,0.174955277027787)
--(axis cs:4956160,0.175387557583991)
--(axis cs:4976640,0.175671410491607)
--(axis cs:4997120,0.17581436531839)
--(axis cs:4997120,0.180739902107056)
--(axis cs:4997120,0.180739902107056)
--(axis cs:4976640,0.180624522486509)
--(axis cs:4956160,0.180380270943282)
--(axis cs:4935680,0.179987912323362)
--(axis cs:4915200,0.179442435047787)
--(axis cs:4894720,0.178774063403232)
--(axis cs:4874240,0.178048475755348)
--(axis cs:4853760,0.177343307859581)
--(axis cs:4833280,0.176723654218408)
--(axis cs:4812800,0.17623600919881)
--(axis cs:4792320,0.175912469536196)
--(axis cs:4771840,0.175770407905111)
--(axis cs:4751360,0.175810157375316)
--(axis cs:4730880,0.176013346245157)
--(axis cs:4710400,0.17633222454922)
--(axis cs:4689920,0.176679809245441)
--(axis cs:4669440,0.176952161036553)
--(axis cs:4648960,0.177076405630495)
--(axis cs:4628480,0.177032502713635)
--(axis cs:4608000,0.176828079742467)
--(axis cs:4587520,0.176461846990091)
--(axis cs:4567040,0.175907376007163)
--(axis cs:4546560,0.175117306791177)
--(axis cs:4526080,0.174041205780824)
--(axis cs:4505600,0.172647002480613)
--(axis cs:4485120,0.170928113259217)
--(axis cs:4464640,0.168893898473598)
--(axis cs:4444160,0.166563623908592)
--(axis cs:4423680,0.163971573979215)
--(axis cs:4403200,0.161171639455495)
--(axis cs:4382720,0.158237264491293)
--(axis cs:4362240,0.155262831682155)
--(axis cs:4341760,0.152364221983604)
--(axis cs:4321280,0.149670810350474)
--(axis cs:4300800,0.147310582843799)
--(axis cs:4280320,0.145396633897329)
--(axis cs:4259840,0.144018977185231)
--(axis cs:4239360,0.143239777579748)
--(axis cs:4218880,0.143088704527102)
--(axis cs:4198400,0.143556124720418)
--(axis cs:4177920,0.144588526050227)
--(axis cs:4157440,0.146095368861331)
--(axis cs:4136960,0.147970636712886)
--(axis cs:4116480,0.150107425932052)
--(axis cs:4096000,0.152378437839507)
--(axis cs:4075520,0.154597056840882)
--(axis cs:4055040,0.156521014392195)
--(axis cs:4034560,0.157928973906155)
--(axis cs:4014080,0.1587065674194)
--(axis cs:3993600,0.158856021331055)
--(axis cs:3973120,0.158431932204545)
--(axis cs:3952640,0.157479627917655)
--(axis cs:3932160,0.156033809271779)
--(axis cs:3911680,0.154166118480529)
--(axis cs:3891200,0.152018252818823)
--(axis cs:3870720,0.149780398566543)
--(axis cs:3850240,0.147642699951007)
--(axis cs:3829760,0.145755073846033)
--(axis cs:3809280,0.144199770502936)
--(axis cs:3788800,0.142988286853871)
--(axis cs:3768320,0.142099242348902)
--(axis cs:3747840,0.14151500772491)
--(axis cs:3727360,0.141207568158307)
--(axis cs:3706880,0.141112141080259)
--(axis cs:3686400,0.141155072380191)
--(axis cs:3665920,0.141307596669355)
--(axis cs:3645440,0.141586860102635)
--(axis cs:3624960,0.142007605325989)
--(axis cs:3604480,0.142556919530518)
--(axis cs:3584000,0.143214122082895)
--(axis cs:3563520,0.143977637681921)
--(axis cs:3543040,0.144873818063405)
--(axis cs:3522560,0.145947136324667)
--(axis cs:3502080,0.147226656530889)
--(axis cs:3481600,0.148679263770525)
--(axis cs:3461120,0.150193195005446)
--(axis cs:3440640,0.151619665408455)
--(axis cs:3420160,0.15284173214964)
--(axis cs:3399680,0.153816441989463)
--(axis cs:3379200,0.154563678540457)
--(axis cs:3358720,0.155116527183747)
--(axis cs:3338240,0.155479874630421)
--(axis cs:3317760,0.155628543976838)
--(axis cs:3297280,0.155524949269213)
--(axis cs:3276800,0.15513207896999)
--(axis cs:3256320,0.154435874560165)
--(axis cs:3235840,0.153484396520835)
--(axis cs:3215360,0.152401012134498)
--(axis cs:3194880,0.151327142711935)
--(axis cs:3174400,0.150320400669491)
--(axis cs:3153920,0.14930399664422)
--(axis cs:3133440,0.148142585635505)
--(axis cs:3112960,0.146794848788252)
--(axis cs:3092480,0.145376785438812)
--(axis cs:3072000,0.144046068528406)
--(axis cs:3051520,0.142844835536119)
--(axis cs:3031040,0.141698994847145)
--(axis cs:3010560,0.140556061873514)
--(axis cs:2990080,0.139459533599804)
--(axis cs:2969600,0.138471438822754)
--(axis cs:2949120,0.137584316641015)
--(axis cs:2928640,0.136759842581033)
--(axis cs:2908160,0.136017284550908)
--(axis cs:2887680,0.135420458116597)
--(axis cs:2867200,0.134984368113563)
--(axis cs:2846720,0.134644844424819)
--(axis cs:2826240,0.134320029864775)
--(axis cs:2805760,0.133962730658496)
--(axis cs:2785280,0.133545588446095)
--(axis cs:2764800,0.133017511246918)
--(axis cs:2744320,0.132289692301884)
--(axis cs:2723840,0.131265990997695)
--(axis cs:2703360,0.129887609413126)
--(axis cs:2682880,0.128157947628481)
--(axis cs:2662400,0.126144976032495)
--(axis cs:2641920,0.123974944038954)
--(axis cs:2621440,0.121818412812268)
--(axis cs:2600960,0.119862108576122)
--(axis cs:2580480,0.11827224439463)
--(axis cs:2560000,0.117164765780911)
--(axis cs:2539520,0.116592914566618)
--(axis cs:2519040,0.116551680367047)
--(axis cs:2498560,0.116988816669564)
--(axis cs:2478080,0.117812365877582)
--(axis cs:2457600,0.118897165585699)
--(axis cs:2437120,0.12010354536219)
--(axis cs:2416640,0.121311011644385)
--(axis cs:2396160,0.122444255639998)
--(axis cs:2375680,0.123465407507614)
--(axis cs:2355200,0.124348208629432)
--(axis cs:2334720,0.125080559090534)
--(axis cs:2314240,0.125694041826212)
--(axis cs:2293760,0.126258837292895)
--(axis cs:2273280,0.126819207966907)
--(axis cs:2252800,0.127338855174925)
--(axis cs:2232320,0.127732497538301)
--(axis cs:2211840,0.1279617674149)
--(axis cs:2191360,0.12810373258916)
--(axis cs:2170880,0.128330804790301)
--(axis cs:2150400,0.128809645121946)
--(axis cs:2129920,0.129583763120388)
--(axis cs:2109440,0.130535535142233)
--(axis cs:2088960,0.131471398333581)
--(axis cs:2068480,0.132249189938795)
--(axis cs:2048000,0.132827784807536)
--(axis cs:2027520,0.133226958611147)
--(axis cs:2007040,0.133478241791495)
--(axis cs:1986560,0.133615268431141)
--(axis cs:1966080,0.133683384236513)
--(axis cs:1945600,0.133738960366735)
--(axis cs:1925120,0.133832429476554)
--(axis cs:1904640,0.133984218937549)
--(axis cs:1884160,0.13417936820571)
--(axis cs:1863680,0.134400132659377)
--(axis cs:1843200,0.134667335050152)
--(axis cs:1822720,0.135038843844127)
--(axis cs:1802240,0.13556101481228)
--(axis cs:1781760,0.136225556933535)
--(axis cs:1761280,0.136976818835082)
--(axis cs:1740800,0.137759268609516)
--(axis cs:1720320,0.138560258582101)
--(axis cs:1699840,0.13941527389836)
--(axis cs:1679360,0.140373638233186)
--(axis cs:1658880,0.141448101278495)
--(axis cs:1638400,0.142594980789484)
--(axis cs:1617920,0.143753111078871)
--(axis cs:1597440,0.144896592568359)
--(axis cs:1576960,0.14603590770278)
--(axis cs:1556480,0.147175529939524)
--(axis cs:1536000,0.148289173798695)
--(axis cs:1515520,0.149340008277351)
--(axis cs:1495040,0.150312964465432)
--(axis cs:1474560,0.151216336447131)
--(axis cs:1454080,0.15205820099521)
--(axis cs:1433600,0.152835164198)
--(axis cs:1413120,0.153545165147893)
--(axis cs:1392640,0.154199331769967)
--(axis cs:1372160,0.154813070000836)
--(axis cs:1351680,0.155387915576762)
--(axis cs:1331200,0.155906683020511)
--(axis cs:1310720,0.156346607565934)
--(axis cs:1290240,0.156695065485564)
--(axis cs:1269760,0.156952785484387)
--(axis cs:1249280,0.157123745673092)
--(axis cs:1228800,0.157201216758814)
--(axis cs:1208320,0.157159075581851)
--(axis cs:1187840,0.156955584093293)
--(axis cs:1167360,0.156550182646114)
--(axis cs:1146880,0.155921535820752)
--(axis cs:1126400,0.155072052484556)
--(axis cs:1105920,0.154020557424642)
--(axis cs:1085440,0.152799744114307)
--(axis cs:1064960,0.151466274665061)
--(axis cs:1044480,0.15011243529973)
--(axis cs:1024000,0.148863931093727)
--(axis cs:1003520,0.147858420032906)
--(axis cs:983040,0.147213777781011)
--(axis cs:962560,0.14700358707396)
--(axis cs:942080,0.14725176945042)
--(axis cs:921600,0.147941659357957)
--(axis cs:901120,0.149025384003842)
--(axis cs:880640,0.150428609484748)
--(axis cs:860160,0.152058515639859)
--(axis cs:839680,0.153818108092593)
--(axis cs:819200,0.155619127937183)
--(axis cs:798720,0.157389773312534)
--(axis cs:778240,0.159080835434544)
--(axis cs:757760,0.160667196673388)
--(axis cs:737280,0.162138358078015)
--(axis cs:716800,0.163482411967303)
--(axis cs:696320,0.164673979653638)
--(axis cs:675840,0.165671496436944)
--(axis cs:655360,0.166423078399473)
--(axis cs:634880,0.166876194914979)
--(axis cs:614400,0.166987760897898)
--(axis cs:593920,0.166736986792239)
--(axis cs:573440,0.166140820989312)
--(axis cs:552960,0.165260142324477)
--(axis cs:532480,0.164187024558175)
--(axis cs:512000,0.163022949208931)
--(axis cs:491520,0.161868437899034)
--(axis cs:471040,0.16083120588669)
--(axis cs:450560,0.160038308958094)
--(axis cs:430080,0.159633743218292)
--(axis cs:409600,0.159761005699659)
--(axis cs:389120,0.160544892568784)
--(axis cs:368640,0.162084442973799)
--(axis cs:348160,0.164457705637593)
--(axis cs:327680,0.167730762929222)
--(axis cs:307200,0.171960832095574)
--(axis cs:286720,0.177187329591242)
--(axis cs:266240,0.183419767725333)
--(axis cs:245760,0.190637677846942)
--(axis cs:225280,0.198798875304049)
--(axis cs:204800,0.207829657653567)
--(axis cs:184320,0.217586430999321)
--(axis cs:163840,0.227819144937858)
--(axis cs:143360,0.238176136283926)
--(axis cs:122880,0.248260382175306)
--(axis cs:102400,0.257704762982605)
--(axis cs:81920,0.266208433822615)
--(axis cs:61440,0.27350695398479)
--(axis cs:40960,0.279325528802547)
--(axis cs:20480,0.283387874464073)
--(axis cs:0,0.285475970682091)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.17167194092888)
--(axis cs:0,0.170067547783613)
--(axis cs:20480,0.168375351872753)
--(axis cs:40960,0.165164923008907)
--(axis cs:61440,0.160764690953399)
--(axis cs:81920,0.155615793998205)
--(axis cs:102400,0.150208929359986)
--(axis cs:122880,0.145008490233023)
--(axis cs:143360,0.140384031448545)
--(axis cs:163840,0.136572234188412)
--(axis cs:184320,0.133676420033203)
--(axis cs:204800,0.131686687878489)
--(axis cs:225280,0.13050377236806)
--(axis cs:245760,0.129964341078458)
--(axis cs:266240,0.129866811647361)
--(axis cs:286720,0.129993931342844)
--(axis cs:307200,0.130136665756727)
--(axis cs:327680,0.130123244660901)
--(axis cs:348160,0.12984382939979)
--(axis cs:368640,0.129259693781416)
--(axis cs:389120,0.128398310445875)
--(axis cs:409600,0.127342393001631)
--(axis cs:430080,0.126213174820138)
--(axis cs:450560,0.125143937266704)
--(axis cs:471040,0.124252526358485)
--(axis cs:491520,0.123625853984811)
--(axis cs:512000,0.123316712344441)
--(axis cs:532480,0.12334521143083)
--(axis cs:552960,0.123700799875667)
--(axis cs:573440,0.124341703096285)
--(axis cs:593920,0.125193862857067)
--(axis cs:614400,0.126160056190938)
--(axis cs:634880,0.127146891969614)
--(axis cs:655360,0.128096390536114)
--(axis cs:675840,0.12899454778346)
--(axis cs:696320,0.129846159570639)
--(axis cs:716800,0.130644255796531)
--(axis cs:737280,0.131370736436358)
--(axis cs:757760,0.13202018787607)
--(axis cs:778240,0.132609628636186)
--(axis cs:798720,0.13316337247797)
--(axis cs:819200,0.13368994150423)
--(axis cs:839680,0.134166404430535)
--(axis cs:860160,0.134539312093698)
--(axis cs:880640,0.134746065191711)
--(axis cs:901120,0.134746073920625)
--(axis cs:921600,0.134541414952768)
--(axis cs:942080,0.134175226687591)
--(axis cs:962560,0.133713188729385)
--(axis cs:983040,0.133223247014142)
--(axis cs:1003520,0.132766722815735)
--(axis cs:1024000,0.132400394839205)
--(axis cs:1044480,0.132176239848267)
--(axis cs:1064960,0.132128104428864)
--(axis cs:1085440,0.132252510316085)
--(axis cs:1105920,0.132506537156988)
--(axis cs:1126400,0.132831364767531)
--(axis cs:1146880,0.133177547577656)
--(axis cs:1167360,0.133507992503215)
--(axis cs:1187840,0.13378872774581)
--(axis cs:1208320,0.133989985411298)
--(axis cs:1228800,0.134095550102532)
--(axis cs:1249280,0.13410197940761)
--(axis cs:1269760,0.134003603249906)
--(axis cs:1290240,0.133781498965324)
--(axis cs:1310720,0.133412034711393)
--(axis cs:1331200,0.13288578917099)
--(axis cs:1351680,0.132214687959167)
--(axis cs:1372160,0.131420869487278)
--(axis cs:1392640,0.130521956914747)
--(axis cs:1413120,0.129526583049033)
--(axis cs:1433600,0.128441079536289)
--(axis cs:1454080,0.127280598542617)
--(axis cs:1474560,0.126076872250487)
--(axis cs:1495040,0.124878254870117)
--(axis cs:1515520,0.123743076600949)
--(axis cs:1536000,0.122730047659915)
--(axis cs:1556480,0.121889753606781)
--(axis cs:1576960,0.121259921175484)
--(axis cs:1597440,0.120863547292526)
--(axis cs:1617920,0.120708129145124)
--(axis cs:1638400,0.120784510641649)
--(axis cs:1658880,0.121065294746841)
--(axis cs:1679360,0.121505078824963)
--(axis cs:1699840,0.12204527532819)
--(axis cs:1720320,0.122623779292109)
--(axis cs:1740800,0.123186502020907)
--(axis cs:1761280,0.123696381340631)
--(axis cs:1781760,0.124136511615832)
--(axis cs:1802240,0.124507358169185)
--(axis cs:1822720,0.124821180452206)
--(axis cs:1843200,0.125096542534969)
--(axis cs:1863680,0.125353820422788)
--(axis cs:1884160,0.125610712695563)
--(axis cs:1904640,0.125876883614969)
--(axis cs:1925120,0.126150539203655)
--(axis cs:1945600,0.126421145866386)
--(axis cs:1966080,0.126677022322982)
--(axis cs:1986560,0.12690992829485)
--(axis cs:2007040,0.127112488336475)
--(axis cs:2027520,0.127273989680452)
--(axis cs:2048000,0.127382230551258)
--(axis cs:2068480,0.127430388880762)
--(axis cs:2088960,0.127421646601467)
--(axis cs:2109440,0.127369527708439)
--(axis cs:2129920,0.127297255344796)
--(axis cs:2150400,0.127235018537635)
--(axis cs:2170880,0.127211710679815)
--(axis cs:2191360,0.127245676285211)
--(axis cs:2211840,0.127341803160874)
--(axis cs:2232320,0.127493986520809)
--(axis cs:2252800,0.127687769782633)
--(axis cs:2273280,0.127903488192996)
--(axis cs:2293760,0.128122319109262)
--(axis cs:2314240,0.128331964618448)
--(axis cs:2334720,0.128527175264934)
--(axis cs:2355200,0.128706696327531)
--(axis cs:2375680,0.128872637745762)
--(axis cs:2396160,0.129033158711248)
--(axis cs:2416640,0.129202255048602)
--(axis cs:2437120,0.129393336867706)
--(axis cs:2457600,0.129613316931993)
--(axis cs:2478080,0.129862318526339)
--(axis cs:2498560,0.130135302933409)
--(axis cs:2519040,0.130421626145379)
--(axis cs:2539520,0.130705525469708)
--(axis cs:2560000,0.130968528627157)
--(axis cs:2580480,0.131192197868871)
--(axis cs:2600960,0.131362767838316)
--(axis cs:2621440,0.131476073151623)
--(axis cs:2641920,0.131535556155551)
--(axis cs:2662400,0.131543587855183)
--(axis cs:2682880,0.131497768889891)
--(axis cs:2703360,0.131397053945775)
--(axis cs:2723840,0.131251734311347)
--(axis cs:2744320,0.131092238893624)
--(axis cs:2764800,0.130973764707703)
--(axis cs:2785280,0.130969627858773)
--(axis cs:2805760,0.131151774805463)
--(axis cs:2826240,0.131569446229141)
--(axis cs:2846720,0.132230745879827)
--(axis cs:2867200,0.133091909424962)
--(axis cs:2887680,0.134072139146095)
--(axis cs:2908160,0.135094155162292)
--(axis cs:2928640,0.136109993132482)
--(axis cs:2949120,0.137086303124438)
--(axis cs:2969600,0.137982284575008)
--(axis cs:2990080,0.138761321479623)
--(axis cs:3010560,0.139421609555416)
--(axis cs:3031040,0.139999256818237)
--(axis cs:3051520,0.140532409100094)
--(axis cs:3072000,0.1410232999188)
--(axis cs:3092480,0.141436207775319)
--(axis cs:3112960,0.141727375821927)
--(axis cs:3133440,0.141872466745288)
--(axis cs:3153920,0.141870291974383)
--(axis cs:3174400,0.141732808437459)
--(axis cs:3194880,0.141480296944754)
--(axis cs:3215360,0.141142957269297)
--(axis cs:3235840,0.140758083245067)
--(axis cs:3256320,0.140359978695837)
--(axis cs:3276800,0.139971853022366)
--(axis cs:3297280,0.139605644705699)
--(axis cs:3317760,0.139264687479553)
--(axis cs:3338240,0.13894679788841)
--(axis cs:3358720,0.138651764620826)
--(axis cs:3379200,0.138385516349235)
--(axis cs:3399680,0.138147272024249)
--(axis cs:3420160,0.137912280699718)
--(axis cs:3440640,0.137642580106753)
--(axis cs:3461120,0.137323657142857)
--(axis cs:3481600,0.136982450267571)
--(axis cs:3502080,0.136664705812518)
--(axis cs:3522560,0.136400794859028)
--(axis cs:3543040,0.136193176896929)
--(axis cs:3563520,0.136027339771465)
--(axis cs:3584000,0.135889302236208)
--(axis cs:3604480,0.135775790290108)
--(axis cs:3624960,0.135693281679358)
--(axis cs:3645440,0.135650674396954)
--(axis cs:3665920,0.135651530678795)
--(axis cs:3686400,0.135689719597493)
--(axis cs:3706880,0.135752412945192)
--(axis cs:3727360,0.135828749527329)
--(axis cs:3747840,0.135915715073622)
--(axis cs:3768320,0.136016609018829)
--(axis cs:3788800,0.136136617131203)
--(axis cs:3809280,0.136280794004018)
--(axis cs:3829760,0.136455051980052)
--(axis cs:3850240,0.136666567845603)
--(axis cs:3870720,0.136919904478621)
--(axis cs:3891200,0.137209084145868)
--(axis cs:3911680,0.13751235426006)
--(axis cs:3932160,0.137799842121874)
--(axis cs:3952640,0.138051431816056)
--(axis cs:3973120,0.13826778592114)
--(axis cs:3993600,0.138461686937622)
--(axis cs:4014080,0.138639588781344)
--(axis cs:4034560,0.138796008399313)
--(axis cs:4055040,0.138924480729732)
--(axis cs:4075520,0.139025254171684)
--(axis cs:4096000,0.139101810874328)
--(axis cs:4116480,0.139160759117991)
--(axis cs:4136960,0.139215550184935)
--(axis cs:4157440,0.139277384661375)
--(axis cs:4177920,0.139338369710431)
--(axis cs:4198400,0.139371451223053)
--(axis cs:4218880,0.139349616519124)
--(axis cs:4239360,0.139263267514478)
--(axis cs:4259840,0.13912352698252)
--(axis cs:4280320,0.13895610477498)
--(axis cs:4300800,0.138793716209791)
--(axis cs:4321280,0.138669773323989)
--(axis cs:4341760,0.138614094231768)
--(axis cs:4362240,0.138651480983329)
--(axis cs:4382720,0.138802069077648)
--(axis cs:4403200,0.139079390270339)
--(axis cs:4423680,0.139485088163485)
--(axis cs:4444160,0.140006117331172)
--(axis cs:4464640,0.140619369698885)
--(axis cs:4485120,0.14130074532823)
--(axis cs:4505600,0.142030150610942)
--(axis cs:4526080,0.142787541261927)
--(axis cs:4546560,0.143543655017671)
--(axis cs:4567040,0.144254555844618)
--(axis cs:4587520,0.14486593462995)
--(axis cs:4608000,0.145326276803313)
--(axis cs:4628480,0.145601542791721)
--(axis cs:4648960,0.145680261870787)
--(axis cs:4669440,0.145566184776212)
--(axis cs:4689920,0.145270762609927)
--(axis cs:4710400,0.144815913246567)
--(axis cs:4730880,0.144240046315486)
--(axis cs:4751360,0.143595184648998)
--(axis cs:4771840,0.14293611063451)
--(axis cs:4792320,0.142311303032081)
--(axis cs:4812800,0.141760247613012)
--(axis cs:4833280,0.141313088930896)
--(axis cs:4853760,0.140988679255151)
--(axis cs:4874240,0.14079170370384)
--(axis cs:4894720,0.140712269328458)
--(axis cs:4915200,0.140728973045414)
--(axis cs:4935680,0.14081253847327)
--(axis cs:4956160,0.140927785727732)
--(axis cs:4976640,0.141035917073777)
--(axis cs:4997120,0.141101091093654)
--(axis cs:4997120,0.142618627460902)
--(axis cs:4997120,0.142618627460902)
--(axis cs:4976640,0.142512406946272)
--(axis cs:4956160,0.14232147376026)
--(axis cs:4935680,0.142084315780899)
--(axis cs:4915200,0.141849344418382)
--(axis cs:4894720,0.141668792057923)
--(axis cs:4874240,0.141594820591799)
--(axis cs:4853760,0.141673921553188)
--(axis cs:4833280,0.141937051569126)
--(axis cs:4812800,0.142391035072648)
--(axis cs:4792320,0.14301772892766)
--(axis cs:4771840,0.143779261273135)
--(axis cs:4751360,0.144623372009151)
--(axis cs:4730880,0.145487720779666)
--(axis cs:4710400,0.146305469621201)
--(axis cs:4689920,0.147011684770738)
--(axis cs:4669440,0.147547854821062)
--(axis cs:4648960,0.147865529502901)
--(axis cs:4628480,0.147932224562141)
--(axis cs:4608000,0.147738137796481)
--(axis cs:4587520,0.147298163261191)
--(axis cs:4567040,0.146646853094315)
--(axis cs:4546560,0.145830186961894)
--(axis cs:4526080,0.144900389268239)
--(axis cs:4505600,0.143916242473705)
--(axis cs:4485120,0.142944210480957)
--(axis cs:4464640,0.142052759187839)
--(axis cs:4444160,0.14129961572994)
--(axis cs:4423680,0.140722257245976)
--(axis cs:4403200,0.140338502185072)
--(axis cs:4382720,0.140150756619238)
--(axis cs:4362240,0.140146808795764)
--(axis cs:4341760,0.140300721349783)
--(axis cs:4321280,0.140577446663109)
--(axis cs:4300800,0.140937255531601)
--(axis cs:4280320,0.141338878852942)
--(axis cs:4259840,0.141745496191187)
--(axis cs:4239360,0.142131653719596)
--(axis cs:4218880,0.14248324434378)
--(axis cs:4198400,0.142790670054517)
--(axis cs:4177920,0.143044071872012)
--(axis cs:4157440,0.143234766691385)
--(axis cs:4136960,0.143359145669974)
--(axis cs:4116480,0.143420079626718)
--(axis cs:4096000,0.143425169237219)
--(axis cs:4075520,0.143384344056603)
--(axis cs:4055040,0.143305700110161)
--(axis cs:4034560,0.143187217977557)
--(axis cs:4014080,0.143010788057982)
--(axis cs:3993600,0.142749300906134)
--(axis cs:3973120,0.142386943129982)
--(axis cs:3952640,0.141936547223151)
--(axis cs:3932160,0.14143522583749)
--(axis cs:3911680,0.140921291805314)
--(axis cs:3891200,0.140418332556527)
--(axis cs:3870720,0.139943105212924)
--(axis cs:3850240,0.139522825351469)
--(axis cs:3829760,0.13919702426002)
--(axis cs:3809280,0.139000224264789)
--(axis cs:3788800,0.13894227164699)
--(axis cs:3768320,0.139003001653027)
--(axis cs:3747840,0.139142914614907)
--(axis cs:3727360,0.139321593329685)
--(axis cs:3706880,0.139512237311697)
--(axis cs:3686400,0.139701327880162)
--(axis cs:3665920,0.139876576625885)
--(axis cs:3645440,0.140021493499277)
--(axis cs:3624960,0.140126863686299)
--(axis cs:3604480,0.140206784628884)
--(axis cs:3584000,0.140300385076484)
--(axis cs:3563520,0.140453902184381)
--(axis cs:3543040,0.140694214645154)
--(axis cs:3522560,0.141012768685838)
--(axis cs:3502080,0.141370704676167)
--(axis cs:3481600,0.141719978975517)
--(axis cs:3461120,0.142027249974354)
--(axis cs:3440640,0.142288661844083)
--(axis cs:3420160,0.142527920792797)
--(axis cs:3399680,0.142777389018162)
--(axis cs:3379200,0.143056295561482)
--(axis cs:3358720,0.143369790582103)
--(axis cs:3338240,0.143730023652644)
--(axis cs:3317760,0.144167832792958)
--(axis cs:3297280,0.144711818210332)
--(axis cs:3276800,0.145353911704293)
--(axis cs:3256320,0.146040266613593)
--(axis cs:3235840,0.146697606313266)
--(axis cs:3215360,0.147263699080654)
--(axis cs:3194880,0.14769615465374)
--(axis cs:3174400,0.147974112241271)
--(axis cs:3153920,0.148104853950228)
--(axis cs:3133440,0.14811101228721)
--(axis cs:3112960,0.147995404755962)
--(axis cs:3092480,0.147734323644253)
--(axis cs:3072000,0.14732064670379)
--(axis cs:3051520,0.146797662686033)
--(axis cs:3031040,0.146228649318465)
--(axis cs:3010560,0.145637850231495)
--(axis cs:2990080,0.144995760069336)
--(axis cs:2969600,0.144261168398778)
--(axis cs:2949120,0.143428321463481)
--(axis cs:2928640,0.142536953194353)
--(axis cs:2908160,0.14165039502352)
--(axis cs:2887680,0.140824449630894)
--(axis cs:2867200,0.14008635251565)
--(axis cs:2846720,0.139439991637342)
--(axis cs:2826240,0.138888456777609)
--(axis cs:2805760,0.138439779321968)
--(axis cs:2785280,0.138092395042238)
--(axis cs:2764800,0.13783184525442)
--(axis cs:2744320,0.137642407178534)
--(axis cs:2723840,0.137506105607251)
--(axis cs:2703360,0.137388631380695)
--(axis cs:2682880,0.137239751068408)
--(axis cs:2662400,0.137016740718125)
--(axis cs:2641920,0.136706472820858)
--(axis cs:2621440,0.136319492659653)
--(axis cs:2600960,0.13586608914997)
--(axis cs:2580480,0.135347056046712)
--(axis cs:2560000,0.134766379809292)
--(axis cs:2539520,0.134143534195032)
--(axis cs:2519040,0.13351006146423)
--(axis cs:2498560,0.132896693616591)
--(axis cs:2478080,0.132323707324729)
--(axis cs:2457600,0.131800571584999)
--(axis cs:2437120,0.131330284287823)
--(axis cs:2416640,0.130911937018741)
--(axis cs:2396160,0.130540252248731)
--(axis cs:2375680,0.130206191929638)
--(axis cs:2355200,0.129899778811962)
--(axis cs:2334720,0.129613139830186)
--(axis cs:2314240,0.129342658100752)
--(axis cs:2293760,0.129090380879753)
--(axis cs:2273280,0.128863862951585)
--(axis cs:2252800,0.12867487258914)
--(axis cs:2232320,0.128538330285789)
--(axis cs:2211840,0.128470607712545)
--(axis cs:2191360,0.128484558265102)
--(axis cs:2170880,0.128581470754301)
--(axis cs:2150400,0.128745300459646)
--(axis cs:2129920,0.128944438394811)
--(axis cs:2109440,0.129139594102724)
--(axis cs:2088960,0.129292284971096)
--(axis cs:2068480,0.129370727481084)
--(axis cs:2048000,0.129353382248063)
--(axis cs:2027520,0.129230161129931)
--(axis cs:2007040,0.129001366110787)
--(axis cs:1986560,0.128676445593505)
--(axis cs:1966080,0.128275286857574)
--(axis cs:1945600,0.127829865346069)
--(axis cs:1925120,0.127378801334213)
--(axis cs:1904640,0.126953144037157)
--(axis cs:1884160,0.126564071666809)
--(axis cs:1863680,0.126203255225992)
--(axis cs:1843200,0.125852212013272)
--(axis cs:1822720,0.125489455396952)
--(axis cs:1802240,0.125093280919022)
--(axis cs:1781760,0.124646177857886)
--(axis cs:1761280,0.124141949523047)
--(axis cs:1740800,0.123590300030209)
--(axis cs:1720320,0.123016540600569)
--(axis cs:1699840,0.12245905445858)
--(axis cs:1679360,0.12196714914273)
--(axis cs:1658880,0.121598775666011)
--(axis cs:1638400,0.121415853784453)
--(axis cs:1617920,0.121476145953721)
--(axis cs:1597440,0.12182296003693)
--(axis cs:1576960,0.122475293439738)
--(axis cs:1556480,0.123421492194731)
--(axis cs:1536000,0.124620837971074)
--(axis cs:1515520,0.1260139097716)
--(axis cs:1495040,0.127532684087929)
--(axis cs:1474560,0.12910060347773)
--(axis cs:1454080,0.130631192598759)
--(axis cs:1433600,0.132042854555421)
--(axis cs:1413120,0.133284184255371)
--(axis cs:1392640,0.134342768042371)
--(axis cs:1372160,0.135229502256769)
--(axis cs:1351680,0.135961570660145)
--(axis cs:1331200,0.136559158155918)
--(axis cs:1310720,0.137045157537017)
--(axis cs:1290240,0.137436456120438)
--(axis cs:1269760,0.13773313255253)
--(axis cs:1249280,0.137918092883379)
--(axis cs:1228800,0.137970517304362)
--(axis cs:1208320,0.137883979396406)
--(axis cs:1187840,0.137675244088317)
--(axis cs:1167360,0.137377367856624)
--(axis cs:1146880,0.13702629590923)
--(axis cs:1126400,0.136656586547565)
--(axis cs:1105920,0.136307259387639)
--(axis cs:1085440,0.136022242923191)
--(axis cs:1064960,0.135838728579124)
--(axis cs:1044480,0.135774989461306)
--(axis cs:1024000,0.135825819576691)
--(axis cs:1003520,0.135962561702875)
--(axis cs:983040,0.136138438566079)
--(axis cs:962560,0.136300953000386)
--(axis cs:942080,0.136407677677495)
--(axis cs:921600,0.136440203059736)
--(axis cs:901120,0.136410812274898)
--(axis cs:880640,0.136355384037948)
--(axis cs:860160,0.136312616548291)
--(axis cs:839680,0.136300835595448)
--(axis cs:819200,0.136309177110283)
--(axis cs:798720,0.136309424536779)
--(axis cs:778240,0.136273603727673)
--(axis cs:757760,0.136174687544841)
--(axis cs:737280,0.135971118736451)
--(axis cs:716800,0.135602415345211)
--(axis cs:696320,0.135010920419697)
--(axis cs:675840,0.134172480333344)
--(axis cs:655360,0.133111686196469)
--(axis cs:634880,0.131896119600898)
--(axis cs:614400,0.130619700839011)
--(axis cs:593920,0.129387387601036)
--(axis cs:573440,0.128308077590895)
--(axis cs:552960,0.127491115336346)
--(axis cs:532480,0.127032437350381)
--(axis cs:512000,0.126986918083562)
--(axis cs:491520,0.127348860253522)
--(axis cs:471040,0.128062151740541)
--(axis cs:450560,0.129046697046825)
--(axis cs:430080,0.130209587964609)
--(axis cs:409600,0.13143904852776)
--(axis cs:389120,0.132608257712557)
--(axis cs:368640,0.133598727087808)
--(axis cs:348160,0.134323157620126)
--(axis cs:327680,0.134734153730726)
--(axis cs:307200,0.134832020432719)
--(axis cs:286720,0.134682733850649)
--(axis cs:266240,0.134432244765027)
--(axis cs:245760,0.134295236815791)
--(axis cs:225280,0.134517834628775)
--(axis cs:204800,0.135337062586825)
--(axis cs:184320,0.136951917878239)
--(axis cs:163840,0.139495461360534)
--(axis cs:143360,0.142998408751099)
--(axis cs:122880,0.147357788770941)
--(axis cs:102400,0.152328277548517)
--(axis cs:81920,0.157539784454228)
--(axis cs:61440,0.162537472739221)
--(axis cs:40960,0.16683870122442)
--(axis cs:20480,0.169998145700867)
--(axis cs:0,0.17167194092888)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.257835554781652)
--(axis cs:0,0.225128536889526)
--(axis cs:20480,0.223075703472994)
--(axis cs:40960,0.219020267084557)
--(axis cs:61440,0.213170184808296)
--(axis cs:81920,0.205883090988061)
--(axis cs:102400,0.197530924221823)
--(axis cs:122880,0.188446789290435)
--(axis cs:143360,0.178990861648784)
--(axis cs:163840,0.169571529143889)
--(axis cs:184320,0.160572797842353)
--(axis cs:204800,0.152274722200282)
--(axis cs:225280,0.144832279410683)
--(axis cs:245760,0.138312676230764)
--(axis cs:266240,0.132737997103981)
--(axis cs:286720,0.128071555436569)
--(axis cs:307200,0.124167735988614)
--(axis cs:327680,0.120780772698112)
--(axis cs:348160,0.117650444709917)
--(axis cs:368640,0.114580396846583)
--(axis cs:389120,0.11144466265011)
--(axis cs:409600,0.108157005630186)
--(axis cs:430080,0.104667698663292)
--(axis cs:450560,0.100999785996944)
--(axis cs:471040,0.0972752371169238)
--(axis cs:491520,0.0936788337822472)
--(axis cs:512000,0.0903766036656793)
--(axis cs:532480,0.087467519071862)
--(axis cs:552960,0.0850086555488245)
--(axis cs:573440,0.0830550469010791)
--(axis cs:593920,0.0816443248965188)
--(axis cs:614400,0.0807507167487888)
--(axis cs:634880,0.0802786312862985)
--(axis cs:655360,0.0801071387763015)
--(axis cs:675840,0.0801388927359538)
--(axis cs:696320,0.080310943882217)
--(axis cs:716800,0.0805651714307999)
--(axis cs:737280,0.0808198074033406)
--(axis cs:757760,0.080978142626024)
--(axis cs:778240,0.0809557477275152)
--(axis cs:798720,0.0806946452765517)
--(axis cs:819200,0.0801695400968588)
--(axis cs:839680,0.0793908174444846)
--(axis cs:860160,0.0783890673058711)
--(axis cs:880640,0.0771883625101907)
--(axis cs:901120,0.0757932444472902)
--(axis cs:921600,0.0741931028787748)
--(axis cs:942080,0.0723732461076962)
--(axis cs:962560,0.0703312126853151)
--(axis cs:983040,0.0680979458315965)
--(axis cs:1003520,0.065750991950526)
--(axis cs:1024000,0.0634067139843883)
--(axis cs:1044480,0.0611948684406581)
--(axis cs:1064960,0.0592312792058358)
--(axis cs:1085440,0.0576012276935372)
--(axis cs:1105920,0.056354097340037)
--(axis cs:1126400,0.0555045784518503)
--(axis cs:1146880,0.0550372193968977)
--(axis cs:1167360,0.0549123845143281)
--(axis cs:1187840,0.0550716353463941)
--(axis cs:1208320,0.0554424254734974)
--(axis cs:1228800,0.0559439369774275)
--(axis cs:1249280,0.0564937670441978)
--(axis cs:1269760,0.0570132011650838)
--(axis cs:1290240,0.0574309996999354)
--(axis cs:1310720,0.0576874678882466)
--(axis cs:1331200,0.0577392523107553)
--(axis cs:1351680,0.0575640429720799)
--(axis cs:1372160,0.0571620861967947)
--(axis cs:1392640,0.056550696533664)
--(axis cs:1413120,0.0557553054248047)
--(axis cs:1433600,0.0548060227789287)
--(axis cs:1454080,0.0537407890240626)
--(axis cs:1474560,0.0526070334359826)
--(axis cs:1495040,0.0514586814557929)
--(axis cs:1515520,0.0503519158866515)
--(axis cs:1536000,0.0493415712307408)
--(axis cs:1556480,0.0484774623753105)
--(axis cs:1576960,0.0478013161376042)
--(axis cs:1597440,0.0473454635953027)
--(axis cs:1617920,0.0471327663486254)
--(axis cs:1638400,0.047174971547892)
--(axis cs:1658880,0.0474671810446578)
--(axis cs:1679360,0.0479818366863)
--(axis cs:1699840,0.0486687236666017)
--(axis cs:1720320,0.0494606349264561)
--(axis cs:1740800,0.0502796663497189)
--(axis cs:1761280,0.0510456426399975)
--(axis cs:1781760,0.0516900291694759)
--(axis cs:1802240,0.05216781858228)
--(axis cs:1822720,0.0524583884158444)
--(axis cs:1843200,0.0525588612174274)
--(axis cs:1863680,0.0524798352411737)
--(axis cs:1884160,0.0522455139518194)
--(axis cs:1904640,0.0518940594876932)
--(axis cs:1925120,0.0514751476836942)
--(axis cs:1945600,0.0510403614501021)
--(axis cs:1966080,0.0506254567325254)
--(axis cs:1986560,0.0502377909821387)
--(axis cs:2007040,0.0498646189456824)
--(axis cs:2027520,0.0494930673810143)
--(axis cs:2048000,0.0491170773697716)
--(axis cs:2068480,0.0487297977886808)
--(axis cs:2088960,0.0483224105120408)
--(axis cs:2109440,0.0478934464869988)
--(axis cs:2129920,0.0474515369962676)
--(axis cs:2150400,0.0470068349560196)
--(axis cs:2170880,0.0465647065022652)
--(axis cs:2191360,0.0461294637832184)
--(axis cs:2211840,0.0457112055867237)
--(axis cs:2232320,0.0453285353540909)
--(axis cs:2252800,0.0450074433399783)
--(axis cs:2273280,0.0447772323924884)
--(axis cs:2293760,0.0446635727820641)
--(axis cs:2314240,0.0446814081219821)
--(axis cs:2334720,0.0448321584535483)
--(axis cs:2355200,0.0451060390329972)
--(axis cs:2375680,0.0454864804443137)
--(axis cs:2396160,0.0459533849185272)
--(axis cs:2416640,0.0464845141079864)
--(axis cs:2437120,0.0470567375889114)
--(axis cs:2457600,0.0476487540193311)
--(axis cs:2478080,0.048243902733579)
--(axis cs:2498560,0.0488302060235679)
--(axis cs:2519040,0.0493972929628152)
--(axis cs:2539520,0.0499330246126532)
--(axis cs:2560000,0.0504210436621825)
--(axis cs:2580480,0.0508384344672633)
--(axis cs:2600960,0.0511546452204837)
--(axis cs:2621440,0.0513347548439249)
--(axis cs:2641920,0.0513468322729149)
--(axis cs:2662400,0.0511708561404044)
--(axis cs:2682880,0.0508069742783802)
--(axis cs:2703360,0.0502784314917636)
--(axis cs:2723840,0.0496233827850983)
--(axis cs:2744320,0.0488808890743015)
--(axis cs:2764800,0.0480859967263186)
--(axis cs:2785280,0.047276787218466)
--(axis cs:2805760,0.046500637603907)
--(axis cs:2826240,0.0458098594762121)
--(axis cs:2846720,0.045251216591455)
--(axis cs:2867200,0.0448590142084124)
--(axis cs:2887680,0.0446538855934378)
--(axis cs:2908160,0.0446439178091475)
--(axis cs:2928640,0.0448258082401178)
--(axis cs:2949120,0.045183006158684)
--(axis cs:2969600,0.0456810263198346)
--(axis cs:2990080,0.0462696352260521)
--(axis cs:3010560,0.0468992955989037)
--(axis cs:3031040,0.0475364830175683)
--(axis cs:3051520,0.0481502217408716)
--(axis cs:3072000,0.0486770824873821)
--(axis cs:3092480,0.0490166401520227)
--(axis cs:3112960,0.0490830883487466)
--(axis cs:3133440,0.0488575121979738)
--(axis cs:3153920,0.0483750210824691)
--(axis cs:3174400,0.0476746379471101)
--(axis cs:3194880,0.0467921816883642)
--(axis cs:3215360,0.0457962145507365)
--(axis cs:3235840,0.044791603072637)
--(axis cs:3256320,0.0438700604510366)
--(axis cs:3276800,0.0430692100707057)
--(axis cs:3297280,0.0423818466134162)
--(axis cs:3317760,0.0417887314182812)
--(axis cs:3338240,0.0412780152578689)
--(axis cs:3358720,0.0408456095377686)
--(axis cs:3379200,0.0404876301556407)
--(axis cs:3399680,0.04019775645854)
--(axis cs:3420160,0.0399730710520975)
--(axis cs:3440640,0.039815424489748)
--(axis cs:3461120,0.0397206328709721)
--(axis cs:3481600,0.0396702445730001)
--(axis cs:3502080,0.039639219392414)
--(axis cs:3522560,0.0396114354133742)
--(axis cs:3543040,0.0395873534568261)
--(axis cs:3563520,0.0395816532343419)
--(axis cs:3584000,0.039618082050796)
--(axis cs:3604480,0.0397248157443216)
--(axis cs:3624960,0.0399287352004618)
--(axis cs:3645440,0.0402486937550678)
--(axis cs:3665920,0.0406919221744112)
--(axis cs:3686400,0.0412554335270887)
--(axis cs:3706880,0.0419291342412769)
--(axis cs:3727360,0.042696439614029)
--(axis cs:3747840,0.0435324042996802)
--(axis cs:3768320,0.0444043966679634)
--(axis cs:3788800,0.0452781474251317)
--(axis cs:3809280,0.0461218990394527)
--(axis cs:3829760,0.0468984269728578)
--(axis cs:3850240,0.0475521270212632)
--(axis cs:3870720,0.0480123332790806)
--(axis cs:3891200,0.0482164573155654)
--(axis cs:3911680,0.0481298300652043)
--(axis cs:3932160,0.0477488749542368)
--(axis cs:3952640,0.0470986378938076)
--(axis cs:3973120,0.0462359109324286)
--(axis cs:3993600,0.045250033494523)
--(axis cs:4014080,0.0442486304311297)
--(axis cs:4034560,0.0433304938649264)
--(axis cs:4055040,0.0425607088695314)
--(axis cs:4075520,0.0419624306119328)
--(axis cs:4096000,0.0415255235377208)
--(axis cs:4116480,0.0412189312586979)
--(axis cs:4136960,0.0409992528190418)
--(axis cs:4157440,0.0408186200527911)
--(axis cs:4177920,0.0406324744503881)
--(axis cs:4198400,0.0404038469991027)
--(axis cs:4218880,0.0401051233066778)
--(axis cs:4239360,0.0397205634614997)
--(axis cs:4259840,0.0392506983430177)
--(axis cs:4280320,0.0387146150294814)
--(axis cs:4300800,0.0381466882237329)
--(axis cs:4321280,0.0375877580457403)
--(axis cs:4341760,0.0370758103927867)
--(axis cs:4362240,0.0366408939277686)
--(axis cs:4382720,0.0363039140628895)
--(axis cs:4403200,0.0360759398786971)
--(axis cs:4423680,0.0359576290464269)
--(axis cs:4444160,0.0359407933216044)
--(axis cs:4464640,0.0360118699745606)
--(axis cs:4485120,0.0361558013871211)
--(axis cs:4505600,0.0363588861394209)
--(axis cs:4526080,0.0366078888931643)
--(axis cs:4546560,0.036886320972203)
--(axis cs:4567040,0.037173875635044)
--(axis cs:4587520,0.0374505768046967)
--(axis cs:4608000,0.03769950131478)
--(axis cs:4628480,0.0379044675402917)
--(axis cs:4648960,0.0380470440759407)
--(axis cs:4669440,0.0381086744940173)
--(axis cs:4689920,0.0380783531793976)
--(axis cs:4710400,0.0379610448348522)
--(axis cs:4730880,0.0377805223842439)
--(axis cs:4751360,0.0375736384118499)
--(axis cs:4771840,0.0373787771925034)
--(axis cs:4792320,0.0372241447847251)
--(axis cs:4812800,0.0371206657786084)
--(axis cs:4833280,0.0370614783117371)
--(axis cs:4853760,0.0370268685809562)
--(axis cs:4874240,0.0369925333246573)
--(axis cs:4894720,0.036939529757101)
--(axis cs:4915200,0.0368624336084009)
--(axis cs:4935680,0.0367704499107434)
--(axis cs:4956160,0.0366807279010301)
--(axis cs:4976640,0.0366101851707683)
--(axis cs:4997120,0.0365714399754158)
--(axis cs:4997120,0.0371758983368624)
--(axis cs:4997120,0.0371758983368624)
--(axis cs:4976640,0.0371776905126803)
--(axis cs:4956160,0.0371822183003016)
--(axis cs:4935680,0.0371900990883494)
--(axis cs:4915200,0.0372025819406187)
--(axis cs:4894720,0.0372246921323764)
--(axis cs:4874240,0.0372654955497636)
--(axis cs:4853760,0.0373333953779496)
--(axis cs:4833280,0.03743135931187)
--(axis cs:4812800,0.0375563841680907)
--(axis cs:4792320,0.0377013722559237)
--(axis cs:4771840,0.0378562870996498)
--(axis cs:4751360,0.0380094899912499)
--(axis cs:4730880,0.0381508275717196)
--(axis cs:4710400,0.0382738033013731)
--(axis cs:4689920,0.0383733380199779)
--(axis cs:4669440,0.0384411067242185)
--(axis cs:4648960,0.0384640694495361)
--(axis cs:4628480,0.0384282057570952)
--(axis cs:4608000,0.038324320035492)
--(axis cs:4587520,0.0381527268789348)
--(axis cs:4567040,0.0379255168350299)
--(axis cs:4546560,0.037665468626562)
--(axis cs:4526080,0.0374012352552718)
--(axis cs:4505600,0.0371608846826132)
--(axis cs:4485120,0.0369677321478485)
--(axis cs:4464640,0.0368401680362635)
--(axis cs:4444160,0.0367929092021523)
--(axis cs:4423680,0.0368361815073915)
--(axis cs:4403200,0.0369732142281761)
--(axis cs:4382720,0.0371993664651809)
--(axis cs:4362240,0.0375039948629038)
--(axis cs:4341760,0.0378725164094152)
--(axis cs:4321280,0.0382864056326985)
--(axis cs:4300800,0.0387226208000983)
--(axis cs:4280320,0.0391562977369111)
--(axis cs:4259840,0.0395675920928091)
--(axis cs:4239360,0.0399487601869625)
--(axis cs:4218880,0.0403084777818537)
--(axis cs:4198400,0.0406735850232135)
--(axis cs:4177920,0.0410870898924923)
--(axis cs:4157440,0.0415996676722826)
--(axis cs:4136960,0.042256785452753)
--(axis cs:4116480,0.0430899695240015)
--(axis cs:4096000,0.0441148957395235)
--(axis cs:4075520,0.0453271965261033)
--(axis cs:4055040,0.0466906784269559)
--(axis cs:4034560,0.0481324773575073)
--(axis cs:4014080,0.0495594900137192)
--(axis cs:3993600,0.0508824326516571)
--(axis cs:3973120,0.0520244878405713)
--(axis cs:3952640,0.0529183673144894)
--(axis cs:3932160,0.0535077697412678)
--(axis cs:3911680,0.0537524993930597)
--(axis cs:3891200,0.0536291290107597)
--(axis cs:3870720,0.0531330341134806)
--(axis cs:3850240,0.052288766227901)
--(axis cs:3829760,0.0511571942950333)
--(axis cs:3809280,0.0498244360994194)
--(axis cs:3788800,0.0483790958628533)
--(axis cs:3768320,0.0468977388306438)
--(axis cs:3747840,0.0454464414966273)
--(axis cs:3727360,0.0440872439344522)
--(axis cs:3706880,0.0428768894904399)
--(axis cs:3686400,0.041858400493269)
--(axis cs:3665920,0.0410541032659684)
--(axis cs:3645440,0.0404649747998998)
--(axis cs:3624960,0.0400758223870048)
--(axis cs:3604480,0.0398634037334261)
--(axis cs:3584000,0.0398040987890323)
--(axis cs:3563520,0.0398773743798672)
--(axis cs:3543040,0.0400650996470525)
--(axis cs:3522560,0.0403499649619563)
--(axis cs:3502080,0.0407153721084086)
--(axis cs:3481600,0.0411458274970187)
--(axis cs:3461120,0.0416268316749597)
--(axis cs:3440640,0.0421472340593429)
--(axis cs:3420160,0.0427078325032239)
--(axis cs:3399680,0.0433291268505755)
--(axis cs:3379200,0.0440420945611886)
--(axis cs:3358720,0.0448628753308827)
--(axis cs:3338240,0.0457806958323745)
--(axis cs:3317760,0.0467773394004797)
--(axis cs:3297280,0.047851611461408)
--(axis cs:3276800,0.0490137057753243)
--(axis cs:3256320,0.0502613844520577)
--(axis cs:3235840,0.0515713531606641)
--(axis cs:3215360,0.0528977796909171)
--(axis cs:3194880,0.0541585730654762)
--(axis cs:3174400,0.0552383488738299)
--(axis cs:3153920,0.0560364011049925)
--(axis cs:3133440,0.0565077578703894)
--(axis cs:3112960,0.0566367651078485)
--(axis cs:3092480,0.0563935412423039)
--(axis cs:3072000,0.0557608627637773)
--(axis cs:3051520,0.0547971879710381)
--(axis cs:3031040,0.0536342691627228)
--(axis cs:3010560,0.0524122910508218)
--(axis cs:2990080,0.0512387985812683)
--(axis cs:2969600,0.0501965027278079)
--(axis cs:2949120,0.0493527912036516)
--(axis cs:2928640,0.0487471388673091)
--(axis cs:2908160,0.0483818511571164)
--(axis cs:2887680,0.0482375143350318)
--(axis cs:2867200,0.0482966876430182)
--(axis cs:2846720,0.0485475563099026)
--(axis cs:2826240,0.0489702747597402)
--(axis cs:2805760,0.0495287153257859)
--(axis cs:2785280,0.0501728665952145)
--(axis cs:2764800,0.0508446200967368)
--(axis cs:2744320,0.0514895578322855)
--(axis cs:2723840,0.0520707549651181)
--(axis cs:2703360,0.05256658820465)
--(axis cs:2682880,0.0529529859955215)
--(axis cs:2662400,0.0531954792222779)
--(axis cs:2641920,0.0532608382027274)
--(axis cs:2621440,0.0531316671729962)
--(axis cs:2600960,0.0528110310137426)
--(axis cs:2580480,0.0523198564684335)
--(axis cs:2560000,0.0516919739660205)
--(axis cs:2539520,0.0509685614906915)
--(axis cs:2519040,0.0501931919850181)
--(axis cs:2498560,0.0494080313248788)
--(axis cs:2478080,0.0486504431887085)
--(axis cs:2457600,0.0479488065885263)
--(axis cs:2437120,0.0473186062025198)
--(axis cs:2416640,0.0467623783642872)
--(axis cs:2396160,0.0462758420243798)
--(axis cs:2375680,0.0458567293430925)
--(axis cs:2355200,0.0455096982704525)
--(axis cs:2334720,0.0452454467406342)
--(axis cs:2314240,0.0450780411211289)
--(axis cs:2293760,0.0450242702903131)
--(axis cs:2273280,0.0451031322935202)
--(axis cs:2252800,0.045331292840382)
--(axis cs:2232320,0.0457147562787609)
--(axis cs:2211840,0.0462424507070168)
--(axis cs:2191360,0.0468868145231779)
--(axis cs:2170880,0.0476101862927675)
--(axis cs:2150400,0.0483709181893114)
--(axis cs:2129920,0.049126816200734)
--(axis cs:2109440,0.049840226204387)
--(axis cs:2088960,0.0504873272481412)
--(axis cs:2068480,0.0510633999841914)
--(axis cs:2048000,0.0515769326507247)
--(axis cs:2027520,0.0520406964661146)
--(axis cs:2007040,0.0524700435355735)
--(axis cs:1986560,0.0528821268184936)
--(axis cs:1966080,0.0532855587145415)
--(axis cs:1945600,0.0536674116404551)
--(axis cs:1925120,0.0539929173210903)
--(axis cs:1904640,0.0542197376266135)
--(axis cs:1884160,0.0543123686681154)
--(axis cs:1863680,0.0542457864750708)
--(axis cs:1843200,0.0540051987345649)
--(axis cs:1822720,0.0535920413134559)
--(axis cs:1802240,0.0530313817344396)
--(axis cs:1781760,0.0523698146696413)
--(axis cs:1761280,0.0516631762093424)
--(axis cs:1740800,0.0509623807067523)
--(axis cs:1720320,0.050306849602683)
--(axis cs:1699840,0.049727381880688)
--(axis cs:1679360,0.0492508521287126)
--(axis cs:1658880,0.048900129849546)
--(axis cs:1638400,0.0486930506907286)
--(axis cs:1617920,0.0486472651174692)
--(axis cs:1597440,0.0487856233643238)
--(axis cs:1576960,0.0491303569955864)
--(axis cs:1556480,0.0496878761881678)
--(axis cs:1536000,0.0504411609075161)
--(axis cs:1515520,0.0513576868639313)
--(axis cs:1495040,0.0524000876772129)
--(axis cs:1474560,0.0535258165738512)
--(axis cs:1454080,0.0546808825386686)
--(axis cs:1433600,0.0558007081178858)
--(axis cs:1413120,0.0568190830214645)
--(axis cs:1392640,0.0576769793070191)
--(axis cs:1372160,0.0583272676303211)
--(axis cs:1351680,0.058737353179799)
--(axis cs:1331200,0.058892276511354)
--(axis cs:1310720,0.0587994055164055)
--(axis cs:1290240,0.058492857903314)
--(axis cs:1269760,0.058031791885117)
--(axis cs:1249280,0.0574905104448309)
--(axis cs:1228800,0.0569479289398232)
--(axis cs:1208320,0.0564843289953122)
--(axis cs:1187840,0.0561814506796192)
--(axis cs:1167360,0.0561156659696793)
--(axis cs:1146880,0.0563439705043969)
--(axis cs:1126400,0.0568952172199696)
--(axis cs:1105920,0.0577753621610611)
--(axis cs:1085440,0.0589792897820447)
--(axis cs:1064960,0.0604959501788491)
--(axis cs:1044480,0.0623068144087162)
--(axis cs:1024000,0.0643880937512019)
--(axis cs:1003520,0.0667170482447796)
--(axis cs:983040,0.0692693814042274)
--(axis cs:962560,0.0720028840405595)
--(axis cs:942080,0.0748417777783882)
--(axis cs:921600,0.0776791894374482)
--(axis cs:901120,0.0804005509720648)
--(axis cs:880640,0.0829145523429235)
--(axis cs:860160,0.0851702151472555)
--(axis cs:839680,0.0871434020539526)
--(axis cs:819200,0.0888014198045912)
--(axis cs:798720,0.0900836797524759)
--(axis cs:778240,0.0909270463180865)
--(axis cs:757760,0.0913170417231451)
--(axis cs:737280,0.091314089519693)
--(axis cs:716800,0.0910346216379264)
--(axis cs:696320,0.0906153995205939)
--(axis cs:675840,0.0901889939136616)
--(axis cs:655360,0.0898778093152061)
--(axis cs:634880,0.089807269661676)
--(axis cs:614400,0.0901230241423175)
--(axis cs:593920,0.0909773943914336)
--(axis cs:573440,0.0924697820510554)
--(axis cs:552960,0.0945854846872556)
--(axis cs:532480,0.0972047944296245)
--(axis cs:512000,0.100178403705974)
--(axis cs:491520,0.103368868628368)
--(axis cs:471040,0.106608297904621)
--(axis cs:450560,0.109668830913581)
--(axis cs:430080,0.112344659183957)
--(axis cs:409600,0.11458130643948)
--(axis cs:389120,0.116522667344464)
--(axis cs:368640,0.118460798516866)
--(axis cs:348160,0.120763455594567)
--(axis cs:327680,0.123813275387384)
--(axis cs:307200,0.127943298828749)
--(axis cs:286720,0.133375709398864)
--(axis cs:266240,0.14019498269966)
--(axis cs:245760,0.148369076613347)
--(axis cs:225280,0.157790015243199)
--(axis cs:204800,0.168287217195548)
--(axis cs:184320,0.179608133669047)
--(axis cs:163840,0.191417362529238)
--(axis cs:143360,0.203342620999665)
--(axis cs:122880,0.215018161144625)
--(axis cs:102400,0.226073494398395)
--(axis cs:81920,0.236087138444384)
--(axis cs:61440,0.244591417117591)
--(axis cs:40960,0.251179414332483)
--(axis cs:20480,0.25561714717507)
--(axis cs:0,0.257835554781652)
--cycle;

\addplot [thick, green]
table {%
0 0.316012907977536
20480 0.315463340121468
40960 0.314405736242074
61440 0.312905127191695
81920 0.311029499974915
102400 0.308838764162983
122880 0.306381303060464
143360 0.303690518614477
163840 0.300779357527956
184320 0.297639799241213
204800 0.29425591441155
225280 0.290627494228128
245760 0.286789688380682
266240 0.282817979517021
286720 0.27881908525043
307200 0.274914883588905
327680 0.271226975702319
348160 0.267866570681768
368640 0.264922866478941
389120 0.262438392293234
409600 0.260382760112653
430080 0.258659986013164
450560 0.257158141723128
471040 0.255797158052639
491520 0.254533760404106
512000 0.253339335133341
532480 0.252189024773098
552960 0.251071740749675
573440 0.250003864100157
593920 0.249026307864126
614400 0.248181947152716
634880 0.247491684121014
655360 0.246945834136095
675840 0.246509612901999
696320 0.24613240259087
716800 0.245757066059799
737280 0.245330347961384
757760 0.244812162799223
778240 0.244180751479417
798720 0.2434362943702
819200 0.242606642004536
839680 0.241750771660352
860160 0.240951493954949
880640 0.240298364614544
901120 0.239870099604793
921600 0.239721573300763
942080 0.239876087154337
962560 0.240325614703755
983040 0.241039373556876
1003520 0.241974234113911
1024000 0.24308286795001
1044480 0.244322280276512
1064960 0.245662084737525
1085440 0.247085560704727
1105920 0.248580096180538
1126400 0.250122270133365
1146880 0.251669214427822
1167360 0.253165213975535
1187840 0.254555976154905
1208320 0.255792494228431
1228800 0.256823283065346
1249280 0.25759254971698
1269760 0.25805134011371
1290240 0.258170116688871
1310720 0.2579458395707
1331200 0.257408989841538
1351680 0.256630839501085
1372160 0.255718521227523
1392640 0.254793215660884
1413120 0.253967353131898
1433600 0.25333602383762
1454080 0.2529737562103
1474560 0.252923967115582
1495040 0.253193251441556
1515520 0.253767799551079
1536000 0.254633353731968
1556480 0.255765330918792
1576960 0.257100934612079
1597440 0.258540300530457
1617920 0.259983882928363
1638400 0.261361578656225
1658880 0.26262450739233
1679360 0.26372233348966
1699840 0.264601331344676
1720320 0.265225468110623
1740800 0.26559625322793
1761280 0.26575311946005
1781760 0.265755868215535
1802240 0.265663075252488
1822720 0.265518055671753
1843200 0.265343687536275
1863680 0.26514146379636
1884160 0.264892932192075
1904640 0.264562927061308
1925120 0.264104156009282
1945600 0.263465567580102
1966080 0.262610912979066
1986560 0.261542618565204
2007040 0.260308878824987
2027520 0.258981768418461
2048000 0.257626823233776
2068480 0.256295787768463
2088960 0.255046945557292
2109440 0.253964044495083
2129920 0.253145425929802
2150400 0.252669863936548
2170880 0.252569497381488
2191360 0.252827747792535
2211840 0.253398318905077
2232320 0.254230313305342
2252800 0.255276947207083
2273280 0.256478618372256
2293760 0.257748210934707
2314240 0.25898727827521
2334720 0.260117754407371
2355200 0.261095204530891
2375680 0.261899452052451
2396160 0.262524857717477
2416640 0.262980813823767
2437120 0.263294037390578
2457600 0.263504365160845
2478080 0.263653658289105
2498560 0.26377368980219
2519040 0.263881117944909
2539520 0.26397943049063
2560000 0.264059968361559
2580480 0.264098681848425
2600960 0.264055222369479
2621440 0.263882455364347
2641920 0.263544960214951
2662400 0.263035188135161
2682880 0.262377822820536
2703360 0.261624540697002
2723840 0.260847446235369
2744320 0.260132145326164
2764800 0.259566490769776
2785280 0.25922580036193
2805760 0.25915773063344
2826240 0.259366218451334
2846720 0.259797830825527
2867200 0.260340781941285
2887680 0.260840182118946
2908160 0.26112024614641
2928640 0.261004905278615
2949120 0.260337172669865
2969600 0.258999529986954
2990080 0.256932572754613
3010560 0.254147506569801
3031040 0.250728752526507
3051520 0.24682386391263
3072000 0.242621346214506
3092480 0.238327220210793
3112960 0.234152717690474
3133440 0.230315207482799
3153920 0.22703814573761
3174400 0.224530966482395
3194880 0.222949963297055
3215360 0.222376584650727
3235840 0.22284118047332
3256320 0.224357258420408
3276800 0.226911151866679
3297280 0.230421904725845
3317760 0.234736024288617
3338240 0.239673442848326
3358720 0.245070980159652
3379200 0.250776749648478
3399680 0.256614521944179
3420160 0.262369512881565
3440640 0.26781219491209
3461120 0.272735713388615
3481600 0.276979716342203
3502080 0.280435893172797
3522560 0.283044111361566
3543040 0.284786510997655
3563520 0.285677437147227
3584000 0.285748287283184
3604480 0.285038385597399
3624960 0.283604937854239
3645440 0.281548332448035
3665920 0.279031134836974
3686400 0.276272172372258
3706880 0.273518774790959
3727360 0.271015900171799
3747840 0.268982991168882
3768320 0.267592755167442
3788800 0.266948189649972
3809280 0.267074898315224
3829760 0.267951147929019
3850240 0.26956007498634
3870720 0.271907375516121
3891200 0.274977446699737
3911680 0.278679017542346
3932160 0.282843578368636
3952640 0.287263585781726
3973120 0.291728784845913
3993600 0.296063256475764
4014080 0.300174572498496
4034560 0.3040813962039
4055040 0.307893366305096
4075520 0.311754199436089
4096000 0.315764414313175
4116480 0.31990255317037
4136960 0.324001352798939
4157440 0.327815676643087
4177920 0.331132996367163
4198400 0.33384997206853
4218880 0.335983099781713
4239360 0.337614636205121
4259840 0.338795390022572
4280320 0.339463340367182
4300800 0.339453060549867
4321280 0.338607861467091
4341760 0.336903454406724
4362240 0.334461872188995
4382720 0.331445351333683
4403200 0.327954484306481
4423680 0.324044157411246
4444160 0.319811114762138
4464640 0.31542975749662
4485120 0.311104313272765
4505600 0.307013497182921
4526080 0.303293403485734
4546560 0.300030389647314
4567040 0.297257950626744
4587520 0.294989378569739
4608000 0.293260826001296
4628480 0.292119209156604
4648960 0.291571413267821
4669440 0.291575399005245
4689920 0.2920887862737
4710400 0.293106593360146
4730880 0.294638175348161
4751360 0.296647451469546
4771840 0.299015665335235
4792320 0.301559410828114
4812800 0.304080247192882
4833280 0.30640771369657
4853760 0.30842779032242
4874240 0.310100695634778
4894720 0.311452425177469
4915200 0.312534807526
4935680 0.31338564332768
4956160 0.314018799428541
4976640 0.314437213272104
4997120 0.314644369707086
};
\addplot [thick, blue]
table {%
0 0.280843923881183
20480 0.27873086670162
40960 0.274609046129417
61440 0.268690481236716
81920 0.261272262360625
102400 0.252691905757204
122880 0.243298817849451
143360 0.233447144685312
163840 0.22347944862073
184320 0.213698061202193
204800 0.204351208472216
225280 0.195638603651388
245760 0.187715906728091
266240 0.180690093775499
286720 0.174616582908959
307200 0.169506614794779
327680 0.165343270002623
348160 0.162097576776904
368640 0.159734285866227
389120 0.15820643863574
409600 0.157447161161013
430080 0.157364593324665
450560 0.157841125871007
471040 0.158738537732524
491520 0.159908766481931
512000 0.161207097282093
532480 0.162502167746529
552960 0.163678764379294
573440 0.164636620923071
593920 0.165293101370778
614400 0.165592385582381
634880 0.165513635755958
655360 0.165070080718661
675840 0.164300485204714
696320 0.163258089503386
716800 0.161998502495801
737280 0.160566819563619
757760 0.158989750890846
778240 0.157281525837019
798720 0.155464154996382
819200 0.153587908250466
839680 0.151734602485162
860160 0.150002235635262
880640 0.148485769463817
901120 0.147265338898665
921600 0.146401444027268
942080 0.145933255392817
962560 0.145876063010584
983040 0.146215055948915
1003520 0.14690012646806
1024000 0.147850273062117
1044480 0.148968266295564
1064960 0.150157960672301
1085440 0.15133845084178
1105920 0.152452280557818
1126400 0.153464779701273
1146880 0.154355038934477
1167360 0.155107337505147
1187840 0.155710480770439
1208320 0.156160049994058
1228800 0.156455643388254
1249280 0.156595616265947
1269760 0.156576327771643
1290240 0.156396179631687
1310720 0.156059553937067
1331200 0.155577527122049
1351680 0.154965512199835
1372160 0.154238785362392
1392640 0.153408054296429
1413120 0.152478658835154
1433600 0.15145500144682
1454080 0.150345106557727
1474560 0.149157939044376
1495040 0.147895812669841
1515520 0.146555534938806
1536000 0.145143972975983
1556480 0.143690836366476
1576960 0.142239115957573
1597440 0.14082060127218
1617920 0.139444906308036
1638400 0.13811471988089
1658880 0.136847892653741
1679360 0.135678071447497
1699840 0.134631656981279
1720320 0.133707901330727
1740800 0.132882949165724
1761280 0.132136349841663
1781760 0.131481622456504
1802240 0.130968517667199
1822720 0.130642769076482
1843200 0.130501363670362
1863680 0.130490876236395
1884160 0.130543866568866
1904640 0.130609477636445
1925120 0.130653770489299
1945600 0.130643296521077
1966080 0.130534866166698
1986560 0.130280231979585
2007040 0.129838896168111
2027520 0.129187894043762
2048000 0.128325071644838
2068480 0.127275093525434
2088960 0.12610610905306
2109440 0.12493991285016
2129920 0.123924225163489
2150400 0.123168862058797
2170880 0.122695984605435
2191360 0.122447309302838
2211840 0.122330701804586
2232320 0.122259412143748
2252800 0.122168746880086
2273280 0.122020476368934
2293760 0.121795600500643
2314240 0.121475070548222
2334720 0.121028863072754
2355200 0.120429263836769
2375680 0.119671865960532
2396160 0.118780546889191
2416640 0.117797572208955
2437120 0.116778947543025
2457600 0.115804453199694
2478080 0.11498646086463
2498560 0.11445529625726
2519040 0.114322511534529
2539520 0.114647368277176
2560000 0.115428230986748
2580480 0.116616093387781
2600960 0.118130959310326
2621440 0.119868120744561
2641920 0.12170030812585
2662400 0.123489447527881
2682880 0.125109520254613
2703360 0.126466071501057
2723840 0.127502302365154
2744320 0.128196037154597
2764800 0.128555881476335
2785280 0.128618546805975
2805760 0.128447445882113
2826240 0.128133799167058
2846720 0.127796231861947
2867200 0.127569859299854
2887680 0.127573246463747
2908160 0.127858412946849
2928640 0.128384674195366
2949120 0.129063590851695
2969600 0.129846971444439
2990080 0.130759681892721
3010560 0.131842284622786
3031040 0.133085341401848
3051520 0.134436895297506
3072000 0.135852859487705
3092480 0.137311223913349
3112960 0.138781428477889
3133440 0.140212817137454
3153920 0.141567080158415
3174400 0.142840358296694
3194880 0.144037373395665
3215360 0.145137248568575
3235840 0.146099215720811
3256320 0.146893727456207
3276800 0.147515876036065
3297280 0.147967509865337
3317760 0.148234759541859
3338240 0.148289598861964
3358720 0.148110784921575
3379200 0.147696762429395
3399680 0.147057590590751
3420160 0.146205433990816
3440640 0.145161498997046
3461120 0.143970363082655
3481600 0.142705650685025
3502080 0.141462083663605
3522560 0.14033094080837
3543040 0.13936823094656
3563520 0.138584668299072
3584000 0.13796809753592
3604480 0.137510760353389
3624960 0.137214326001812
3645440 0.137076521354284
3665920 0.137077521802314
3686400 0.137182336951959
3706880 0.137364753626721
3727360 0.137631889536532
3747840 0.138022899873588
3768320 0.13858826944256
3788800 0.139375054107262
3809280 0.14042034292803
3829760 0.141738126068834
3850240 0.143303659898057
3870720 0.145050673840092
3891200 0.146879294981662
3911680 0.148663634685752
3932160 0.150265613750153
3952640 0.151559318062605
3973120 0.152449983381183
3993600 0.152875260914911
4014080 0.152800507223212
4034560 0.152224166422309
4055040 0.151192472713075
4075520 0.1498081615501
4096000 0.148217361133532
4116480 0.146577547147513
4136960 0.145030165528382
4157440 0.143696548164537
4177920 0.142687041895884
4198400 0.142100462828022
4218880 0.142011160045055
4239360 0.14245825168574
4259840 0.143444996896136
4280320 0.144943063247741
4300800 0.146897070868364
4321280 0.14922878747777
4341760 0.151841719184117
4362240 0.154627555078618
4382720 0.157475650763667
4403200 0.160282902972498
4423680 0.162958898842005
4444160 0.165426233390073
4464640 0.167622413981075
4485120 0.169505664263053
4505600 0.17105851963076
4526080 0.172285403718684
4546560 0.173206324505525
4567040 0.173848204226708
4587520 0.174236597494161
4608000 0.17439622930066
4628480 0.174358571270849
4648960 0.174163864292074
4669440 0.173858273109928
4689920 0.173496881325466
4710400 0.173146425246908
4730880 0.172874886278639
4751360 0.172735170940795
4771840 0.17275941732922
4792320 0.172964344765116
4812800 0.173354376553776
4833280 0.17391649435687
4853760 0.174613719081516
4874240 0.175385145896186
4894720 0.17615493303597
4915200 0.176850341772182
4935680 0.177422828713341
4956160 0.177855175581659
4976640 0.178147024840661
4997120 0.178296004947387
};
\addplot [thick, purple]
table {%
0 0.170900739683694
20480 0.169209474474065
40960 0.16601194433043
61440 0.161649428567079
81920 0.156568709919515
102400 0.151257680742392
122880 0.146175863133124
143360 0.141692640958757
163840 0.138048208023699
184320 0.135343778289806
204800 0.133555955542175
225280 0.132565562220905
245760 0.132189369363936
266240 0.132206471572037
286720 0.132384205985532
307200 0.132512936865757
327680 0.132441164297171
348160 0.132089643518209
368640 0.131441873093323
389120 0.130531024737061
409600 0.129434967632952
430080 0.128267532818609
450560 0.127155734022252
471040 0.126215034740495
491520 0.125537571973016
512000 0.125189854322944
532480 0.125209028942529
552960 0.125595870901969
573440 0.126309299315232
593920 0.127268521156812
614400 0.128368080620329
634880 0.129503695814309
655360 0.130594571362634
675840 0.131587306370964
696320 0.132446016960718
716800 0.133149237888984
737280 0.133699881749782
757760 0.134128393138228
778240 0.134476093327239
798720 0.134774633080044
819200 0.135039169053297
839680 0.135270851785551
860160 0.135457900933342
880640 0.135576841394119
901120 0.135600146153136
921600 0.135509700275591
942080 0.135308658000333
962560 0.13502449278551
983040 0.134702328440516
1003520 0.134394007402687
1024000 0.134148813439105
1044480 0.134007106137497
1064960 0.133995526540441
1085440 0.13412227880468
1105920 0.134373235581292
1126400 0.134712489424821
1146880 0.135090025269823
1167360 0.135453417863004
1187840 0.135757951860253
1208320 0.135972123758482
1228800 0.136077840525028
1249280 0.136066404995316
1269760 0.135932723029652
1290240 0.135671526391263
1310720 0.135278724071842
1331200 0.134755824358317
1351680 0.134109954985969
1372160 0.13334604647946
1392640 0.132458911172546
1413120 0.131435329115503
1433600 0.130267838535264
1454080 0.128971849337431
1474560 0.127593152693249
1495040 0.126199598223342
1515520 0.124865067129303
1536000 0.123658282381623
1556480 0.122638958702813
1576960 0.121854700279849
1597440 0.121335292374976
1617920 0.121088107421535
1638400 0.121097742976303
1658880 0.121328995081108
1679360 0.121731666470612
1699840 0.122246952952998
1720320 0.122815316412973
1740800 0.123384682098648
1761280 0.123916839963304
1781760 0.124390509569013
1802240 0.124801080147221
1822720 0.12515783917216
1843200 0.125479219220402
1863680 0.12578708764492
1884160 0.126101483852528
1904640 0.126435880779362
1925120 0.126792866766322
1945600 0.127161756392833
1966080 0.127520548254321
1986560 0.127842211179185
2007040 0.128102318360198
2027520 0.128284555987628
2048000 0.128382774328165
2068480 0.128400537605247
2088960 0.128349553814463
2109440 0.128248288797975
2129920 0.128121567981764
2150400 0.127999291878085
2170880 0.127911406051441
2191360 0.127880592100609
2211840 0.127917575237967
2232320 0.128020856414864
2252800 0.128179164986999
2273280 0.128375544110675
2293760 0.128592887598798
2314240 0.128818640860765
2334720 0.129046550668866
2355200 0.129276353383278
2375680 0.129513162923713
2396160 0.129766406550749
2416640 0.130047232108789
2437120 0.130364234465901
2457600 0.130719892300821
2478080 0.131110457207726
2498560 0.131529299707186
2519040 0.131969560705286
2539520 0.132422212993228
2560000 0.132870757920082
2580480 0.13328984425779
2600960 0.133652731090997
2621440 0.133942609868617
2641920 0.134156657992868
2662400 0.134301140399848
2682880 0.134386669063924
2703360 0.134428260943737
2723840 0.134445805297071
2744320 0.134464060742042
2764800 0.134515547630981
2785280 0.134642948863146
2805760 0.134893621913343
2826240 0.135304679421383
2846720 0.135885848110788
2867200 0.13661356445946
2887680 0.137442942012767
2908160 0.138327537034982
2928640 0.139230472702837
2949120 0.140122399525616
2969600 0.140974625959152
2990080 0.141759557418122
3010560 0.142461125323833
3031040 0.143082412930538
3051520 0.143634885564934
3072000 0.144115161186649
3092480 0.144496210551365
3112960 0.144747500902178
3133440 0.144860574159035
3153920 0.144847403696013
3174400 0.144718853959917
3194880 0.144476620071139
3215360 0.144124223555739
3235840 0.143676302459025
3256320 0.1431608363212
3276800 0.14262047589581
3297280 0.14210530010414
3317760 0.141652626946044
3338240 0.141272355328048
3358720 0.140954281028894
3379200 0.140684269228571
3399680 0.140447187870304
3420160 0.140219000293038
3440640 0.139968791380709
3461120 0.139676026291983
3481600 0.139345212028642
3502080 0.139003354976615
3522560 0.138685403201742
3543040 0.138419965954503
3563520 0.138219900686029
3584000 0.138078387641575
3604480 0.137974824461319
3624960 0.137889219937105
3645440 0.137811971776908
3665920 0.137740992284935
3686400 0.137675009267755
3706880 0.137613065161204
3727360 0.13755833903199
3747840 0.137520200594016
3768320 0.137513593875694
3788800 0.137556916317858
3809280 0.137668284439956
3829760 0.137859790407262
3850240 0.138131292855364
3870720 0.138468336364586
3891200 0.138846963091758
3911680 0.139241778801624
3932160 0.139630867824802
3952640 0.139995140089065
3973120 0.140317498087008
3993600 0.140586695200116
4014080 0.140802238400405
4034560 0.140974049596516
4055040 0.141115367940129
4075520 0.141231946308846
4096000 0.141316463332506
4116480 0.141356594808687
4136960 0.141348453677286
4157440 0.141297806572249
4177920 0.141209525468475
4198400 0.141081426300813
4218880 0.140908747123675
4239360 0.140691200170416
4259840 0.140435861937001
4280320 0.140157513843299
4300800 0.139879751320303
4321280 0.139635123533937
4341760 0.139461501424761
4362240 0.139396087097539
4382720 0.139469655244103
4403200 0.139701478635335
4423680 0.140095949348932
4444160 0.140643186127254
4464640 0.141322565928888
4485120 0.142105440769953
4505600 0.142955797894604
4526080 0.14383065170332
4546560 0.14468098927283
4567040 0.145452862325899
4587520 0.146090281330282
4608000 0.146542891161359
4628480 0.146776651873046
4648960 0.146780274195688
4669440 0.14656329529151
4689920 0.146149903630324
4710400 0.145574916073774
4730880 0.144883440287392
4751360 0.14413036697653
4771840 0.143375693627789
4792320 0.142676607795874
4812800 0.142080816512434
4833280 0.141622849229676
4853760 0.141321426498433
4874240 0.141176895946853
4894720 0.141170952773464
4915200 0.141270219188994
4935680 0.141431992843413
4956160 0.141609925979928
4976640 0.14175955174426
4997120 0.141844711399779
};
\addplot [thick, red]
table {%
0 0.241060036644707
20480 0.239041440827997
40960 0.23494717791297
61440 0.228837439795341
81920 0.220995978841389
102400 0.211846240388824
122880 0.201811345973596
143360 0.191271762443737
163840 0.180598509949496
184320 0.170164881316258
204800 0.160310198535623
225280 0.15129786344483
245760 0.14330490000993
266240 0.136433212219197
286720 0.130707093806675
307200 0.126053470912524
327680 0.122300557067755
348160 0.119210941595427
368640 0.116527777951372
389120 0.114005415215746
409600 0.111426227650347
430080 0.108626218845975
450560 0.105538120758689
471040 0.10221991297003
491520 0.0988274527344246
512000 0.0955440091846559
532480 0.0925305731436337
552960 0.0899254781207442
573440 0.0878471750734293
593920 0.0863619220205633
614400 0.085450206409246
634880 0.0850184626187094
655360 0.0849463200944434
675840 0.0851267446526164
696320 0.0854716821526297
716800 0.0858862393648991
737280 0.0862437598896091
757760 0.086396420351986
778240 0.0862197373199742
798720 0.0856544905575698
819200 0.0847136849413046
839680 0.0834518849130149
860160 0.0819230554439668
880640 0.0801577433826021
901120 0.0781700589250941
921600 0.0759794855731254
942080 0.0736255572547526
962560 0.0711675796336936
983040 0.0686759884771329
1003520 0.0662246004264016
1024000 0.0638875166774024
1044480 0.0617379119381947
1064960 0.0598440063678879
1085440 0.0582616659653673
1105920 0.0570281998946663
1126400 0.0561607030922657
1146880 0.0556562038652335
1167360 0.0554899602266268
1187840 0.0556138132489403
1208320 0.0559594498286625
1228800 0.0564471312829993
1249280 0.0569950737495794
1269760 0.0575250047341907
1290240 0.0579642015137029
1310720 0.0582478931186513
1331200 0.0583247747493632
1351680 0.0581642633876254
1372160 0.0577604755190612
1392640 0.0571291434366937
1413120 0.0563003872193628
1433600 0.0553139879012358
1454080 0.0542188647701341
1474560 0.0530719813863376
1495040 0.0519331975062871
1515520 0.0508586010343847
1536000 0.0498971545192014
1556480 0.0490914011622035
1576960 0.0484773543431257
1597440 0.0480799296908684
1617920 0.0479081395276798
1638400 0.0479562454075036
1658880 0.048208468661175
1679360 0.0486405746248046
1699840 0.0492184970654976
1720320 0.0498984036882092
1740800 0.0506292709243691
1761280 0.0513567646969503
1781760 0.0520278671287636
1802240 0.0525951703898095
1822720 0.05302027160569
1843200 0.0532774977051327
1863680 0.0533585003484652
1884160 0.0532749219306953
1904640 0.0530552705122616
1925120 0.0527373946908986
1945600 0.0523606813856336
1966080 0.0519589120254967
1986560 0.0515534024875373
2007040 0.0511504667727387
2027520 0.0507453914423073
2048000 0.050327584765097
2068480 0.0498832112415842
2088960 0.0493990808294747
2109440 0.0488695010231883
2129920 0.0483002002150483
2150400 0.0477058414949983
2170880 0.0471059858396857
2191360 0.0465241591650855
2211840 0.0459881640292393
2232320 0.045528056957468
2252800 0.045171675492304
2273280 0.0449394671638654
2293760 0.0448411706778552
2314240 0.0448757944061857
2334720 0.0450343887553917
2355200 0.0453034219302549
2375680 0.0456674610324588
2396160 0.0461112938824713
2416640 0.0466216841168275
2437120 0.0471881545766472
2457600 0.047801955887817
2478080 0.0484533135551789
2498560 0.0491284582477505
2519040 0.0498079837402089
2539520 0.0504665861096517
2560000 0.0510733439996661
2580480 0.051592978002152
2600960 0.0519896269317729
2621440 0.0522327514344833
2641920 0.0523021162420159
2662400 0.0521901700920474
2682880 0.051903271861058
2703360 0.0514614712699154
2723840 0.050893564777596
2744320 0.0502298968668535
2764800 0.0495017658109074
2785280 0.0487481075408683
2805760 0.0480189112169954
2826240 0.0473695572379376
2846720 0.0468515959078266
2867200 0.0465067072765227
2887680 0.046364724551659
2908160 0.0464435373357729
2928640 0.0467487927818532
2949120 0.0472720653154889
2969600 0.0479868036577821
2990080 0.0488445856351712
3010560 0.0497783943895747
3031040 0.0507141917719737
3051520 0.0515781337125832
3072000 0.0522932170326583
3092480 0.0527825743047029
3112960 0.0529876280923067
3133440 0.0528788507561859
3153920 0.0524486685566854
3174400 0.0517103289337315
3194880 0.0507132026816507
3215360 0.0495484779622318
3235840 0.0483272038442631
3256320 0.0471467992013071
3276800 0.0460678935754399
3297280 0.0451090843275769
3317760 0.044259614241519
3338240 0.043502681875542
3358720 0.0428323325245407
3379200 0.0422511627622258
3399680 0.0417570063935787
3420160 0.0413375422920556
3440640 0.04097735366418
3461120 0.0406654175862447
3481600 0.0403953364310228
3502080 0.0401633047991799
3522560 0.0399691463592829
3543040 0.0398188825872327
3563520 0.0397257825510396
3584000 0.039709424089191
3604480 0.0397932535087976
3624960 0.0400013896936422
3645440 0.040355090490133
3665920 0.0408693669720432
3686400 0.0415502166576614
3706880 0.042393029075352
3727360 0.043381675901494
3747840 0.0444869872529344
3768320 0.0456652193402476
3788800 0.0468599021159875
3809280 0.0480078285754896
3829760 0.0490444819014695
3850240 0.0499064216067246
3870720 0.0505351465786599
3891200 0.0508843873789721
3911680 0.0509258613516884
3932160 0.0506519172941436
3952640 0.0500782763949744
3973120 0.0492454295531122
3993600 0.048214494314696
4014080 0.0470606144644835
4034560 0.0458686407766928
4055040 0.0447256766879244
4075520 0.0437045297504989
4096000 0.0428465879722868
4116480 0.0421580649005055
4136960 0.0416196561765681
4157440 0.0411977935691839
4177920 0.0408507680751415
4198400 0.0405333694054279
4218880 0.0402041378396937
4239360 0.0398336151597048
4259840 0.0394098664552751
4280320 0.0389392854081114
4300800 0.0384429625512875
4321280 0.0379500878242511
4341760 0.0374909439326439
4362240 0.0370918950810469
4382720 0.036773059670043
4403200 0.0365473916300663
4423680 0.0364200570596699
4444160 0.0363886310009641
4464640 0.0364447892222386
4485120 0.0365766269079908
4505600 0.036769873756801
4526080 0.0370074549259265
4546560 0.0372692187816714
4567040 0.0375336706714768
4587520 0.0377806486085771
4608000 0.0379923631644624
4628480 0.0381528947052243
4648960 0.0382489295241488
4669440 0.0382728698042262
4689920 0.0382258864967901
4710400 0.0381183332306575
4730880 0.0379676835263412
4751360 0.0377954740122332
4771840 0.0376236507382724
4792320 0.0374701953594784
4812800 0.0373454283406854
4833280 0.0372509826468098
4853760 0.0371813699860151
4874240 0.03712684743797
4894720 0.037077314909898
4915200 0.0370268154712271
4935680 0.036976122156002
4956160 0.0369310547388251
4976640 0.036898001067443
4997120 0.0368808074562376
};
\end{axis}

\end{tikzpicture}


==> figures/new_attention/attention_mod_Rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=-5.5, ymax=-2,
ytick style={color=black},
ytick={-5.50,-4.80,-4.10,-3.40,-2.70,-2.00},
yticklabels={-5.50,-4.80,-4.10,-3.40,-2.70,-2.00}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,-4.04630871659637)
--(axis cs:0,-4.07613694621612)
--(axis cs:20480,-4.05940274596646)
--(axis cs:40960,-4.02697045532346)
--(axis cs:61440,-3.98079079859538)
--(axis cs:81920,-3.92349763764448)
--(axis cs:102400,-3.85812478033049)
--(axis cs:122880,-3.78783257368133)
--(axis cs:143360,-3.71566321505241)
--(axis cs:163840,-3.64431419501232)
--(axis cs:184320,-3.57591910679764)
--(axis cs:204800,-3.51189376547824)
--(axis cs:225280,-3.45295959009294)
--(axis cs:245760,-3.39936597444204)
--(axis cs:266240,-3.35116308943061)
--(axis cs:286720,-3.30834646079927)
--(axis cs:307200,-3.27083769559159)
--(axis cs:327680,-3.23839210627421)
--(axis cs:348160,-3.2105464289614)
--(axis cs:368640,-3.18666627327466)
--(axis cs:389120,-3.16605901498331)
--(axis cs:409600,-3.14806260311467)
--(axis cs:430080,-3.13207946597475)
--(axis cs:450560,-3.11758878121154)
--(axis cs:471040,-3.10415983152682)
--(axis cs:491520,-3.09146318623787)
--(axis cs:512000,-3.07927580633372)
--(axis cs:532480,-3.06747103446645)
--(axis cs:552960,-3.0559875387756)
--(axis cs:573440,-3.04479353817088)
--(axis cs:593920,-3.03386339864212)
--(axis cs:614400,-3.02317371987938)
--(axis cs:634880,-3.01271988681615)
--(axis cs:655360,-3.002526263385)
--(axis cs:675840,-2.99262476390767)
--(axis cs:696320,-2.98303105186806)
--(axis cs:716800,-2.97375075734093)
--(axis cs:737280,-2.96479444227883)
--(axis cs:757760,-2.95616582747453)
--(axis cs:778240,-2.94782131874479)
--(axis cs:798720,-2.93964152416848)
--(axis cs:819200,-2.93146044455433)
--(axis cs:839680,-2.92314855250675)
--(axis cs:860160,-2.91469109153903)
--(axis cs:880640,-2.9062101421045)
--(axis cs:901120,-2.8979250973825)
--(axis cs:921600,-2.8900714175772)
--(axis cs:942080,-2.88281676575628)
--(axis cs:962560,-2.87622503835367)
--(axis cs:983040,-2.87027999642928)
--(axis cs:1003520,-2.86492317969473)
--(axis cs:1024000,-2.86006620549555)
--(axis cs:1044480,-2.85558198091174)
--(axis cs:1064960,-2.8513054563531)
--(axis cs:1085440,-2.8470788200452)
--(axis cs:1105920,-2.84283117029083)
--(axis cs:1126400,-2.83859454988912)
--(axis cs:1146880,-2.83439173799477)
--(axis cs:1167360,-2.83012120956891)
--(axis cs:1187840,-2.82561878834236)
--(axis cs:1208320,-2.82083323099598)
--(axis cs:1228800,-2.81587887831356)
--(axis cs:1249280,-2.81089632379692)
--(axis cs:1269760,-2.80589222533138)
--(axis cs:1290240,-2.80070768224743)
--(axis cs:1310720,-2.79511530538778)
--(axis cs:1331200,-2.78895437431813)
--(axis cs:1351680,-2.7822068559528)
--(axis cs:1372160,-2.77498522963473)
--(axis cs:1392640,-2.76748958599203)
--(axis cs:1413120,-2.75998292115624)
--(axis cs:1433600,-2.75276229356104)
--(axis cs:1454080,-2.74609914922174)
--(axis cs:1474560,-2.74017864362764)
--(axis cs:1495040,-2.73506957681727)
--(axis cs:1515520,-2.73071800473209)
--(axis cs:1536000,-2.72695892119909)
--(axis cs:1556480,-2.72355611066633)
--(axis cs:1576960,-2.72024310988472)
--(axis cs:1597440,-2.71673374551562)
--(axis cs:1617920,-2.71271322993513)
--(axis cs:1638400,-2.70784060370964)
--(axis cs:1658880,-2.70176666473903)
--(axis cs:1679360,-2.694192614331)
--(axis cs:1699840,-2.6850023639614)
--(axis cs:1720320,-2.67440696930469)
--(axis cs:1740800,-2.66296366565858)
--(axis cs:1761280,-2.65140885078042)
--(axis cs:1781760,-2.64037370705383)
--(axis cs:1802240,-2.63015175699082)
--(axis cs:1822720,-2.6206902023048)
--(axis cs:1843200,-2.61181940794235)
--(axis cs:1863680,-2.6034764067003)
--(axis cs:1884160,-2.59568539450878)
--(axis cs:1904640,-2.58843245129169)
--(axis cs:1925120,-2.58174723555344)
--(axis cs:1945600,-2.57591141245325)
--(axis cs:1966080,-2.57132309116007)
--(axis cs:1986560,-2.56793786970026)
--(axis cs:2007040,-2.56498581611783)
--(axis cs:2027520,-2.56150393745493)
--(axis cs:2048000,-2.55713607927863)
--(axis cs:2068480,-2.5522766867111)
--(axis cs:2088960,-2.54754415002693)
--(axis cs:2109440,-2.5432827739469)
--(axis cs:2129920,-2.53946740219906)
--(axis cs:2150400,-2.53582053776079)
--(axis cs:2170880,-2.53196337874692)
--(axis cs:2191360,-2.52761361699034)
--(axis cs:2211840,-2.52280114992305)
--(axis cs:2232320,-2.51793512887362)
--(axis cs:2252800,-2.51357594722095)
--(axis cs:2273280,-2.50998973820455)
--(axis cs:2293760,-2.50688204801809)
--(axis cs:2314240,-2.50364218056513)
--(axis cs:2334720,-2.49987458385723)
--(axis cs:2355200,-2.49564762043123)
--(axis cs:2375680,-2.49127912636174)
--(axis cs:2396160,-2.48703978057004)
--(axis cs:2416640,-2.48312362512794)
--(axis cs:2437120,-2.47974106350083)
--(axis cs:2457600,-2.4770213048021)
--(axis cs:2478080,-2.47476610307101)
--(axis cs:2498560,-2.47245179073538)
--(axis cs:2519040,-2.46959347822911)
--(axis cs:2539520,-2.46609358631489)
--(axis cs:2560000,-2.46221422719747)
--(axis cs:2580480,-2.45827516543292)
--(axis cs:2600960,-2.45441822930323)
--(axis cs:2621440,-2.45058508526181)
--(axis cs:2641920,-2.44658514887758)
--(axis cs:2662400,-2.44218144416249)
--(axis cs:2682880,-2.43725864565412)
--(axis cs:2703360,-2.43201681716756)
--(axis cs:2723840,-2.42694856384068)
--(axis cs:2744320,-2.42256766891322)
--(axis cs:2764800,-2.41915729104764)
--(axis cs:2785280,-2.41670759603328)
--(axis cs:2805760,-2.41495430806321)
--(axis cs:2826240,-2.41346000430608)
--(axis cs:2846720,-2.4117738152717)
--(axis cs:2867200,-2.4096374798285)
--(axis cs:2887680,-2.40710581225269)
--(axis cs:2908160,-2.4044660866078)
--(axis cs:2928640,-2.40194226615096)
--(axis cs:2949120,-2.39938749142457)
--(axis cs:2969600,-2.39631578458829)
--(axis cs:2990080,-2.39237855982149)
--(axis cs:3010560,-2.38783011289706)
--(axis cs:3031040,-2.38339051213279)
--(axis cs:3051520,-2.37958544934745)
--(axis cs:3072000,-2.3763389031721)
--(axis cs:3092480,-2.37323029743125)
--(axis cs:3112960,-2.36997937085446)
--(axis cs:3133440,-2.36659711760849)
--(axis cs:3153920,-2.36321819344017)
--(axis cs:3174400,-2.35992356931773)
--(axis cs:3194880,-2.3566919569377)
--(axis cs:3215360,-2.35344477566728)
--(axis cs:3235840,-2.35015098650647)
--(axis cs:3256320,-2.34694651468151)
--(axis cs:3276800,-2.3441520086779)
--(axis cs:3297280,-2.34211003470516)
--(axis cs:3317760,-2.34095294724629)
--(axis cs:3338240,-2.34050524219478)
--(axis cs:3358720,-2.34043382104632)
--(axis cs:3379200,-2.34053139513062)
--(axis cs:3399680,-2.34088183651776)
--(axis cs:3420160,-2.34177019895313)
--(axis cs:3440640,-2.34345603436391)
--(axis cs:3461120,-2.34599587042192)
--(axis cs:3481600,-2.34923136494069)
--(axis cs:3502080,-2.35293870576171)
--(axis cs:3522560,-2.35695537337172)
--(axis cs:3543040,-2.36113993894004)
--(axis cs:3563520,-2.36530728386597)
--(axis cs:3584000,-2.36926084797901)
--(axis cs:3604480,-2.37278552899118)
--(axis cs:3624960,-2.37557243762622)
--(axis cs:3645440,-2.3772795738158)
--(axis cs:3665920,-2.37774978134562)
--(axis cs:3686400,-2.37713540940281)
--(axis cs:3706880,-2.37578698467091)
--(axis cs:3727360,-2.37404478902176)
--(axis cs:3747840,-2.37212476575727)
--(axis cs:3768320,-2.37016117078825)
--(axis cs:3788800,-2.36834014693015)
--(axis cs:3809280,-2.36696965299364)
--(axis cs:3829760,-2.3663796119169)
--(axis cs:3850240,-2.36672903685607)
--(axis cs:3870720,-2.36791756951433)
--(axis cs:3891200,-2.36969215466032)
--(axis cs:3911680,-2.37184000748083)
--(axis cs:3932160,-2.37429386447464)
--(axis cs:3952640,-2.37709026796551)
--(axis cs:3973120,-2.38026204488121)
--(axis cs:3993600,-2.38377719170254)
--(axis cs:4014080,-2.38756021892966)
--(axis cs:4034560,-2.39154718006682)
--(axis cs:4055040,-2.3957050679524)
--(axis cs:4075520,-2.39998963453197)
--(axis cs:4096000,-2.40429437311446)
--(axis cs:4116480,-2.40847029242171)
--(axis cs:4136960,-2.41240576854254)
--(axis cs:4157440,-2.41605426672154)
--(axis cs:4177920,-2.4193678730131)
--(axis cs:4198400,-2.42225019751527)
--(axis cs:4218880,-2.42459066816713)
--(axis cs:4239360,-2.42628379577576)
--(axis cs:4259840,-2.42719399304347)
--(axis cs:4280320,-2.42717506827563)
--(axis cs:4300800,-2.42618454536156)
--(axis cs:4321280,-2.42434986754594)
--(axis cs:4341760,-2.42188459657209)
--(axis cs:4362240,-2.41895933789956)
--(axis cs:4382720,-2.4156837411234)
--(axis cs:4403200,-2.41217646330496)
--(axis cs:4423680,-2.40858241166099)
--(axis cs:4444160,-2.40500682108669)
--(axis cs:4464640,-2.40148798409706)
--(axis cs:4485120,-2.39805420471164)
--(axis cs:4505600,-2.3947608227828)
--(axis cs:4526080,-2.39165579098005)
--(axis cs:4546560,-2.3887489046981)
--(axis cs:4567040,-2.38603479048617)
--(axis cs:4587520,-2.38353405912996)
--(axis cs:4608000,-2.38131942130568)
--(axis cs:4628480,-2.37951457003938)
--(axis cs:4648960,-2.37825504867214)
--(axis cs:4669440,-2.37763892398482)
--(axis cs:4689920,-2.37771887617288)
--(axis cs:4710400,-2.37852373871042)
--(axis cs:4730880,-2.38004329275113)
--(axis cs:4751360,-2.38218400671213)
--(axis cs:4771840,-2.3847732181093)
--(axis cs:4792320,-2.38761394442592)
--(axis cs:4812800,-2.39051708366947)
--(axis cs:4833280,-2.39330490206319)
--(axis cs:4853760,-2.39582191522926)
--(axis cs:4874240,-2.39794103048876)
--(axis cs:4894720,-2.39956277266429)
--(axis cs:4915200,-2.40064473337387)
--(axis cs:4935680,-2.40124585693898)
--(axis cs:4956160,-2.40151585685889)
--(axis cs:4976640,-2.40161699930459)
--(axis cs:4997120,-2.40165040192905)
--(axis cs:4997120,-2.39537071581794)
--(axis cs:4997120,-2.39537071581794)
--(axis cs:4976640,-2.39480509388651)
--(axis cs:4956160,-2.3936979866845)
--(axis cs:4935680,-2.39206548703454)
--(axis cs:4915200,-2.38989597510275)
--(axis cs:4894720,-2.38717113932407)
--(axis cs:4874240,-2.38390872681285)
--(axis cs:4853760,-2.38020533076645)
--(axis cs:4833280,-2.37626736536206)
--(axis cs:4812800,-2.37239892009136)
--(axis cs:4792320,-2.36891917410783)
--(axis cs:4771840,-2.36606183229057)
--(axis cs:4751360,-2.36394451637363)
--(axis cs:4730880,-2.36261026938697)
--(axis cs:4710400,-2.36207180760684)
--(axis cs:4689920,-2.36232321957497)
--(axis cs:4669440,-2.36332567813516)
--(axis cs:4648960,-2.3649761274053)
--(axis cs:4628480,-2.36709741715391)
--(axis cs:4608000,-2.3695006135037)
--(axis cs:4587520,-2.37207643431927)
--(axis cs:4567040,-2.37479399711767)
--(axis cs:4546560,-2.37760262959626)
--(axis cs:4526080,-2.38038920348358)
--(axis cs:4505600,-2.38306651003545)
--(axis cs:4485120,-2.38567295257058)
--(axis cs:4464640,-2.3883337295953)
--(axis cs:4444160,-2.39110482436921)
--(axis cs:4423680,-2.39385842059908)
--(axis cs:4403200,-2.39634123672345)
--(axis cs:4382720,-2.39836023142137)
--(axis cs:4362240,-2.39991063534136)
--(axis cs:4341760,-2.40112992343841)
--(axis cs:4321280,-2.40215226658289)
--(axis cs:4300800,-2.40300477462535)
--(axis cs:4280320,-2.40359396527153)
--(axis cs:4259840,-2.40375717895551)
--(axis cs:4239360,-2.4033407935521)
--(axis cs:4218880,-2.40226219560656)
--(axis cs:4198400,-2.4005378849596)
--(axis cs:4177920,-2.39829098676153)
--(axis cs:4157440,-2.39572024327904)
--(axis cs:4136960,-2.39300895303628)
--(axis cs:4116480,-2.39024367152638)
--(axis cs:4096000,-2.38742796933474)
--(axis cs:4075520,-2.38454769404339)
--(axis cs:4055040,-2.38159137960848)
--(axis cs:4034560,-2.37853420077291)
--(axis cs:4014080,-2.37534143106859)
--(axis cs:3993600,-2.3719947217485)
--(axis cs:3973120,-2.36851424281255)
--(axis cs:3952640,-2.36495881783487)
--(axis cs:3932160,-2.3613997877914)
--(axis cs:3911680,-2.35790248996771)
--(axis cs:3891200,-2.35455572332502)
--(axis cs:3870720,-2.35151095104469)
--(axis cs:3850240,-2.34895499929353)
--(axis cs:3829760,-2.34704709805118)
--(axis cs:3809280,-2.34589864551629)
--(axis cs:3788800,-2.34555769809647)
--(axis cs:3768320,-2.34592324383158)
--(axis cs:3747840,-2.34667559633867)
--(axis cs:3727360,-2.34736688059945)
--(axis cs:3706880,-2.3476248130252)
--(axis cs:3686400,-2.34727091203726)
--(axis cs:3665920,-2.34626686840793)
--(axis cs:3645440,-2.34458643876239)
--(axis cs:3624960,-2.34214071660576)
--(axis cs:3604480,-2.33879931181255)
--(axis cs:3584000,-2.33448854586035)
--(axis cs:3563520,-2.32930125444746)
--(axis cs:3543040,-2.32354504889466)
--(axis cs:3522560,-2.31768235606654)
--(axis cs:3502080,-2.31217482133676)
--(axis cs:3481600,-2.30731103140513)
--(axis cs:3461120,-2.3031164265662)
--(axis cs:3440640,-2.29939151345909)
--(axis cs:3420160,-2.29585758671039)
--(axis cs:3399680,-2.29234751606026)
--(axis cs:3379200,-2.28895336514366)
--(axis cs:3358720,-2.28600987587262)
--(axis cs:3338240,-2.28388515469824)
--(axis cs:3317760,-2.28278435815098)
--(axis cs:3297280,-2.28274772736653)
--(axis cs:3276800,-2.28371312062178)
--(axis cs:3256320,-2.28551873712872)
--(axis cs:3235840,-2.28798363757887)
--(axis cs:3215360,-2.29106113417386)
--(axis cs:3194880,-2.29481080757799)
--(axis cs:3174400,-2.29919486646314)
--(axis cs:3153920,-2.30395655802425)
--(axis cs:3133440,-2.30867470044973)
--(axis cs:3112960,-2.31294760828099)
--(axis cs:3092480,-2.3166415867751)
--(axis cs:3072000,-2.31999813713994)
--(axis cs:3051520,-2.32343800195152)
--(axis cs:3031040,-2.32723153492778)
--(axis cs:3010560,-2.33129652621973)
--(axis cs:2990080,-2.3352402451944)
--(axis cs:2969600,-2.33865065288419)
--(axis cs:2949120,-2.34141473656749)
--(axis cs:2928640,-2.34372785415224)
--(axis cs:2908160,-2.34584164170445)
--(axis cs:2887680,-2.34790482035258)
--(axis cs:2867200,-2.34997686146123)
--(axis cs:2846720,-2.35205516063349)
--(axis cs:2826240,-2.3541271979416)
--(axis cs:2805760,-2.35629475667149)
--(axis cs:2785280,-2.35882279890755)
--(axis cs:2764800,-2.36199748328124)
--(axis cs:2744320,-2.36591329397829)
--(axis cs:2723840,-2.37040102072435)
--(axis cs:2703360,-2.37515295689865)
--(axis cs:2682880,-2.37991848791035)
--(axis cs:2662400,-2.38458530273772)
--(axis cs:2641920,-2.38907092298219)
--(axis cs:2621440,-2.39319558831735)
--(axis cs:2600960,-2.39673942440272)
--(axis cs:2580480,-2.39959151907736)
--(axis cs:2560000,-2.40177942651168)
--(axis cs:2539520,-2.40336342807032)
--(axis cs:2519040,-2.40435020506791)
--(axis cs:2498560,-2.40475538368954)
--(axis cs:2478080,-2.40478733012591)
--(axis cs:2457600,-2.40495729457055)
--(axis cs:2437120,-2.4059144623411)
--(axis cs:2416640,-2.4080831985324)
--(axis cs:2396160,-2.41145253296208)
--(axis cs:2375680,-2.41572849255112)
--(axis cs:2355200,-2.42063096433368)
--(axis cs:2334720,-2.42592637743079)
--(axis cs:2314240,-2.43119979055099)
--(axis cs:2293760,-2.43585510198817)
--(axis cs:2273280,-2.43953816064678)
--(axis cs:2252800,-2.44250381271692)
--(axis cs:2232320,-2.44544401220946)
--(axis cs:2211840,-2.44894685375042)
--(axis cs:2191360,-2.45313285622468)
--(axis cs:2170880,-2.45771591807272)
--(axis cs:2150400,-2.46229265264627)
--(axis cs:2129920,-2.46658166807548)
--(axis cs:2109440,-2.47055740890365)
--(axis cs:2088960,-2.47449673020404)
--(axis cs:2068480,-2.47884538548422)
--(axis cs:2048000,-2.48391184780218)
--(axis cs:2027520,-2.48964139231642)
--(axis cs:2007040,-2.49567941103092)
--(axis cs:1986560,-2.50165366960584)
--(axis cs:1966080,-2.50745632025886)
--(axis cs:1945600,-2.51336660096947)
--(axis cs:1925120,-2.51996226466943)
--(axis cs:1904640,-2.52783667424092)
--(axis cs:1884160,-2.53731156973906)
--(axis cs:1863680,-2.54834023314487)
--(axis cs:1843200,-2.56056959479852)
--(axis cs:1822720,-2.57347018191441)
--(axis cs:1802240,-2.58656874554698)
--(axis cs:1781760,-2.59971810162451)
--(axis cs:1761280,-2.61312280213014)
--(axis cs:1740800,-2.62700932574588)
--(axis cs:1720320,-2.64122172285558)
--(axis cs:1699840,-2.65514163083699)
--(axis cs:1679360,-2.66801903961189)
--(axis cs:1658880,-2.67937269116378)
--(axis cs:1638400,-2.68908318811928)
--(axis cs:1617920,-2.69721278405408)
--(axis cs:1597440,-2.70387107032313)
--(axis cs:1576960,-2.70924067706193)
--(axis cs:1556480,-2.71361556900092)
--(axis cs:1536000,-2.71734234394337)
--(axis cs:1515520,-2.72074215226067)
--(axis cs:1495040,-2.72409788573084)
--(axis cs:1474560,-2.72767580397105)
--(axis cs:1454080,-2.73169098146993)
--(axis cs:1433600,-2.73621039912069)
--(axis cs:1413120,-2.74111706222935)
--(axis cs:1392640,-2.74623016940813)
--(axis cs:1372160,-2.75145654374013)
--(axis cs:1351680,-2.7567836986648)
--(axis cs:1331200,-2.76216949571871)
--(axis cs:1310720,-2.76752788728431)
--(axis cs:1290240,-2.77280002286761)
--(axis cs:1269760,-2.77795592989684)
--(axis cs:1249280,-2.78296090408817)
--(axis cs:1228800,-2.78784333796821)
--(axis cs:1208320,-2.7927924084891)
--(axis cs:1187840,-2.79810586702827)
--(axis cs:1167360,-2.80400151732801)
--(axis cs:1146880,-2.81046910473361)
--(axis cs:1126400,-2.81727120883247)
--(axis cs:1105920,-2.82407669159762)
--(axis cs:1085440,-2.83064921935393)
--(axis cs:1064960,-2.83698100799805)
--(axis cs:1044480,-2.84327400645319)
--(axis cs:1024000,-2.84978723861619)
--(axis cs:1003520,-2.85668635533018)
--(axis cs:983040,-2.86400113797491)
--(axis cs:962560,-2.8716687377576)
--(axis cs:942080,-2.87959069672076)
--(axis cs:921600,-2.88767157589362)
--(axis cs:901120,-2.89584146241379)
--(axis cs:880640,-2.90406534811962)
--(axis cs:860160,-2.91233525273272)
--(axis cs:839680,-2.92064611205802)
--(axis cs:819200,-2.92896378237625)
--(axis cs:798720,-2.93720382018516)
--(axis cs:778240,-2.94524738520035)
--(axis cs:757760,-2.95299827385763)
--(axis cs:737280,-2.96044541583789)
--(axis cs:716800,-2.96768841163837)
--(axis cs:696320,-2.97492150177812)
--(axis cs:675840,-2.98238974096473)
--(axis cs:655360,-2.99031422478107)
--(axis cs:634880,-2.99880821510776)
--(axis cs:614400,-3.00785790833991)
--(axis cs:593920,-3.01740180797973)
--(axis cs:573440,-3.02741896730034)
--(axis cs:552960,-3.0379290846671)
--(axis cs:532480,-3.04894958361791)
--(axis cs:512000,-3.06051642479242)
--(axis cs:491520,-3.07276443420668)
--(axis cs:471040,-3.08596987266016)
--(axis cs:450560,-3.10049921096782)
--(axis cs:430080,-3.11670730820834)
--(axis cs:409600,-3.1348829351169)
--(axis cs:389120,-3.15528016041388)
--(axis cs:368640,-3.17816950131895)
--(axis cs:348160,-3.20384575693335)
--(axis cs:327680,-3.23262211175659)
--(axis cs:307200,-3.26486778111679)
--(axis cs:286720,-3.3010637025683)
--(axis cs:266240,-3.34178720099723)
--(axis cs:245760,-3.38757788719365)
--(axis cs:225280,-3.43874816024148)
--(axis cs:204800,-3.49526401337329)
--(axis cs:184320,-3.55674317169386)
--(axis cs:163840,-3.62246890113029)
--(axis cs:143360,-3.69129625213697)
--(axis cs:122880,-3.7614687702911)
--(axis cs:102400,-3.83049282985577)
--(axis cs:81920,-3.89521332333552)
--(axis cs:61440,-3.9521375672505)
--(axis cs:40960,-3.9979315336282)
--(axis cs:20480,-4.02990822496466)
--(axis cs:0,-4.04630871659637)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-4.28708361989646)
--(axis cs:0,-4.29221128419472)
--(axis cs:20480,-4.27688597273831)
--(axis cs:40960,-4.24703762929734)
--(axis cs:61440,-4.20411452942794)
--(axis cs:81920,-4.15002092550938)
--(axis cs:102400,-4.08698700647917)
--(axis cs:122880,-4.01748323395051)
--(axis cs:143360,-3.94410842420814)
--(axis cs:163840,-3.86939266174635)
--(axis cs:184320,-3.79556884819705)
--(axis cs:204800,-3.72444856239981)
--(axis cs:225280,-3.65743130013817)
--(axis cs:245760,-3.5955304133451)
--(axis cs:266240,-3.53935150586228)
--(axis cs:286720,-3.48906504186885)
--(axis cs:307200,-3.44441940057373)
--(axis cs:327680,-3.40482332311125)
--(axis cs:348160,-3.36949940778541)
--(axis cs:368640,-3.33765776805822)
--(axis cs:389120,-3.30861826592295)
--(axis cs:409600,-3.28185572775926)
--(axis cs:430080,-3.25699830762087)
--(axis cs:450560,-3.23381752117332)
--(axis cs:471040,-3.21220733320724)
--(axis cs:491520,-3.19213133297401)
--(axis cs:512000,-3.17355935628389)
--(axis cs:532480,-3.15643250151974)
--(axis cs:552960,-3.14066068500181)
--(axis cs:573440,-3.12613868568326)
--(axis cs:593920,-3.11277310107191)
--(axis cs:614400,-3.10049589746077)
--(axis cs:634880,-3.08924583180316)
--(axis cs:655360,-3.07894070634542)
--(axis cs:675840,-3.06947054613237)
--(axis cs:696320,-3.06070371621922)
--(axis cs:716800,-3.05249501125483)
--(axis cs:737280,-3.04470841542482)
--(axis cs:757760,-3.03724766903991)
--(axis cs:778240,-3.03006171986593)
--(axis cs:798720,-3.02311381909403)
--(axis cs:819200,-3.016343486861)
--(axis cs:839680,-3.00965050566542)
--(axis cs:860160,-3.00290519808325)
--(axis cs:880640,-2.99597072691625)
--(axis cs:901120,-2.9887437429928)
--(axis cs:921600,-2.98121167716111)
--(axis cs:942080,-2.97346117577201)
--(axis cs:962560,-2.96557535597942)
--(axis cs:983040,-2.95752681960279)
--(axis cs:1003520,-2.94923821119363)
--(axis cs:1024000,-2.94074656693027)
--(axis cs:1044480,-2.93221309215027)
--(axis cs:1064960,-2.92376171942398)
--(axis cs:1085440,-2.91542392102413)
--(axis cs:1105920,-2.90727870725954)
--(axis cs:1126400,-2.89952980814912)
--(axis cs:1146880,-2.89237281748256)
--(axis cs:1167360,-2.88584580770616)
--(axis cs:1187840,-2.87984981499072)
--(axis cs:1208320,-2.87425752176977)
--(axis cs:1228800,-2.86896069304694)
--(axis cs:1249280,-2.86384251483663)
--(axis cs:1269760,-2.85874760727942)
--(axis cs:1290240,-2.85350171842678)
--(axis cs:1310720,-2.84798236581087)
--(axis cs:1331200,-2.84218355562098)
--(axis cs:1351680,-2.8362169348281)
--(axis cs:1372160,-2.8302435175983)
--(axis cs:1392640,-2.82438488438537)
--(axis cs:1413120,-2.81865826367427)
--(axis cs:1433600,-2.81297928866045)
--(axis cs:1454080,-2.80724823089115)
--(axis cs:1474560,-2.80144943017537)
--(axis cs:1495040,-2.79566622218047)
--(axis cs:1515520,-2.79003579844278)
--(axis cs:1536000,-2.78472348915577)
--(axis cs:1556480,-2.77988437183421)
--(axis cs:1576960,-2.77557457690893)
--(axis cs:1597440,-2.77172359220482)
--(axis cs:1617920,-2.76824178378978)
--(axis cs:1638400,-2.7651211874576)
--(axis cs:1658880,-2.7623884106895)
--(axis cs:1679360,-2.75999904866106)
--(axis cs:1699840,-2.75784309642135)
--(axis cs:1720320,-2.75583498565365)
--(axis cs:1740800,-2.75391192475906)
--(axis cs:1761280,-2.75193802254581)
--(axis cs:1781760,-2.74970743948703)
--(axis cs:1802240,-2.74708364256968)
--(axis cs:1822720,-2.74406409588113)
--(axis cs:1843200,-2.74065710528337)
--(axis cs:1863680,-2.73674442949889)
--(axis cs:1884160,-2.73214256738492)
--(axis cs:1904640,-2.72682518274215)
--(axis cs:1925120,-2.72104476450503)
--(axis cs:1945600,-2.71518767900769)
--(axis cs:1966080,-2.70952019310244)
--(axis cs:1986560,-2.70408251559715)
--(axis cs:2007040,-2.6987626472933)
--(axis cs:2027520,-2.69341413110666)
--(axis cs:2048000,-2.68792201983231)
--(axis cs:2068480,-2.68223067552049)
--(axis cs:2088960,-2.67637370143557)
--(axis cs:2109440,-2.67048620648582)
--(axis cs:2129920,-2.6647676978396)
--(axis cs:2150400,-2.65942358561799)
--(axis cs:2170880,-2.65459815737885)
--(axis cs:2191360,-2.6502896081716)
--(axis cs:2211840,-2.64632579015321)
--(axis cs:2232320,-2.64247028660307)
--(axis cs:2252800,-2.63855330548932)
--(axis cs:2273280,-2.63449344488123)
--(axis cs:2293760,-2.63026051284296)
--(axis cs:2314240,-2.62589380175883)
--(axis cs:2334720,-2.62151442037019)
--(axis cs:2355200,-2.61722125963301)
--(axis cs:2375680,-2.61297703523531)
--(axis cs:2396160,-2.6086731820345)
--(axis cs:2416640,-2.60427808581196)
--(axis cs:2437120,-2.59984160986973)
--(axis cs:2457600,-2.59540905701789)
--(axis cs:2478080,-2.59106209597069)
--(axis cs:2498560,-2.58704315708261)
--(axis cs:2519040,-2.58370365268986)
--(axis cs:2539520,-2.5812534199485)
--(axis cs:2560000,-2.57960022053984)
--(axis cs:2580480,-2.57847145731646)
--(axis cs:2600960,-2.57764448165201)
--(axis cs:2621440,-2.57701939960237)
--(axis cs:2641920,-2.57653198170576)
--(axis cs:2662400,-2.57606253814899)
--(axis cs:2682880,-2.57542047905567)
--(axis cs:2703360,-2.57439648926375)
--(axis cs:2723840,-2.57287094140142)
--(axis cs:2744320,-2.57090978710342)
--(axis cs:2764800,-2.56875395760045)
--(axis cs:2785280,-2.56668697515468)
--(axis cs:2805760,-2.56488984506752)
--(axis cs:2826240,-2.56339382558953)
--(axis cs:2846720,-2.56212277920052)
--(axis cs:2867200,-2.56097203099798)
--(axis cs:2887680,-2.5599123056876)
--(axis cs:2908160,-2.55906336114431)
--(axis cs:2928640,-2.55862978064615)
--(axis cs:2949120,-2.55872388748584)
--(axis cs:2969600,-2.55924790980316)
--(axis cs:2990080,-2.55992594976813)
--(axis cs:3010560,-2.56042555867941)
--(axis cs:3031040,-2.56049595353515)
--(axis cs:3051520,-2.56007367562895)
--(axis cs:3072000,-2.55928692054544)
--(axis cs:3092480,-2.5583474693625)
--(axis cs:3112960,-2.55740875455903)
--(axis cs:3133440,-2.55649258186242)
--(axis cs:3153920,-2.5555177106988)
--(axis cs:3174400,-2.55438993092493)
--(axis cs:3194880,-2.55308208520861)
--(axis cs:3215360,-2.55163629859434)
--(axis cs:3235840,-2.55007105724409)
--(axis cs:3256320,-2.54830835298759)
--(axis cs:3276800,-2.54625325708091)
--(axis cs:3297280,-2.54393445763434)
--(axis cs:3317760,-2.54149834419337)
--(axis cs:3338240,-2.53905965444588)
--(axis cs:3358720,-2.53660765764599)
--(axis cs:3379200,-2.5340456479339)
--(axis cs:3399680,-2.53128068712016)
--(axis cs:3420160,-2.52829005839657)
--(axis cs:3440640,-2.52513421089065)
--(axis cs:3461120,-2.52190510166679)
--(axis cs:3481600,-2.51867171409001)
--(axis cs:3502080,-2.51549667226487)
--(axis cs:3522560,-2.51247469210806)
--(axis cs:3543040,-2.50969177002368)
--(axis cs:3563520,-2.50714862290747)
--(axis cs:3584000,-2.50475999162393)
--(axis cs:3604480,-2.50240818971646)
--(axis cs:3624960,-2.49999228062335)
--(axis cs:3645440,-2.4974923354188)
--(axis cs:3665920,-2.49498548444927)
--(axis cs:3686400,-2.49252475614008)
--(axis cs:3706880,-2.49001381305851)
--(axis cs:3727360,-2.48725526423687)
--(axis cs:3747840,-2.48407505052377)
--(axis cs:3768320,-2.48036238262934)
--(axis cs:3788800,-2.47610375697981)
--(axis cs:3809280,-2.47148821866633)
--(axis cs:3829760,-2.46692588677916)
--(axis cs:3850240,-2.46286118412235)
--(axis cs:3870720,-2.45952857036126)
--(axis cs:3891200,-2.45687458500756)
--(axis cs:3911680,-2.45468291767194)
--(axis cs:3932160,-2.45277455696488)
--(axis cs:3952640,-2.45112894680855)
--(axis cs:3973120,-2.44983686392582)
--(axis cs:3993600,-2.44895187637282)
--(axis cs:4014080,-2.44841501926452)
--(axis cs:4034560,-2.44811832697889)
--(axis cs:4055040,-2.44798637769441)
--(axis cs:4075520,-2.44796825437881)
--(axis cs:4096000,-2.4479845118098)
--(axis cs:4116480,-2.44792531773778)
--(axis cs:4136960,-2.44769355462096)
--(axis cs:4157440,-2.447246936274)
--(axis cs:4177920,-2.44664671498225)
--(axis cs:4198400,-2.44610765768437)
--(axis cs:4218880,-2.44593639545916)
--(axis cs:4239360,-2.4463134665686)
--(axis cs:4259840,-2.44712000279501)
--(axis cs:4280320,-2.44804674622404)
--(axis cs:4300800,-2.44888383608761)
--(axis cs:4321280,-2.44964498970003)
--(axis cs:4341760,-2.45044535455157)
--(axis cs:4362240,-2.45140293890735)
--(axis cs:4382720,-2.4526666997343)
--(axis cs:4403200,-2.4543811389511)
--(axis cs:4423680,-2.45654533990797)
--(axis cs:4444160,-2.45900354809624)
--(axis cs:4464640,-2.46165314374307)
--(axis cs:4485120,-2.46461556626239)
--(axis cs:4505600,-2.46813414113998)
--(axis cs:4526080,-2.47229508853603)
--(axis cs:4546560,-2.47687474180368)
--(axis cs:4567040,-2.48151771216642)
--(axis cs:4587520,-2.4860941567791)
--(axis cs:4608000,-2.49081293754796)
--(axis cs:4628480,-2.49594606015372)
--(axis cs:4648960,-2.50153491325739)
--(axis cs:4669440,-2.50738705725432)
--(axis cs:4689920,-2.51323510204698)
--(axis cs:4710400,-2.51886339133235)
--(axis cs:4730880,-2.52417416626637)
--(axis cs:4751360,-2.52913813034128)
--(axis cs:4771840,-2.53363103902952)
--(axis cs:4792320,-2.53741288215095)
--(axis cs:4812800,-2.54040144618108)
--(axis cs:4833280,-2.54294637155347)
--(axis cs:4853760,-2.5457299983325)
--(axis cs:4874240,-2.54932999590365)
--(axis cs:4894720,-2.55379987322366)
--(axis cs:4915200,-2.5586170437691)
--(axis cs:4935680,-2.56305802984383)
--(axis cs:4956160,-2.56663384665345)
--(axis cs:4976640,-2.56914945120654)
--(axis cs:4997120,-2.57047414417948)
--(axis cs:4997120,-2.49382256811097)
--(axis cs:4997120,-2.49382256811097)
--(axis cs:4976640,-2.49307668071971)
--(axis cs:4956160,-2.4918565807245)
--(axis cs:4935680,-2.49047502280236)
--(axis cs:4915200,-2.48909534053343)
--(axis cs:4894720,-2.48769894833427)
--(axis cs:4874240,-2.48616069703035)
--(axis cs:4853760,-2.48439783572624)
--(axis cs:4833280,-2.48248778941249)
--(axis cs:4812800,-2.48060658608714)
--(axis cs:4792320,-2.4788060838622)
--(axis cs:4771840,-2.47685134460725)
--(axis cs:4751360,-2.47429669437318)
--(axis cs:4730880,-2.47077660623705)
--(axis cs:4710400,-2.46629169052732)
--(axis cs:4689920,-2.4612095514316)
--(axis cs:4669440,-2.45593502733566)
--(axis cs:4648960,-2.45059657928615)
--(axis cs:4628480,-2.44509648259063)
--(axis cs:4608000,-2.43937375610103)
--(axis cs:4587520,-2.43350652040772)
--(axis cs:4567040,-2.42764828495083)
--(axis cs:4546560,-2.42203464393544)
--(axis cs:4526080,-2.41700707496526)
--(axis cs:4505600,-2.41282288795957)
--(axis cs:4485120,-2.40938013989068)
--(axis cs:4464640,-2.40628605691817)
--(axis cs:4444160,-2.40329203360643)
--(axis cs:4423680,-2.4005752230055)
--(axis cs:4403200,-2.39853838045506)
--(axis cs:4382720,-2.39742129541956)
--(axis cs:4362240,-2.39717468274309)
--(axis cs:4341760,-2.39762352782158)
--(axis cs:4321280,-2.39862201829997)
--(axis cs:4300800,-2.400042117196)
--(axis cs:4280320,-2.40173512007403)
--(axis cs:4259840,-2.40362133245264)
--(axis cs:4239360,-2.40577800869725)
--(axis cs:4218880,-2.40832820641114)
--(axis cs:4198400,-2.41124231781925)
--(axis cs:4177920,-2.41430157527341)
--(axis cs:4157440,-2.41721961804407)
--(axis cs:4136960,-2.4197626499625)
--(axis cs:4116480,-2.42180652623783)
--(axis cs:4096000,-2.42334147657974)
--(axis cs:4075520,-2.42440984737993)
--(axis cs:4055040,-2.42503114751588)
--(axis cs:4034560,-2.4252063834475)
--(axis cs:4014080,-2.42497663807209)
--(axis cs:3993600,-2.4244393729486)
--(axis cs:3973120,-2.42372818526847)
--(axis cs:3952640,-2.423022167947)
--(axis cs:3932160,-2.4225694430732)
--(axis cs:3911680,-2.42263837119231)
--(axis cs:3891200,-2.42340121292164)
--(axis cs:3870720,-2.42488145051853)
--(axis cs:3850240,-2.42703935127339)
--(axis cs:3829760,-2.42986747133053)
--(axis cs:3809280,-2.43331686990703)
--(axis cs:3788800,-2.43713769511743)
--(axis cs:3768320,-2.44090547246107)
--(axis cs:3747840,-2.44427517243204)
--(axis cs:3727360,-2.44718312275423)
--(axis cs:3706880,-2.44979131659094)
--(axis cs:3686400,-2.45230720977694)
--(axis cs:3665920,-2.45489871817022)
--(axis cs:3645440,-2.45769509734286)
--(axis cs:3624960,-2.4607619906626)
--(axis cs:3604480,-2.46408297855799)
--(axis cs:3584000,-2.46761116895113)
--(axis cs:3563520,-2.47132662380531)
--(axis cs:3543040,-2.4752340372462)
--(axis cs:3522560,-2.47933647325062)
--(axis cs:3502080,-2.4836155154222)
--(axis cs:3481600,-2.48799759956878)
--(axis cs:3461120,-2.49232620095676)
--(axis cs:3440640,-2.49637476090103)
--(axis cs:3420160,-2.49991754207029)
--(axis cs:3399680,-2.50284467835491)
--(axis cs:3379200,-2.50524162023361)
--(axis cs:3358720,-2.50733669968986)
--(axis cs:3338240,-2.50936064186178)
--(axis cs:3317760,-2.51144784975113)
--(axis cs:3297280,-2.51360638748353)
--(axis cs:3276800,-2.51572170699965)
--(axis cs:3256320,-2.51761913202812)
--(axis cs:3235840,-2.51916735549457)
--(axis cs:3215360,-2.52033699542129)
--(axis cs:3194880,-2.52119462938241)
--(axis cs:3174400,-2.52186989493092)
--(axis cs:3153920,-2.52251506554214)
--(axis cs:3133440,-2.52326848382593)
--(axis cs:3112960,-2.52420316851817)
--(axis cs:3092480,-2.52524084529889)
--(axis cs:3072000,-2.52613044032544)
--(axis cs:3051520,-2.52660615596878)
--(axis cs:3031040,-2.52659150071594)
--(axis cs:3010560,-2.52622383716452)
--(axis cs:2990080,-2.5257226903477)
--(axis cs:2969600,-2.5252874309885)
--(axis cs:2949120,-2.52507766727987)
--(axis cs:2928640,-2.52519355276659)
--(axis cs:2908160,-2.52562619126768)
--(axis cs:2887680,-2.52627033350598)
--(axis cs:2867200,-2.52705168050008)
--(axis cs:2846720,-2.5280344769258)
--(axis cs:2826240,-2.52934159655672)
--(axis cs:2805760,-2.53095503746051)
--(axis cs:2785280,-2.53264643301238)
--(axis cs:2764800,-2.534137318241)
--(axis cs:2744320,-2.53529218821821)
--(axis cs:2723840,-2.53612839268909)
--(axis cs:2703360,-2.53671241828369)
--(axis cs:2682880,-2.53714177944869)
--(axis cs:2662400,-2.53756015045151)
--(axis cs:2641920,-2.53804248037004)
--(axis cs:2621440,-2.53849277122709)
--(axis cs:2600960,-2.53878810339892)
--(axis cs:2580480,-2.53902886422577)
--(axis cs:2560000,-2.53958052666895)
--(axis cs:2539520,-2.54087052987246)
--(axis cs:2519040,-2.54313544705846)
--(axis cs:2498560,-2.54628457369191)
--(axis cs:2478080,-2.54998320055614)
--(axis cs:2457600,-2.5539249040068)
--(axis cs:2437120,-2.55804479337336)
--(axis cs:2416640,-2.56245115323753)
--(axis cs:2396160,-2.56719973869075)
--(axis cs:2375680,-2.57220043588012)
--(axis cs:2355200,-2.57731280928972)
--(axis cs:2334720,-2.58243863408732)
--(axis cs:2314240,-2.58749654466372)
--(axis cs:2293760,-2.5923760505756)
--(axis cs:2273280,-2.59697179547105)
--(axis cs:2252800,-2.60126232552734)
--(axis cs:2232320,-2.60534556345418)
--(axis cs:2211840,-2.60941161585236)
--(axis cs:2191360,-2.61368858080845)
--(axis cs:2170880,-2.61836211767792)
--(axis cs:2150400,-2.62346623064891)
--(axis cs:2129920,-2.62886057545908)
--(axis cs:2109440,-2.63439211354103)
--(axis cs:2088960,-2.64004235684629)
--(axis cs:2068480,-2.64582855463474)
--(axis cs:2048000,-2.65164794315274)
--(axis cs:2027520,-2.65736299336799)
--(axis cs:2007040,-2.66296854658633)
--(axis cs:1986560,-2.66854185080247)
--(axis cs:1966080,-2.67409266137437)
--(axis cs:1945600,-2.67956216132611)
--(axis cs:1925120,-2.68489531963259)
--(axis cs:1904640,-2.69002907178857)
--(axis cs:1884160,-2.69486666224227)
--(axis cs:1863680,-2.69933549120017)
--(axis cs:1843200,-2.70345285468846)
--(axis cs:1822720,-2.70729444118924)
--(axis cs:1802240,-2.71090334685631)
--(axis cs:1781760,-2.71426556690661)
--(axis cs:1761280,-2.71738836399376)
--(axis cs:1740800,-2.7203594574304)
--(axis cs:1720320,-2.72327801974299)
--(axis cs:1699840,-2.72615508221967)
--(axis cs:1679360,-2.72893964212274)
--(axis cs:1658880,-2.73163096275341)
--(axis cs:1638400,-2.7343164092207)
--(axis cs:1617920,-2.73711579899156)
--(axis cs:1597440,-2.74013970454394)
--(axis cs:1576960,-2.74349675304287)
--(axis cs:1556480,-2.74728237144732)
--(axis cs:1536000,-2.75153148117821)
--(axis cs:1515520,-2.75620710016267)
--(axis cs:1495040,-2.76126067735156)
--(axis cs:1474560,-2.76669116979189)
--(axis cs:1454080,-2.77252064756822)
--(axis cs:1433600,-2.7787231073783)
--(axis cs:1413120,-2.78520892426156)
--(axis cs:1392640,-2.79188312292374)
--(axis cs:1372160,-2.79868732425288)
--(axis cs:1351680,-2.80555138384784)
--(axis cs:1331200,-2.81230829676315)
--(axis cs:1310720,-2.81870044254106)
--(axis cs:1290240,-2.82451757264531)
--(axis cs:1269760,-2.82973196966327)
--(axis cs:1249280,-2.83448605705079)
--(axis cs:1228800,-2.83899018967305)
--(axis cs:1208320,-2.84349669266421)
--(axis cs:1187840,-2.8483353519112)
--(axis cs:1167360,-2.85386097758946)
--(axis cs:1146880,-2.86029792815287)
--(axis cs:1126400,-2.8676219658993)
--(axis cs:1105920,-2.87559439412549)
--(axis cs:1085440,-2.88393836581866)
--(axis cs:1064960,-2.89253236064268)
--(axis cs:1044480,-2.9014610993565)
--(axis cs:1024000,-2.91088969582992)
--(axis cs:1003520,-2.92088192024469)
--(axis cs:983040,-2.93129954405378)
--(axis cs:962560,-2.9418436757479)
--(axis cs:942080,-2.95220053442784)
--(axis cs:921600,-2.96217459663192)
--(axis cs:901120,-2.97171143560781)
--(axis cs:880640,-2.98082339435589)
--(axis cs:860160,-2.98951204843287)
--(axis cs:839680,-2.99776668439907)
--(axis cs:819200,-3.00561400633585)
--(axis cs:798720,-3.01313980879312)
--(axis cs:778240,-3.02046300135341)
--(axis cs:757760,-3.02770622640574)
--(axis cs:737280,-3.03499332855578)
--(axis cs:716800,-3.04246947065054)
--(axis cs:696320,-3.05032790825911)
--(axis cs:675840,-3.05880989391556)
--(axis cs:655360,-3.06815292096767)
--(axis cs:634880,-3.07852703121427)
--(axis cs:614400,-3.09002255429381)
--(axis cs:593920,-3.1026821799596)
--(axis cs:573440,-3.1165198569385)
--(axis cs:552960,-3.13151909018631)
--(axis cs:532480,-3.14764544431083)
--(axis cs:512000,-3.16486969355034)
--(axis cs:491520,-3.18317385361321)
--(axis cs:471040,-3.2025485751008)
--(axis cs:450560,-3.22301027337036)
--(axis cs:430080,-3.24462946947471)
--(axis cs:409600,-3.26754990371847)
--(axis cs:389120,-3.29201523398489)
--(axis cs:368640,-3.31842406800256)
--(axis cs:348160,-3.34736783070367)
--(axis cs:327680,-3.37959453380264)
--(axis cs:307200,-3.41593258287535)
--(axis cs:286720,-3.45722134017744)
--(axis cs:266240,-3.50420304067451)
--(axis cs:245760,-3.55735667145644)
--(axis cs:225280,-3.61679194237612)
--(axis cs:204800,-3.68225522260457)
--(axis cs:184320,-3.7531149763507)
--(axis cs:163840,-3.82824856575306)
--(axis cs:143360,-3.9059375681522)
--(axis cs:122880,-3.98385713038548)
--(axis cs:102400,-4.05913834308838)
--(axis cs:81920,-4.12853060761638)
--(axis cs:61440,-4.18871284926822)
--(axis cs:40960,-4.2366731538839)
--(axis cs:20480,-4.2700081378146)
--(axis cs:0,-4.28708361989646)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,-3.78443861340287)
--(axis cs:0,-3.80485411996641)
--(axis cs:20480,-3.7930734313534)
--(axis cs:40960,-3.77050901624021)
--(axis cs:61440,-3.73892936849497)
--(axis cs:81920,-3.70052606856278)
--(axis cs:102400,-3.65760046691167)
--(axis cs:122880,-3.61236656520337)
--(axis cs:143360,-3.56681609108697)
--(axis cs:163840,-3.5225816570352)
--(axis cs:184320,-3.48082793164759)
--(axis cs:204800,-3.4422291734263)
--(axis cs:225280,-3.40703532223912)
--(axis cs:245760,-3.37519438463752)
--(axis cs:266240,-3.34649804014952)
--(axis cs:286720,-3.32070670875091)
--(axis cs:307200,-3.29761251887571)
--(axis cs:327680,-3.27703762570444)
--(axis cs:348160,-3.25880230618535)
--(axis cs:368640,-3.24269734149519)
--(axis cs:389120,-3.22847164979681)
--(axis cs:409600,-3.21583311039507)
--(axis cs:430080,-3.20445896576134)
--(axis cs:450560,-3.19401288273659)
--(axis cs:471040,-3.18416361052959)
--(axis cs:491520,-3.17460596599693)
--(axis cs:512000,-3.16508671318847)
--(axis cs:532480,-3.15542706965168)
--(axis cs:552960,-3.14552512511297)
--(axis cs:573440,-3.13533582999955)
--(axis cs:593920,-3.12484905937493)
--(axis cs:614400,-3.11408414293763)
--(axis cs:634880,-3.10309368870438)
--(axis cs:655360,-3.09195931147657)
--(axis cs:675840,-3.08077959376327)
--(axis cs:696320,-3.06966224052844)
--(axis cs:716800,-3.05872147314862)
--(axis cs:737280,-3.04806970169679)
--(axis cs:757760,-3.03780227880363)
--(axis cs:778240,-3.02799053980074)
--(axis cs:798720,-3.01869341847724)
--(axis cs:819200,-3.00996815830842)
--(axis cs:839680,-3.00185655253465)
--(axis cs:860160,-2.99436093999894)
--(axis cs:880640,-2.98745624272703)
--(axis cs:901120,-2.98113781427916)
--(axis cs:921600,-2.97543593080463)
--(axis cs:942080,-2.97034803983134)
--(axis cs:962560,-2.96575138517887)
--(axis cs:983040,-2.96141019879878)
--(axis cs:1003520,-2.95709112343551)
--(axis cs:1024000,-2.95267140090649)
--(axis cs:1044480,-2.94814019866392)
--(axis cs:1064960,-2.94352012332614)
--(axis cs:1085440,-2.93880476548976)
--(axis cs:1105920,-2.93395647137447)
--(axis cs:1126400,-2.92893651389085)
--(axis cs:1146880,-2.92372624770973)
--(axis cs:1167360,-2.9183259705482)
--(axis cs:1187840,-2.91274479897933)
--(axis cs:1208320,-2.90700455633123)
--(axis cs:1228800,-2.90115563564757)
--(axis cs:1249280,-2.89528076322131)
--(axis cs:1269760,-2.88947829471011)
--(axis cs:1290240,-2.88384747677005)
--(axis cs:1310720,-2.87849202754686)
--(axis cs:1331200,-2.87352508240243)
--(axis cs:1351680,-2.86904858660917)
--(axis cs:1372160,-2.86511460509406)
--(axis cs:1392640,-2.86170558262764)
--(axis cs:1413120,-2.85874638143607)
--(axis cs:1433600,-2.85612138380032)
--(axis cs:1454080,-2.85368167947545)
--(axis cs:1474560,-2.85125923791248)
--(axis cs:1495040,-2.84869749950265)
--(axis cs:1515520,-2.84587897155776)
--(axis cs:1536000,-2.84273126262856)
--(axis cs:1556480,-2.83921464153441)
--(axis cs:1576960,-2.83530394045351)
--(axis cs:1597440,-2.83097826343164)
--(axis cs:1617920,-2.82622971876921)
--(axis cs:1638400,-2.82108436061035)
--(axis cs:1658880,-2.81560397093037)
--(axis cs:1679360,-2.80985370355466)
--(axis cs:1699840,-2.80386841476823)
--(axis cs:1720320,-2.79765996443036)
--(axis cs:1740800,-2.79125868150854)
--(axis cs:1761280,-2.78474147654569)
--(axis cs:1781760,-2.77822233610144)
--(axis cs:1802240,-2.77182812896475)
--(axis cs:1822720,-2.76568780798279)
--(axis cs:1843200,-2.7599311711701)
--(axis cs:1863680,-2.75468268969772)
--(axis cs:1884160,-2.75005054997799)
--(axis cs:1904640,-2.74611620489514)
--(axis cs:1925120,-2.7429189966395)
--(axis cs:1945600,-2.74043595049881)
--(axis cs:1966080,-2.73857360479402)
--(axis cs:1986560,-2.73718368434349)
--(axis cs:2007040,-2.73609516378663)
--(axis cs:2027520,-2.7351472379396)
--(axis cs:2048000,-2.7342052399822)
--(axis cs:2068480,-2.73314260891726)
--(axis cs:2088960,-2.73180441922565)
--(axis cs:2109440,-2.73000459457037)
--(axis cs:2129920,-2.72758501735373)
--(axis cs:2150400,-2.72449390093546)
--(axis cs:2170880,-2.72081163361101)
--(axis cs:2191360,-2.71670179880508)
--(axis cs:2211840,-2.71232673091014)
--(axis cs:2232320,-2.70777951311241)
--(axis cs:2252800,-2.70306636680498)
--(axis cs:2273280,-2.69815080381492)
--(axis cs:2293760,-2.6930257256097)
--(axis cs:2314240,-2.6877404859717)
--(axis cs:2334720,-2.68235819862015)
--(axis cs:2355200,-2.67691209846325)
--(axis cs:2375680,-2.67142075668411)
--(axis cs:2396160,-2.6659255147029)
--(axis cs:2416640,-2.66049049105172)
--(axis cs:2437120,-2.65516299565197)
--(axis cs:2457600,-2.64994133093791)
--(axis cs:2478080,-2.64480048461115)
--(axis cs:2498560,-2.63975515650241)
--(axis cs:2519040,-2.63485907316829)
--(axis cs:2539520,-2.63012192464053)
--(axis cs:2560000,-2.62547903030271)
--(axis cs:2580480,-2.62089470802377)
--(axis cs:2600960,-2.61646697878734)
--(axis cs:2621440,-2.61238774504312)
--(axis cs:2641920,-2.60880346413566)
--(axis cs:2662400,-2.60573467354855)
--(axis cs:2682880,-2.60312291180797)
--(axis cs:2703360,-2.600918316922)
--(axis cs:2723840,-2.59910243145534)
--(axis cs:2744320,-2.5976674809743)
--(axis cs:2764800,-2.59663732721941)
--(axis cs:2785280,-2.59610873218719)
--(axis cs:2805760,-2.5962103900013)
--(axis cs:2826240,-2.59696676469832)
--(axis cs:2846720,-2.59819695924658)
--(axis cs:2867200,-2.59957602478806)
--(axis cs:2887680,-2.60080853950833)
--(axis cs:2908160,-2.60174741226271)
--(axis cs:2928640,-2.60239095582741)
--(axis cs:2949120,-2.60281578244238)
--(axis cs:2969600,-2.60308883518064)
--(axis cs:2990080,-2.60319295075698)
--(axis cs:3010560,-2.60301830426847)
--(axis cs:3031040,-2.60241966825983)
--(axis cs:3051520,-2.6012800033609)
--(axis cs:3072000,-2.59953965226706)
--(axis cs:3092480,-2.5971962823993)
--(axis cs:3112960,-2.59428966847408)
--(axis cs:3133440,-2.59088825762054)
--(axis cs:3153920,-2.58709378387124)
--(axis cs:3174400,-2.58306157125767)
--(axis cs:3194880,-2.57899909915085)
--(axis cs:3215360,-2.57511217523184)
--(axis cs:3235840,-2.57153771175925)
--(axis cs:3256320,-2.56834131894591)
--(axis cs:3276800,-2.56556795303213)
--(axis cs:3297280,-2.56325828470148)
--(axis cs:3317760,-2.561427968784)
--(axis cs:3338240,-2.56008774826568)
--(axis cs:3358720,-2.55928620724221)
--(axis cs:3379200,-2.5590769582616)
--(axis cs:3399680,-2.55942880705384)
--(axis cs:3420160,-2.56020740412715)
--(axis cs:3440640,-2.56125460781398)
--(axis cs:3461120,-2.56245845644814)
--(axis cs:3481600,-2.56374764866608)
--(axis cs:3502080,-2.56504900728893)
--(axis cs:3522560,-2.56626810820581)
--(axis cs:3543040,-2.56731603606342)
--(axis cs:3563520,-2.56815784534766)
--(axis cs:3584000,-2.56882892689579)
--(axis cs:3604480,-2.56939650629193)
--(axis cs:3624960,-2.56991813716085)
--(axis cs:3645440,-2.57044482546808)
--(axis cs:3665920,-2.57103863417771)
--(axis cs:3686400,-2.57176081173755)
--(axis cs:3706880,-2.57264517519477)
--(axis cs:3727360,-2.57368510273815)
--(axis cs:3747840,-2.57482958169125)
--(axis cs:3768320,-2.57598311393853)
--(axis cs:3788800,-2.57702823347202)
--(axis cs:3809280,-2.57787419706695)
--(axis cs:3829760,-2.57849245083984)
--(axis cs:3850240,-2.57890276904486)
--(axis cs:3870720,-2.57912927193575)
--(axis cs:3891200,-2.57917558111908)
--(axis cs:3911680,-2.57903968068526)
--(axis cs:3932160,-2.578747449707)
--(axis cs:3952640,-2.57837191630062)
--(axis cs:3973120,-2.57801678505333)
--(axis cs:3993600,-2.57776854898118)
--(axis cs:4014080,-2.57765330829476)
--(axis cs:4034560,-2.57763160245001)
--(axis cs:4055040,-2.57762408656551)
--(axis cs:4075520,-2.57754108741192)
--(axis cs:4096000,-2.5773043509142)
--(axis cs:4116480,-2.57685889210263)
--(axis cs:4136960,-2.57618062312462)
--(axis cs:4157440,-2.57529013844752)
--(axis cs:4177920,-2.5742625114742)
--(axis cs:4198400,-2.57319962517125)
--(axis cs:4218880,-2.57216212240905)
--(axis cs:4239360,-2.57112260093633)
--(axis cs:4259840,-2.57000398688094)
--(axis cs:4280320,-2.56878225927342)
--(axis cs:4300800,-2.56754751113909)
--(axis cs:4321280,-2.56644967358434)
--(axis cs:4341760,-2.56558939655073)
--(axis cs:4362240,-2.56496217221092)
--(axis cs:4382720,-2.5644843945487)
--(axis cs:4403200,-2.56406369335582)
--(axis cs:4423680,-2.56366655195934)
--(axis cs:4444160,-2.5633304022511)
--(axis cs:4464640,-2.56310802555967)
--(axis cs:4485120,-2.5630089994501)
--(axis cs:4505600,-2.56300018445231)
--(axis cs:4526080,-2.5630448352634)
--(axis cs:4546560,-2.56313089138655)
--(axis cs:4567040,-2.56327592700459)
--(axis cs:4587520,-2.56351540453653)
--(axis cs:4608000,-2.56388021815448)
--(axis cs:4628480,-2.56438235414094)
--(axis cs:4648960,-2.56502285259181)
--(axis cs:4669440,-2.56580967515319)
--(axis cs:4689920,-2.56675097957895)
--(axis cs:4710400,-2.56781538654114)
--(axis cs:4730880,-2.56889799223582)
--(axis cs:4751360,-2.56984428527205)
--(axis cs:4771840,-2.57052170913452)
--(axis cs:4792320,-2.57086642946388)
--(axis cs:4812800,-2.57087105235745)
--(axis cs:4833280,-2.57055611817103)
--(axis cs:4853760,-2.56996151304753)
--(axis cs:4874240,-2.56914513653329)
--(axis cs:4894720,-2.56817611151678)
--(axis cs:4915200,-2.56713000606577)
--(axis cs:4935680,-2.56608947243868)
--(axis cs:4956160,-2.56514808886699)
--(axis cs:4976640,-2.56441571335884)
--(axis cs:4997120,-2.56400897270436)
--(axis cs:4997120,-2.54189910422871)
--(axis cs:4997120,-2.54189910422871)
--(axis cs:4976640,-2.54255770442322)
--(axis cs:4956160,-2.54362958478191)
--(axis cs:4935680,-2.5448313993483)
--(axis cs:4915200,-2.54603545030417)
--(axis cs:4894720,-2.54727568727445)
--(axis cs:4874240,-2.54862717903486)
--(axis cs:4853760,-2.55011949989663)
--(axis cs:4833280,-2.5517181477239)
--(axis cs:4812800,-2.55332178470848)
--(axis cs:4792320,-2.55478000164805)
--(axis cs:4771840,-2.5559506191959)
--(axis cs:4751360,-2.55675093854359)
--(axis cs:4730880,-2.55716750967561)
--(axis cs:4710400,-2.55723902971258)
--(axis cs:4689920,-2.55702045545397)
--(axis cs:4669440,-2.55654303987319)
--(axis cs:4648960,-2.55581591703026)
--(axis cs:4628480,-2.55487697309725)
--(axis cs:4608000,-2.55382634834023)
--(axis cs:4587520,-2.55279328773342)
--(axis cs:4567040,-2.5518785203347)
--(axis cs:4546560,-2.55113243117294)
--(axis cs:4526080,-2.55056975783839)
--(axis cs:4505600,-2.55018424918395)
--(axis cs:4485120,-2.54995072413331)
--(axis cs:4464640,-2.54983177499523)
--(axis cs:4444160,-2.54980136139776)
--(axis cs:4423680,-2.54986955660408)
--(axis cs:4403200,-2.55008415670599)
--(axis cs:4382720,-2.55050670962605)
--(axis cs:4362240,-2.55118182662886)
--(axis cs:4341760,-2.55211500732795)
--(axis cs:4321280,-2.55326444098776)
--(axis cs:4300800,-2.5545512916805)
--(axis cs:4280320,-2.55589229738366)
--(axis cs:4259840,-2.55723753371702)
--(axis cs:4239360,-2.5585779649217)
--(axis cs:4218880,-2.55991025723984)
--(axis cs:4198400,-2.56119914898614)
--(axis cs:4177920,-2.56239007402571)
--(axis cs:4157440,-2.56346353781323)
--(axis cs:4136960,-2.56446027240354)
--(axis cs:4116480,-2.56543527230136)
--(axis cs:4096000,-2.56638846516605)
--(axis cs:4075520,-2.56725278402941)
--(axis cs:4055040,-2.56796232407012)
--(axis cs:4034560,-2.56853674193844)
--(axis cs:4014080,-2.56908951599096)
--(axis cs:3993600,-2.56974114174436)
--(axis cs:3973120,-2.57052217388288)
--(axis cs:3952640,-2.57135681644834)
--(axis cs:3932160,-2.57211845191985)
--(axis cs:3911680,-2.57268390912672)
--(axis cs:3891200,-2.57294973982169)
--(axis cs:3870720,-2.57283150942088)
--(axis cs:3850240,-2.57227107156587)
--(axis cs:3829760,-2.57125261138744)
--(axis cs:3809280,-2.56981658413208)
--(axis cs:3788800,-2.56805354022271)
--(axis cs:3768320,-2.5660707167959)
--(axis cs:3747840,-2.56396546392857)
--(axis cs:3727360,-2.56184102498131)
--(axis cs:3706880,-2.55982680220719)
--(axis cs:3686400,-2.55803945204327)
--(axis cs:3665920,-2.55651224066435)
--(axis cs:3645440,-2.55519057023917)
--(axis cs:3624960,-2.5540098416773)
--(axis cs:3604480,-2.55294963076453)
--(axis cs:3584000,-2.55199132865838)
--(axis cs:3563520,-2.551058780436)
--(axis cs:3543040,-2.55004574785245)
--(axis cs:3522560,-2.5488799976591)
--(axis cs:3502080,-2.54751511451211)
--(axis cs:3481600,-2.54590083141286)
--(axis cs:3461120,-2.54403889571088)
--(axis cs:3440640,-2.54206315704133)
--(axis cs:3420160,-2.54022565843524)
--(axis cs:3399680,-2.53881112640302)
--(axis cs:3379200,-2.53805344802672)
--(axis cs:3358720,-2.53807545739136)
--(axis cs:3338240,-2.53888167934295)
--(axis cs:3317760,-2.54042164156065)
--(axis cs:3297280,-2.54263754456803)
--(axis cs:3276800,-2.54542801332835)
--(axis cs:3256320,-2.54860549983202)
--(axis cs:3235840,-2.55194117111864)
--(axis cs:3215360,-2.55526015748791)
--(axis cs:3194880,-2.55848594372012)
--(axis cs:3174400,-2.56158625228987)
--(axis cs:3153920,-2.56447875492668)
--(axis cs:3133440,-2.56702244432797)
--(axis cs:3112960,-2.56912424336465)
--(axis cs:3092480,-2.57082141008518)
--(axis cs:3072000,-2.57221733536964)
--(axis cs:3051520,-2.57336294820294)
--(axis cs:3031040,-2.57424097508035)
--(axis cs:3010560,-2.57483179191271)
--(axis cs:2990080,-2.57513298122277)
--(axis cs:2969600,-2.57512364076736)
--(axis cs:2949120,-2.57477209288112)
--(axis cs:2928640,-2.57410752066988)
--(axis cs:2908160,-2.5732542940075)
--(axis cs:2887680,-2.57236284000144)
--(axis cs:2867200,-2.57150764395119)
--(axis cs:2846720,-2.57066930557423)
--(axis cs:2826240,-2.56983663187418)
--(axis cs:2805760,-2.56914046298997)
--(axis cs:2785280,-2.56885870876757)
--(axis cs:2764800,-2.56924844535001)
--(axis cs:2744320,-2.57036629184716)
--(axis cs:2723840,-2.57207176400279)
--(axis cs:2703360,-2.57419020001772)
--(axis cs:2682880,-2.5766533365166)
--(axis cs:2662400,-2.57951228741629)
--(axis cs:2641920,-2.58285644926064)
--(axis cs:2621440,-2.58671393822739)
--(axis cs:2600960,-2.59100996517617)
--(axis cs:2580480,-2.59560962291531)
--(axis cs:2560000,-2.60038678677757)
--(axis cs:2539520,-2.60525286177388)
--(axis cs:2519040,-2.61016362398028)
--(axis cs:2498560,-2.61514333902913)
--(axis cs:2478080,-2.62028589720424)
--(axis cs:2457600,-2.62568323865944)
--(axis cs:2437120,-2.63133190425316)
--(axis cs:2416640,-2.63712194621818)
--(axis cs:2396160,-2.64293484589187)
--(axis cs:2375680,-2.64874062575591)
--(axis cs:2355200,-2.65458644433066)
--(axis cs:2334720,-2.66052014269984)
--(axis cs:2314240,-2.6665597925471)
--(axis cs:2293760,-2.67270510657999)
--(axis cs:2273280,-2.67891333091519)
--(axis cs:2252800,-2.68506287190159)
--(axis cs:2232320,-2.69099055014096)
--(axis cs:2211840,-2.6965726919519)
--(axis cs:2191360,-2.70175094538868)
--(axis cs:2170880,-2.70649555235185)
--(axis cs:2150400,-2.710772086328)
--(axis cs:2129920,-2.71454046212796)
--(axis cs:2109440,-2.71776624213268)
--(axis cs:2088960,-2.72043721682874)
--(axis cs:2068480,-2.72259507697661)
--(axis cs:2048000,-2.72435923440766)
--(axis cs:2027520,-2.72590163696475)
--(axis cs:2007040,-2.72739276170512)
--(axis cs:1986560,-2.72898642150343)
--(axis cs:1966080,-2.73084478442421)
--(axis cs:1945600,-2.7331378310813)
--(axis cs:1925120,-2.73600011795932)
--(axis cs:1904640,-2.73949779149816)
--(axis cs:1884160,-2.74363776074394)
--(axis cs:1863680,-2.74839315096245)
--(axis cs:1843200,-2.75371242019131)
--(axis cs:1822720,-2.75951578806887)
--(axis cs:1802240,-2.76569753324947)
--(axis cs:1781760,-2.77214054152301)
--(axis cs:1761280,-2.77873538755083)
--(axis cs:1740800,-2.78539271245577)
--(axis cs:1720320,-2.7920421365387)
--(axis cs:1699840,-2.79861953308394)
--(axis cs:1679360,-2.80505472164298)
--(axis cs:1658880,-2.81126852358394)
--(axis cs:1638400,-2.81717354406435)
--(axis cs:1617920,-2.8226730962159)
--(axis cs:1597440,-2.82766635359753)
--(axis cs:1576960,-2.83206867922552)
--(axis cs:1556480,-2.83583894194115)
--(axis cs:1536000,-2.83899830443643)
--(axis cs:1515520,-2.84163256754199)
--(axis cs:1495040,-2.84387977873202)
--(axis cs:1474560,-2.84590996610263)
--(axis cs:1454080,-2.84790667463651)
--(axis cs:1433600,-2.85005541653889)
--(axis cs:1413120,-2.85253049739667)
--(axis cs:1392640,-2.85547175035839)
--(axis cs:1372160,-2.85896187918195)
--(axis cs:1351680,-2.86301976045725)
--(axis cs:1331200,-2.86760567808119)
--(axis cs:1310720,-2.87262891699017)
--(axis cs:1290240,-2.87796362151503)
--(axis cs:1269760,-2.88347982239601)
--(axis cs:1249280,-2.88907228371263)
--(axis cs:1228800,-2.89466208948346)
--(axis cs:1208320,-2.90017870575152)
--(axis cs:1187840,-2.90555121007229)
--(axis cs:1167360,-2.9107161025293)
--(axis cs:1146880,-2.91562914191628)
--(axis cs:1126400,-2.92027625849248)
--(axis cs:1105920,-2.92467725159053)
--(axis cs:1085440,-2.92887251735044)
--(axis cs:1064960,-2.93290964022843)
--(axis cs:1044480,-2.93685529271686)
--(axis cs:1024000,-2.94081003571967)
--(axis cs:1003520,-2.94489275284564)
--(axis cs:983040,-2.94922016816113)
--(axis cs:962560,-2.95391984122528)
--(axis cs:942080,-2.95914430762745)
--(axis cs:921600,-2.96503618485431)
--(axis cs:901120,-2.9716739718246)
--(axis cs:880640,-2.9790600705021)
--(axis cs:860160,-2.98715104709331)
--(axis cs:839680,-2.99589140864247)
--(axis cs:819200,-3.00522629649872)
--(axis cs:798720,-3.01508773851898)
--(axis cs:778240,-3.02537287599609)
--(axis cs:757760,-3.03594676465467)
--(axis cs:737280,-3.04667669308349)
--(axis cs:716800,-3.05747082553535)
--(axis cs:696320,-3.06829024837893)
--(axis cs:675840,-3.07912867558485)
--(axis cs:655360,-3.08997800075069)
--(axis cs:634880,-3.10080552358591)
--(axis cs:614400,-3.11155468759644)
--(axis cs:593920,-3.12216143527911)
--(axis cs:573440,-3.13257276369333)
--(axis cs:552960,-3.14276178095076)
--(axis cs:532480,-3.15273855443749)
--(axis cs:512000,-3.16255592235049)
--(axis cs:491520,-3.17230991644436)
--(axis cs:471040,-3.18213895983763)
--(axis cs:450560,-3.19222641381447)
--(axis cs:430080,-3.2028017836573)
--(axis cs:409600,-3.21413014835611)
--(axis cs:389120,-3.22649186681251)
--(axis cs:368640,-3.24016553359116)
--(axis cs:348160,-3.25542587411055)
--(axis cs:327680,-3.27255673861513)
--(axis cs:307200,-3.29186431414601)
--(axis cs:286720,-3.31366677084707)
--(axis cs:266240,-3.33826515368013)
--(axis cs:245760,-3.36593626008315)
--(axis cs:225280,-3.3969427213111)
--(axis cs:204800,-3.43148330627367)
--(axis cs:184320,-3.46955192494027)
--(axis cs:163840,-3.51078726687906)
--(axis cs:143360,-3.55438920617849)
--(axis cs:122880,-3.59909823098259)
--(axis cs:102400,-3.64323437231873)
--(axis cs:81920,-3.68481538632587)
--(axis cs:61440,-3.72172347075317)
--(axis cs:40960,-3.75185772293668)
--(axis cs:20480,-3.77328173859506)
--(axis cs:0,-3.78443861340287)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-4.83873915249466)
--(axis cs:0,-5.0456253651247)
--(axis cs:20480,-5.04465574726749)
--(axis cs:40960,-5.04004394584945)
--(axis cs:61440,-5.02848815128661)
--(axis cs:81920,-5.0081761833586)
--(axis cs:102400,-4.97917207155654)
--(axis cs:122880,-4.94234403599372)
--(axis cs:143360,-4.8985595487285)
--(axis cs:163840,-4.84891154283104)
--(axis cs:184320,-4.79502538828969)
--(axis cs:204800,-4.73880877854312)
--(axis cs:225280,-4.68229685502715)
--(axis cs:245760,-4.62780874660099)
--(axis cs:266240,-4.57753284670194)
--(axis cs:286720,-4.53240981822102)
--(axis cs:307200,-4.49156998597485)
--(axis cs:327680,-4.45296299751926)
--(axis cs:348160,-4.41427934665385)
--(axis cs:368640,-4.37323758512586)
--(axis cs:389120,-4.32752464991959)
--(axis cs:409600,-4.27508234348669)
--(axis cs:430080,-4.2148347468251)
--(axis cs:450560,-4.14734176778536)
--(axis cs:471040,-4.07478242670758)
--(axis cs:491520,-4.00017451834443)
--(axis cs:512000,-3.92648338022762)
--(axis cs:532480,-3.85629734881413)
--(axis cs:552960,-3.79197180550455)
--(axis cs:573440,-3.73572552662662)
--(axis cs:593920,-3.68956974103158)
--(axis cs:614400,-3.65515875614734)
--(axis cs:634880,-3.63340388677923)
--(axis cs:655360,-3.623900675484)
--(axis cs:675840,-3.62471049483028)
--(axis cs:696320,-3.63281892474145)
--(axis cs:716800,-3.64497684278334)
--(axis cs:737280,-3.6584752099837)
--(axis cs:757760,-3.67147425477309)
--(axis cs:778240,-3.68252752695426)
--(axis cs:798720,-3.68966056591172)
--(axis cs:819200,-3.6900983350575)
--(axis cs:839680,-3.68112896456761)
--(axis cs:860160,-3.66118970387034)
--(axis cs:880640,-3.63017210168549)
--(axis cs:901120,-3.58908935577197)
--(axis cs:921600,-3.53968154121186)
--(axis cs:942080,-3.48415100464391)
--(axis cs:962560,-3.42497218620808)
--(axis cs:983040,-3.36462613560713)
--(axis cs:1003520,-3.3052155258344)
--(axis cs:1024000,-3.24828205005311)
--(axis cs:1044480,-3.1950065833357)
--(axis cs:1064960,-3.1464784845395)
--(axis cs:1085440,-3.10371993733122)
--(axis cs:1105920,-3.06749335041681)
--(axis cs:1126400,-3.03807759620603)
--(axis cs:1146880,-3.01515103718356)
--(axis cs:1167360,-2.99791244794077)
--(axis cs:1187840,-2.98535911894551)
--(axis cs:1208320,-2.97647000642483)
--(axis cs:1228800,-2.97019050932366)
--(axis cs:1249280,-2.96536374613788)
--(axis cs:1269760,-2.96076734453526)
--(axis cs:1290240,-2.95525792096549)
--(axis cs:1310720,-2.94796702527094)
--(axis cs:1331200,-2.9384645538555)
--(axis cs:1351680,-2.92677702478184)
--(axis cs:1372160,-2.91324296006723)
--(axis cs:1392640,-2.89832231958888)
--(axis cs:1413120,-2.88247193976869)
--(axis cs:1433600,-2.8661296755998)
--(axis cs:1454080,-2.84980158012063)
--(axis cs:1474560,-2.83414510192767)
--(axis cs:1495040,-2.81990514614324)
--(axis cs:1515520,-2.80769757638261)
--(axis cs:1536000,-2.79777962146313)
--(axis cs:1556480,-2.78997343420999)
--(axis cs:1576960,-2.78381760423244)
--(axis cs:1597440,-2.77880403471255)
--(axis cs:1617920,-2.77446821813806)
--(axis cs:1638400,-2.77033629847127)
--(axis cs:1658880,-2.76591566279424)
--(axis cs:1679360,-2.76076817056855)
--(axis cs:1699840,-2.75458274603479)
--(axis cs:1720320,-2.7472358651198)
--(axis cs:1740800,-2.73882679269189)
--(axis cs:1761280,-2.7296216693059)
--(axis cs:1781760,-2.71993560262935)
--(axis cs:1802240,-2.71005872814407)
--(axis cs:1822720,-2.70025636349288)
--(axis cs:1843200,-2.690791986479)
--(axis cs:1863680,-2.68191956683966)
--(axis cs:1884160,-2.67381378827454)
--(axis cs:1904640,-2.66647197772981)
--(axis cs:1925120,-2.65971381406215)
--(axis cs:1945600,-2.65333873210406)
--(axis cs:1966080,-2.64726737993815)
--(axis cs:1986560,-2.64147957025084)
--(axis cs:2007040,-2.63587702164754)
--(axis cs:2027520,-2.63033083957805)
--(axis cs:2048000,-2.6248730398882)
--(axis cs:2068480,-2.61973961586074)
--(axis cs:2088960,-2.61515783064966)
--(axis cs:2109440,-2.61112175491681)
--(axis cs:2129920,-2.60741286389961)
--(axis cs:2150400,-2.6037816387337)
--(axis cs:2170880,-2.60005005782668)
--(axis cs:2191360,-2.59612203535498)
--(axis cs:2211840,-2.5920031769806)
--(axis cs:2232320,-2.58777880072356)
--(axis cs:2252800,-2.58350388856997)
--(axis cs:2273280,-2.57914306283349)
--(axis cs:2293760,-2.5746468634847)
--(axis cs:2314240,-2.57002892887885)
--(axis cs:2334720,-2.56534276819985)
--(axis cs:2355200,-2.56066081436197)
--(axis cs:2375680,-2.5561305234727)
--(axis cs:2396160,-2.55200188266173)
--(axis cs:2416640,-2.54854896030124)
--(axis cs:2437120,-2.54596993468197)
--(axis cs:2457600,-2.54434961438033)
--(axis cs:2478080,-2.54367245265307)
--(axis cs:2498560,-2.54387061825184)
--(axis cs:2519040,-2.54487842618128)
--(axis cs:2539520,-2.54659561340321)
--(axis cs:2560000,-2.54875915558374)
--(axis cs:2580480,-2.55090922651589)
--(axis cs:2600960,-2.55254659459213)
--(axis cs:2621440,-2.55330811619529)
--(axis cs:2641920,-2.55297963190263)
--(axis cs:2662400,-2.55141924599504)
--(axis cs:2682880,-2.54856763876297)
--(axis cs:2703360,-2.54455448947911)
--(axis cs:2723840,-2.5397460203673)
--(axis cs:2744320,-2.53463404212487)
--(axis cs:2764800,-2.52965276579662)
--(axis cs:2785280,-2.52508027215023)
--(axis cs:2805760,-2.52105296930336)
--(axis cs:2826240,-2.51760435835043)
--(axis cs:2846720,-2.51468467070652)
--(axis cs:2867200,-2.51218902641309)
--(axis cs:2887680,-2.51000047434307)
--(axis cs:2908160,-2.5080076235337)
--(axis cs:2928640,-2.50607305619521)
--(axis cs:2949120,-2.50399777479819)
--(axis cs:2969600,-2.50155727227594)
--(axis cs:2990080,-2.49859603357557)
--(axis cs:3010560,-2.4950721947612)
--(axis cs:3031040,-2.49099505774308)
--(axis cs:3051520,-2.48634669048711)
--(axis cs:3072000,-2.48109024742441)
--(axis cs:3092480,-2.47522974821474)
--(axis cs:3112960,-2.4688317678319)
--(axis cs:3133440,-2.46201242946196)
--(axis cs:3153920,-2.45495339130144)
--(axis cs:3174400,-2.44792264764768)
--(axis cs:3194880,-2.44120834430238)
--(axis cs:3215360,-2.43498968264833)
--(axis cs:3235840,-2.42929560316966)
--(axis cs:3256320,-2.42410081889453)
--(axis cs:3276800,-2.4194302195543)
--(axis cs:3297280,-2.41536018956258)
--(axis cs:3317760,-2.41195591602356)
--(axis cs:3338240,-2.40924443471374)
--(axis cs:3358720,-2.4072297422039)
--(axis cs:3379200,-2.40588042369012)
--(axis cs:3399680,-2.40508229452157)
--(axis cs:3420160,-2.40464490357385)
--(axis cs:3440640,-2.40440241923301)
--(axis cs:3461120,-2.4042991701144)
--(axis cs:3481600,-2.4043373234072)
--(axis cs:3502080,-2.4044608945558)
--(axis cs:3522560,-2.4045511327141)
--(axis cs:3543040,-2.40452606193433)
--(axis cs:3563520,-2.40437729098291)
--(axis cs:3584000,-2.40409857150381)
--(axis cs:3604480,-2.40363068490024)
--(axis cs:3624960,-2.40289950332204)
--(axis cs:3645440,-2.40189447542117)
--(axis cs:3665920,-2.40069298706959)
--(axis cs:3686400,-2.39938775628594)
--(axis cs:3706880,-2.39799244758314)
--(axis cs:3727360,-2.39645440430761)
--(axis cs:3747840,-2.39475718826754)
--(axis cs:3768320,-2.39295218693725)
--(axis cs:3788800,-2.39108080839684)
--(axis cs:3809280,-2.38913092615858)
--(axis cs:3829760,-2.38709545755588)
--(axis cs:3850240,-2.38502461887717)
--(axis cs:3870720,-2.38299147098863)
--(axis cs:3891200,-2.38102867462894)
--(axis cs:3911680,-2.3791192996925)
--(axis cs:3932160,-2.37724424527083)
--(axis cs:3952640,-2.37542619693541)
--(axis cs:3973120,-2.37372180741898)
--(axis cs:3993600,-2.37217447463849)
--(axis cs:4014080,-2.37077974321074)
--(axis cs:4034560,-2.36948853970971)
--(axis cs:4055040,-2.36823053628172)
--(axis cs:4075520,-2.36693523118426)
--(axis cs:4096000,-2.36554743112923)
--(axis cs:4116480,-2.36403802798049)
--(axis cs:4136960,-2.36240273865358)
--(axis cs:4157440,-2.36064764468394)
--(axis cs:4177920,-2.3587790517532)
--(axis cs:4198400,-2.35681208387507)
--(axis cs:4218880,-2.35478252750707)
--(axis cs:4239360,-2.35273652022422)
--(axis cs:4259840,-2.35070742336197)
--(axis cs:4280320,-2.34871449468274)
--(axis cs:4300800,-2.34678897692236)
--(axis cs:4321280,-2.3449927460468)
--(axis cs:4341760,-2.34340363410922)
--(axis cs:4362240,-2.34208238757744)
--(axis cs:4382720,-2.34105254975353)
--(axis cs:4403200,-2.34030279910002)
--(axis cs:4423680,-2.33979693253839)
--(axis cs:4444160,-2.33947732970816)
--(axis cs:4464640,-2.33926328683047)
--(axis cs:4485120,-2.33905451446797)
--(axis cs:4505600,-2.33874435999146)
--(axis cs:4526080,-2.33823547846282)
--(axis cs:4546560,-2.33744951407667)
--(axis cs:4567040,-2.33633252455714)
--(axis cs:4587520,-2.33486223819528)
--(axis cs:4608000,-2.33305510526655)
--(axis cs:4628480,-2.33096538921203)
--(axis cs:4648960,-2.32867216372868)
--(axis cs:4669440,-2.32625838944867)
--(axis cs:4689920,-2.32379294373605)
--(axis cs:4710400,-2.32132620791225)
--(axis cs:4730880,-2.31889928653306)
--(axis cs:4751360,-2.31655560635605)
--(axis cs:4771840,-2.31434361829854)
--(axis cs:4792320,-2.312312141354)
--(axis cs:4812800,-2.31050758089926)
--(axis cs:4833280,-2.3089703172814)
--(axis cs:4853760,-2.30772016271504)
--(axis cs:4874240,-2.30673946817929)
--(axis cs:4894720,-2.30597865024685)
--(axis cs:4915200,-2.30538460308148)
--(axis cs:4935680,-2.3049229856522)
--(axis cs:4956160,-2.30457954538419)
--(axis cs:4976640,-2.3043509582411)
--(axis cs:4997120,-2.30423687607753)
--(axis cs:4997120,-2.29864426485216)
--(axis cs:4997120,-2.29864426485216)
--(axis cs:4976640,-2.29881594683546)
--(axis cs:4956160,-2.2991530166402)
--(axis cs:4935680,-2.29966020694175)
--(axis cs:4915200,-2.30035700364387)
--(axis cs:4894720,-2.30126149154256)
--(axis cs:4874240,-2.30238308029787)
--(axis cs:4853760,-2.30373472473568)
--(axis cs:4833280,-2.30534033908037)
--(axis cs:4812800,-2.30722237000841)
--(axis cs:4792320,-2.30938172952979)
--(axis cs:4771840,-2.31178869848648)
--(axis cs:4751360,-2.31439210795611)
--(axis cs:4730880,-2.31713505951345)
--(axis cs:4710400,-2.31995696616312)
--(axis cs:4689920,-2.32278163826766)
--(axis cs:4669440,-2.32551366881057)
--(axis cs:4648960,-2.32805524981006)
--(axis cs:4628480,-2.33033051181594)
--(axis cs:4608000,-2.3322975107431)
--(axis cs:4587520,-2.33394140266691)
--(axis cs:4567040,-2.33525883036237)
--(axis cs:4546560,-2.3362506635196)
--(axis cs:4526080,-2.3369307590066)
--(axis cs:4505600,-2.33734167125725)
--(axis cs:4485120,-2.33756141890421)
--(axis cs:4464640,-2.33769265759545)
--(axis cs:4444160,-2.33783856665272)
--(axis cs:4423680,-2.33808099601533)
--(axis cs:4403200,-2.33847605191249)
--(axis cs:4382720,-2.33906489084994)
--(axis cs:4362240,-2.33988076828435)
--(axis cs:4341760,-2.34094186056145)
--(axis cs:4321280,-2.34224294544326)
--(axis cs:4300800,-2.3437613341203)
--(axis cs:4280320,-2.34546997104693)
--(axis cs:4259840,-2.34734319672142)
--(axis cs:4239360,-2.34935735429653)
--(axis cs:4218880,-2.3514900501575)
--(axis cs:4198400,-2.35370998403137)
--(axis cs:4177920,-2.35596193974929)
--(axis cs:4157440,-2.3581676384582)
--(axis cs:4136960,-2.36024329254583)
--(axis cs:4116480,-2.36211439609371)
--(axis cs:4096000,-2.3637250340942)
--(axis cs:4075520,-2.36505324985307)
--(axis cs:4055040,-2.36612523103265)
--(axis cs:4034560,-2.36701092395816)
--(axis cs:4014080,-2.36780197048103)
--(axis cs:3993600,-2.36858752802421)
--(axis cs:3973120,-2.36943685281529)
--(axis cs:3952640,-2.37038886590327)
--(axis cs:3932160,-2.37144537298459)
--(axis cs:3911680,-2.37257033320675)
--(axis cs:3891200,-2.37370825660839)
--(axis cs:3870720,-2.37482655097838)
--(axis cs:3850240,-2.37594621570492)
--(axis cs:3829760,-2.37711870029263)
--(axis cs:3809280,-2.37836661101309)
--(axis cs:3788800,-2.37965467523329)
--(axis cs:3768320,-2.38092272949854)
--(axis cs:3747840,-2.38213933569701)
--(axis cs:3727360,-2.38331887810532)
--(axis cs:3706880,-2.3844900654234)
--(axis cs:3686400,-2.38564891933474)
--(axis cs:3665920,-2.38673404803347)
--(axis cs:3645440,-2.38763248587354)
--(axis cs:3624960,-2.38821456237735)
--(axis cs:3604480,-2.38840304799729)
--(axis cs:3584000,-2.38824444197108)
--(axis cs:3563520,-2.38790399079219)
--(axis cs:3543040,-2.3875530686947)
--(axis cs:3522560,-2.38724923591776)
--(axis cs:3502080,-2.38694427699564)
--(axis cs:3481600,-2.38660329781852)
--(axis cs:3461120,-2.38628447973764)
--(axis cs:3440640,-2.38611567564166)
--(axis cs:3420160,-2.38623595181979)
--(axis cs:3399680,-2.38675450091964)
--(axis cs:3379200,-2.38771588824687)
--(axis cs:3358720,-2.38910121330253)
--(axis cs:3338240,-2.39090317072537)
--(axis cs:3317760,-2.39320495930246)
--(axis cs:3297280,-2.39615193428752)
--(axis cs:3276800,-2.39984317992772)
--(axis cs:3256320,-2.40428773638243)
--(axis cs:3235840,-2.40945531941787)
--(axis cs:3215360,-2.41529025540014)
--(axis cs:3194880,-2.42165866508492)
--(axis cs:3174400,-2.42836525298034)
--(axis cs:3153920,-2.4352617993775)
--(axis cs:3133440,-2.44227726657565)
--(axis cs:3112960,-2.44931082837542)
--(axis cs:3092480,-2.45615188964111)
--(axis cs:3072000,-2.46254794800961)
--(axis cs:3051520,-2.46831760673573)
--(axis cs:3031040,-2.47337849883508)
--(axis cs:3010560,-2.47772666107762)
--(axis cs:2990080,-2.48144109536988)
--(axis cs:2969600,-2.48466815787852)
--(axis cs:2949120,-2.48754685491785)
--(axis cs:2928640,-2.49015646683831)
--(axis cs:2908160,-2.49255171938995)
--(axis cs:2887680,-2.49483701349808)
--(axis cs:2867200,-2.49720982747946)
--(axis cs:2846720,-2.49994031656664)
--(axis cs:2826240,-2.50327096572582)
--(axis cs:2805760,-2.50728568810966)
--(axis cs:2785280,-2.51186569012822)
--(axis cs:2764800,-2.51677111426439)
--(axis cs:2744320,-2.52175119325249)
--(axis cs:2723840,-2.52657344901052)
--(axis cs:2703360,-2.53097283196329)
--(axis cs:2682880,-2.5346251371426)
--(axis cs:2662400,-2.53722021275753)
--(axis cs:2641920,-2.53857461034114)
--(axis cs:2621440,-2.53867054904175)
--(axis cs:2600960,-2.5376285195654)
--(axis cs:2580480,-2.53570147358206)
--(axis cs:2560000,-2.53328632035083)
--(axis cs:2539520,-2.53086361172923)
--(axis cs:2519040,-2.52885347342388)
--(axis cs:2498560,-2.52750553614157)
--(axis cs:2478080,-2.52691724626053)
--(axis cs:2457600,-2.52712516682772)
--(axis cs:2437120,-2.52815556384178)
--(axis cs:2416640,-2.53000918475284)
--(axis cs:2396160,-2.53262488077098)
--(axis cs:2375680,-2.53583961851906)
--(axis cs:2355200,-2.53936687412425)
--(axis cs:2334720,-2.54286968102459)
--(axis cs:2314240,-2.54613651606403)
--(axis cs:2293760,-2.54920099861472)
--(axis cs:2273280,-2.55224883911939)
--(axis cs:2252800,-2.55539481195189)
--(axis cs:2232320,-2.55858004580611)
--(axis cs:2211840,-2.56168579315847)
--(axis cs:2191360,-2.56467112459875)
--(axis cs:2170880,-2.56755643598679)
--(axis cs:2150400,-2.57035589866153)
--(axis cs:2129920,-2.57310718379757)
--(axis cs:2109440,-2.57591696591527)
--(axis cs:2088960,-2.5789097127212)
--(axis cs:2068480,-2.58217419099434)
--(axis cs:2048000,-2.5857993930857)
--(axis cs:2027520,-2.58989974156753)
--(axis cs:2007040,-2.59455567167246)
--(axis cs:1986560,-2.59976380020936)
--(axis cs:1966080,-2.60549351101894)
--(axis cs:1945600,-2.61178313363406)
--(axis cs:1925120,-2.61874426941639)
--(axis cs:1904640,-2.62648197892248)
--(axis cs:1884160,-2.63505053406626)
--(axis cs:1863680,-2.64445817882585)
--(axis cs:1843200,-2.65464228181531)
--(axis cs:1822720,-2.66542431999517)
--(axis cs:1802240,-2.67652372375272)
--(axis cs:1781760,-2.68760066426949)
--(axis cs:1761280,-2.69825768291475)
--(axis cs:1740800,-2.70806559800287)
--(axis cs:1720320,-2.71669102932165)
--(axis cs:1699840,-2.72403446965515)
--(axis cs:1679360,-2.73022770114668)
--(axis cs:1658880,-2.73547941006241)
--(axis cs:1638400,-2.7399563812758)
--(axis cs:1617920,-2.74386430412654)
--(axis cs:1597440,-2.7476214350084)
--(axis cs:1576960,-2.75187108449208)
--(axis cs:1556480,-2.75728639134023)
--(axis cs:1536000,-2.7643855829178)
--(axis cs:1515520,-2.77348740237088)
--(axis cs:1495040,-2.78470476094748)
--(axis cs:1474560,-2.7979062123733)
--(axis cs:1454080,-2.81272390016326)
--(axis cs:1433600,-2.82864361654113)
--(axis cs:1413120,-2.84509107474768)
--(axis cs:1392640,-2.86144743379631)
--(axis cs:1372160,-2.87705844400206)
--(axis cs:1351680,-2.89133791811202)
--(axis cs:1331200,-2.90394527161863)
--(axis cs:1310720,-2.91487363349358)
--(axis cs:1290240,-2.92434565152498)
--(axis cs:1269760,-2.93267907875503)
--(axis cs:1249280,-2.94035339874969)
--(axis cs:1228800,-2.94818798410302)
--(axis cs:1208320,-2.95733853935991)
--(axis cs:1187840,-2.96903966020657)
--(axis cs:1167360,-2.98429641326922)
--(axis cs:1146880,-3.00370428885484)
--(axis cs:1126400,-3.02743001263857)
--(axis cs:1105920,-3.05533673675015)
--(axis cs:1085440,-3.08717907846844)
--(axis cs:1064960,-3.122697286091)
--(axis cs:1044480,-3.16149553428179)
--(axis cs:1024000,-3.20283302926187)
--(axis cs:1003520,-3.24559561725934)
--(axis cs:983040,-3.28847312633492)
--(axis cs:962560,-3.3300673047923)
--(axis cs:942080,-3.3689401173216)
--(axis cs:921600,-3.4038835473957)
--(axis cs:901120,-3.43428111766368)
--(axis cs:880640,-3.45988781155189)
--(axis cs:860160,-3.48012197234732)
--(axis cs:839680,-3.49392421008766)
--(axis cs:819200,-3.50067655606431)
--(axis cs:798720,-3.50115073599845)
--(axis cs:778240,-3.49730524748547)
--(axis cs:757760,-3.49130203026044)
--(axis cs:737280,-3.48506431982221)
--(axis cs:716800,-3.48062159964991)
--(axis cs:696320,-3.48035819129769)
--(axis cs:675840,-3.48668253966875)
--(axis cs:655360,-3.50152472724965)
--(axis cs:634880,-3.52622311370733)
--(axis cs:614400,-3.56181265585931)
--(axis cs:593920,-3.60910044916248)
--(axis cs:573440,-3.66812302705159)
--(axis cs:552960,-3.73738554381642)
--(axis cs:532480,-3.81370086808882)
--(axis cs:512000,-3.89279355937449)
--(axis cs:491520,-3.97022657723649)
--(axis cs:471040,-4.04220280937445)
--(axis cs:450560,-4.10606066528946)
--(axis cs:430080,-4.16042839646993)
--(axis cs:409600,-4.20524145518556)
--(axis cs:389120,-4.24179143809734)
--(axis cs:368640,-4.27260158771779)
--(axis cs:348160,-4.30080419263006)
--(axis cs:327680,-4.32928366397464)
--(axis cs:307200,-4.36024375277628)
--(axis cs:286720,-4.395362477469)
--(axis cs:266240,-4.4360098781473)
--(axis cs:245760,-4.48294105284788)
--(axis cs:225280,-4.53551667125563)
--(axis cs:204800,-4.59120050145233)
--(axis cs:184320,-4.64601420216394)
--(axis cs:163840,-4.6958770653001)
--(axis cs:143360,-4.73813347291638)
--(axis cs:122880,-4.77227754474546)
--(axis cs:102400,-4.79912503619825)
--(axis cs:81920,-4.8191735434836)
--(axis cs:61440,-4.83212955762402)
--(axis cs:40960,-4.8382027426554)
--(axis cs:20480,-4.8393545580724)
--(axis cs:0,-4.83873915249466)
--cycle;

\addplot [thick, green]
table {%
0 -4.06170805156957
20480 -4.04494318211776
40960 -4.01242901598039
61440 -3.96613209494485
81920 -3.90879598387161
102400 -3.84365014177786
122880 -3.77403888849509
143360 -3.70303801090304
163840 -3.63316669718939
184320 -3.5662769649735
204800 -3.50360431916965
225280 -3.44589102787332
245760 -3.39350197108342
266240 -3.34650631104017
286720 -3.30474303162262
307200 -3.26788976607194
327680 -3.2355245410075
348160 -3.20716566954358
368640 -3.18230079090896
389120 -3.16042276254616
409600 -3.14106425621604
430080 -3.1238146513071
450560 -3.10831689471257
471040 -3.09425356693914
491520 -3.08132833239159
512000 -3.0692556908243
532480 -3.05778104036531
552960 -3.04672792052824
573440 -3.0360252748945
593920 -3.02567491203508
614400 -3.01568956275116
634880 -3.00606442828702
655360 -2.99678702050073
675840 -2.98784322266229
696320 -2.97920786941386
716800 -2.97083615042458
737280 -2.9626613424943
757760 -2.95459796228096
778240 -2.9465533409144
798720 -2.93844712413064
819200 -2.93023135715108
839680 -2.92190320662687
860160 -2.91350632010439
880640 -2.90512331723702
901120 -2.8968635210153
921600 -2.88884407989122
942080 -2.88116558219539
962560 -2.87389584651573
983040 -2.86707026414037
1003520 -2.86069797685431
1024000 -2.85475826549856
1044480 -2.84918703091251
1064960 -2.84387057808794
1085440 -2.83866702643716
1105920 -2.83345548580729
1126400 -2.82817925971754
1146880 -2.822850841161
1167360 -2.81752968237419
1187840 -2.81229405341108
1208320 -2.80719342697192
1228800 -2.80218797309382
1249280 -2.7971454019799
1269760 -2.79193253666325
1290240 -2.78650720569076
1310720 -2.78090473428339
1331200 -2.77515580566327
1351680 -2.76924435980191
1372160 -2.76314522082232
1392640 -2.75689816051659
1413120 -2.75064997355411
1433600 -2.74462462135719
1454080 -2.73904157205207
1474560 -2.7340375398241
1495040 -2.72962856235281
1515520 -2.72571109913897
1536000 -2.72208500074206
1556480 -2.71848200782928
1576960 -2.71458799195216
1597440 -2.71006689628948
1617920 -2.70459659791028
1638400 -2.69790482001873
1658880 -2.68979307083728
1679360 -2.68018332248129
1699840 -2.66919899482859
1720320 -2.65720063989179
1740800 -2.64469287933535
1761280 -2.6321462588999
1781760 -2.61985488020281
1802240 -2.60792228301889
1822720 -2.59638998886296
1843200 -2.58539593117222
1863680 -2.57518721830031
1884160 -2.5659727473528
1904640 -2.55780227856169
1925120 -2.55059211966591
1945600 -2.54423058557076
1966080 -2.53863491481027
1986560 -2.53370646286034
2007040 -2.52926457667144
2027520 -2.5250758149734
2048000 -2.52096180958078
2068480 -2.51686700051747
2088960 -2.51283394777903
2109440 -2.50889913667215
2129920 -2.50496608561446
2150400 -2.50077465215614
2170880 -2.49606975575548
2191360 -2.49087270842807
2211840 -2.48557192248265
2232320 -2.48068914331003
2252800 -2.4765188269683
2273280 -2.47295029282566
2293760 -2.46958325152474
2314240 -2.46600095114966
2334720 -2.4619850898858
2355200 -2.4575636157854
2375680 -2.45294459207855
2396160 -2.44844433560184
2416640 -2.44444782952495
2437120 -2.44131901785853
2457600 -2.43919730926905
2478080 -2.43781399160021
2498560 -2.4365884630722
2519040 -2.43500152091831
2539520 -2.43287695542571
2560000 -2.4303061735317
2580480 -2.42739088549993
2600960 -2.42413029231793
2621440 -2.42051506344737
2641920 -2.416626162962
2662400 -2.4125901162874
2682880 -2.40847387351507
2703360 -2.40428384016839
2723840 -2.4000672022381
2744320 -2.39598314340736
2764800 -2.39226178529398
2785280 -2.38908733013258
2805760 -2.38649741671021
2826240 -2.38437227946594
2846720 -2.38250495709595
2867200 -2.38068291581351
2887680 -2.37873036114488
2908160 -2.37651806835368
2928640 -2.37396827567059
2949120 -2.37104802322604
2969600 -2.3677415381246
2990080 -2.36404700056763
3010560 -2.36002953703486
3031040 -2.35586279603572
3051520 -2.35177207186121
3072000 -2.3479098644172
3092480 -2.34425054562473
3112960 -2.34059061220942
3133440 -2.33670739472083
3153920 -2.33258053817253
3174400 -2.3284580717587
3194880 -2.32468511950292
3215360 -2.32146746939761
3235840 -2.31880088462995
3256320 -2.31660779194597
3276800 -2.31490406121156
3297280 -2.31379648838149
3317760 -2.31334435758195
3338240 -2.313492404343
3358720 -2.31414510456059
3379200 -2.31525651011161
3399680 -2.31685046685154
3420160 -2.31898259434362
3440640 -2.32167800766065
3461120 -2.32490121740325
3481600 -2.32859937400326
3502080 -2.3327591641795
3522560 -2.33736912103678
3543040 -2.34230228007895
3563520 -2.34726353837127
3584000 -2.35187413929925
3604480 -2.35580070839096
3624960 -2.35882146129833
3645440 -2.3608318401457
3665920 -2.36183244901152
3686400 -2.36191688448614
3706880 -2.3612609066032
3727360 -2.36011133383189
3747840 -2.35876180762676
3768320 -2.35750942080222
3788800 -2.35661670238277
3809280 -2.3562962366218
3829760 -2.35670061272655
3850240 -2.35789035339771
3870720 -2.35980108367587
3891200 -2.36226379118132
3911680 -2.3650881183774
3932160 -2.36814141781665
3952640 -2.37136030398937
3973120 -2.37470793391055
3993600 -2.37814102041313
4014080 -2.3816213382919
4034560 -2.38514017222298
4055040 -2.38870701316157
4075520 -2.39230916114249
4096000 -2.39589658927692
4116480 -2.39940902952693
4136960 -2.40279743514596
4157440 -2.40600519854506
4177920 -2.40894389633956
4198400 -2.41150890613684
4218880 -2.41360300870786
4239360 -2.41511814607937
4259840 -2.4159210708468
4280320 -2.41591497387045
4300800 -2.41512382610713
4321280 -2.41368559757208
4341760 -2.41176186308863
4362240 -2.40947034623051
4382720 -2.40688795163347
4403200 -2.40408069149373
4423680 -2.40111637232632
4444160 -2.39805787172783
4464640 -2.39495867983324
4485120 -2.39187167649105
4505600 -2.38885556016422
4526080 -2.38596209754827
4546560 -2.38321573357443
4567040 -2.38061300248055
4587520 -2.37814580014289
4608000 -2.37583593933525
4628480 -2.37376369962526
4648960 -2.37206818416531
4669440 -2.37090799768103
4689920 -2.3704080917686
4710400 -2.3706309535592
4730880 -2.3715793323908
4751360 -2.37321480464923
4771840 -2.37547362113023
4792320 -2.37825529477271
4812800 -2.38138729901376
4833280 -2.38462671671791
4853760 -2.38772900304275
4874240 -2.39051953030412
4894720 -2.39290405278933
4915200 -2.39484152381544
4935680 -2.39632929364662
4956160 -2.39739730470555
4976640 -2.39808743515752
4997120 -2.3984278281619
};
\addplot [thick, blue]
table {%
0 -4.28961292298782
20480 -4.27342663682451
40960 -4.24184222115452
61440 -4.19636692667851
81920 -4.13913213704826
102400 -4.07277500320633
122880 -4.00023947843059
143360 -3.92448558530279
163840 -3.84820519839984
184320 -3.77365642926221
204800 -3.70261699711155
225280 -3.63638530025901
245760 -3.57579910127852
266240 -3.52127153918781
286720 -3.47281251949292
307200 -3.43003681006978
327680 -3.39223890935497
348160 -3.35856906066776
368640 -3.32821848091859
389120 -3.30051515146174
409600 -3.27493492471984
430080 -3.2510883631231
450560 -3.22871287935047
471040 -3.20766062420598
491520 -3.18786950826737
512000 -3.16932408024272
532480 -3.15202397106805
552960 -3.1359716183345
573440 -3.12117193376297
593920 -3.10762220569831
614400 -3.0952840648398
634880 -3.08406387597509
655360 -3.07382686112457
675840 -3.06442937388028
696320 -3.05573503410982
716800 -3.04761048310573
737280 -3.03992195941576
757760 -3.03254094506963
778240 -3.02534829052667
798720 -3.01823128106456
819200 -3.01107816108605
839680 -3.00377806196708
860160 -2.99623383360746
880640 -2.98837979742347
901120 -2.9801917664964
921600 -2.97168495344653
942080 -2.96290065992375
962560 -2.95388596710138
983040 -2.9446935907017
1003520 -2.93541655506997
1024000 -2.92620097866504
1044480 -2.91717917919354
1064960 -2.90839049874172
1085440 -2.89981299897873
1105920 -2.89148555275463
1126400 -2.8835620234958
1146880 -2.87622888185449
1167360 -2.86959519835996
1187840 -2.8636596862449
1208320 -2.85833071671556
1228800 -2.85344448254149
1249280 -2.84877345922928
1269760 -2.84404613729706
1290240 -2.83900395368457
1310720 -2.83349778746367
1331200 -2.82756063625494
1351680 -2.82137216488193
1372160 -2.81511903103925
1392640 -2.80887013095122
1413120 -2.80258534575536
1433600 -2.79623832470966
1454080 -2.78990702762954
1474560 -2.78374182758008
1495040 -2.77788611395754
1515520 -2.77244982343916
1536000 -2.76751706681815
1556480 -2.76312878170846
1576960 -2.75925654878118
1597440 -2.75581700720228
1617920 -2.75271876202009
1638400 -2.74988933424629
1658880 -2.74725876593237
1679360 -2.74473955998196
1699840 -2.74225499772256
1720320 -2.73978209501468
1740800 -2.73731824490001
1761280 -2.7347872798038
1781760 -2.73202237200558
1802240 -2.72887037491479
1822720 -2.72528833147086
1843200 -2.72132057662941
1863680 -2.71700986611649
1884160 -2.71235920099202
1904640 -2.70737926562918
1925120 -2.70214400273825
1945600 -2.6967688230087
1966080 -2.69134075232255
1986560 -2.68589369744138
2007040 -2.68043015957329
2027520 -2.67492230143714
2048000 -2.66931062657949
2068480 -2.66356662710485
2088960 -2.65776482003019
2109440 -2.65205580710025
2129920 -2.64657485796752
2150400 -2.64140267625607
2170880 -2.63658412373753
2191360 -2.63213371869052
2211840 -2.62801229679252
2232320 -2.62410594345606
2252800 -2.62022558448234
2273280 -2.61614694273293
2293760 -2.61170258611497
2314240 -2.60688538403016
2334720 -2.60186190221914
2355200 -2.59684557288452
2375680 -2.59194486494931
2396160 -2.58715379298114
2416640 -2.58245773430794
2437120 -2.57789085291995
2457600 -2.57352157172978
2478080 -2.56946750819776
2498560 -2.56592279263987
2519040 -2.56308697805488
2539520 -2.56102798377805
2560000 -2.55963276045823
2580480 -2.55869161697981
2600960 -2.55802530731715
2621440 -2.5575533017446
2641920 -2.55725483567704
2662400 -2.55705125668424
2682880 -2.55674160794862
2703360 -2.55608888534711
2723840 -2.55497388393901
2744320 -2.55345183190079
2764800 -2.55168505172329
2785280 -2.54984999504231
2805760 -2.54808856424386
2826240 -2.54648871720919
2846720 -2.54506978420847
2867200 -2.54380059496042
2887680 -2.54268471816896
2908160 -2.54183887360566
2928640 -2.54143798177266
2949120 -2.5415552939742
2969600 -2.54207325557574
2990080 -2.54274023784809
3010560 -2.54328742968723
3031040 -2.5435194490324
3051520 -2.54336395586562
3072000 -2.54287814257937
3092480 -2.54220274214486
3112960 -2.54146954273654
3133440 -2.54071206373499
3153920 -2.53985271821102
3174400 -2.53878196134077
3194880 -2.53745276401863
3215360 -2.53590937167485
3235840 -2.53423508180705
3256320 -2.53247846889941
3276800 -2.53063548472429
3297280 -2.52869399213367
3317760 -2.52666924237712
3338240 -2.524581063831
3358720 -2.52240755714469
3379200 -2.52006335882507
3399680 -2.51742363243474
3420160 -2.51439486612455
3440640 -2.51097845513481
3461120 -2.50725880504107
3481600 -2.50335089186898
3502080 -2.49938911013937
3522560 -2.49554036455471
3543040 -2.49196238090793
3563520 -2.48872330999589
3584000 -2.48577407329502
3604480 -2.48300185129639
3624960 -2.48031922802373
3645440 -2.4777159332474
3665920 -2.47521756583106
3686400 -2.47279835964338
3706880 -2.47035838389753
3727360 -2.46776130115573
3747840 -2.46484742389581
3768320 -2.46145977571404
3788800 -2.45756974229556
3809280 -2.45339300231036
3829760 -2.44930784144011
3850240 -2.44564426419938
3870720 -2.44257503834642
3891200 -2.44015637864629
3911680 -2.43838347340273
3932160 -2.43719889543841
3952640 -2.43649993428622
3973120 -2.43616731255651
3993600 -2.4360886121747
4014080 -2.43615743171401
4034560 -2.43626066633711
4055040 -2.43627310722354
4075520 -2.43606510543647
4096000 -2.43552242055804
4116480 -2.43457905026684
4136960 -2.43325282291776
4157440 -2.43165847641323
4177920 -2.42998265104251
4198400 -2.4284311812594
4218880 -2.42715906498244
4239360 -2.42619531927108
4259840 -2.42542241558651
4280320 -2.42467702687625
4300800 -2.4239175592899
4321280 -2.42328994479143
4341760 -2.42302996839072
4362240 -2.42332817402091
4382720 -2.42427711608624
4403200 -2.42587968515858
4423680 -2.42805945266399
4444160 -2.43068046521958
4464640 -2.43361054528094
4485120 -2.43680838307481
4505600 -2.44035071342835
4526080 -2.44434513781969
4546560 -2.44880879075074
4567040 -2.45365132648129
4587520 -2.45876225110242
4608000 -2.46407834185702
4628480 -2.46957561332672
4648960 -2.47523782282434
4669440 -2.48102137727574
4689920 -2.4867923344867
4710400 -2.49230081298811
4730880 -2.49727234748446
4751360 -2.50153931794082
4771840 -2.50508789694889
4792320 -2.50804428165295
4812800 -2.51065094257323
4833280 -2.51317403367914
4853760 -2.51576197549078
4874240 -2.51842037310835
4894720 -2.52111083139115
4915200 -2.52379754894538
4935680 -2.52640040410648
4956160 -2.5287571304588
4976640 -2.53061809392077
4997120 -2.53167068772627
};
\addplot [thick, purple]
table {%
0 -3.79418455292356
20480 -3.78284812905366
40960 -3.7610399086014
61440 -3.73033235506425
81920 -3.69274827037039
102400 -3.65050112896047
122880 -3.6057911751579
143360 -3.56063381782567
163840 -3.51669681648467
184320 -3.47518687991494
204800 -3.43682870033832
225280 -3.40192504821077
245760 -3.37046652229509
266240 -3.34226559397619
286720 -3.31707292577925
307200 -3.29463573731412
327680 -3.27470605485732
348160 -3.2570348169879
368640 -3.24136755905713
389120 -3.2274375735256
409600 -3.21495910414162
430080 -3.20362840453219
450560 -3.19313482648832
471040 -3.18317911401735
491520 -3.1734943247605
512000 -3.16386337547445
532480 -3.15412779457629
552960 -3.14418720010055
573440 -3.13399235970865
593920 -3.12353618606166
614400 -3.11284573372783
634880 -3.10197444416112
655360 -3.09099211886207
675840 -3.07997326745065
696320 -3.0689879494923
716800 -3.05809926121741
737280 -3.04736826592001
757760 -3.03686276318728
778240 -3.02666328346214
798720 -3.0168617549702
819200 -3.00755151500585
839680 -2.9988117829598
860160 -2.99069289662053
880640 -2.98321478064176
901120 -2.97638294334412
921600 -2.97020207292051
942080 -2.96465707135003
962560 -2.95967166657272
983040 -2.95509995788188
1003520 -2.95077596686136
1024000 -2.94656987174197
1044480 -2.94239454842741
1064960 -2.93817877374831
1085440 -2.93385594846769
1105920 -2.92937246221021
1126400 -2.92468978545359
1146880 -2.91977892693048
1167360 -2.9146252173699
1187840 -2.90924210117505
1208320 -2.90367674246307
1228800 -2.89799788131047
1249280 -2.89227679787637
1269760 -2.88658266978069
1290240 -2.88099987104248
1310720 -2.8756438496238
1331200 -2.87064684684245
1351680 -2.86611891639333
1372160 -2.86211817965075
1392640 -2.85864770251456
1413120 -2.85566348491745
1433600 -2.85307649438928
1454080 -2.85075455851563
1474560 -2.84853466610936
1495040 -2.84624300719137
1515520 -2.84371705457811
1536000 -2.8408262919399
1556480 -2.83748379744533
1576960 -2.83364310109799
1597440 -2.82928852171173
1617920 -2.82443229462283
1638400 -2.81911871314867
1658880 -2.81342038824708
1679360 -2.80741915402175
1699840 -2.8011863795208
1720320 -2.79478050638782
1740800 -2.78825879995878
1761280 -2.7816877824735
1781760 -2.77514792101658
1802240 -2.76873791201988
1822720 -2.76257611003065
1843200 -2.75679103856821
1863680 -2.75150464850697
1884160 -2.74681912290897
1904640 -2.74280754935045
1925120 -2.7395009494838
1945600 -2.73687158499418
1966080 -2.73482321450995
1986560 -2.73320218619677
2007040 -2.73183171511916
2027520 -2.73054961174335
2048000 -2.72921918208123
2068480 -2.72770976951821
2088960 -2.72588145200221
2109440 -2.72360119539091
2129920 -2.72077428161225
2150400 -2.71736375242105
2170880 -2.71339487754772
2191360 -2.70894737408597
2211840 -2.7041284038995
2232320 -2.69903149655981
2252800 -2.69371246901227
2273280 -2.68820453930727
2293760 -2.68254898610797
2314240 -2.67680442615657
2334720 -2.67104157424907
2355200 -2.66533650453177
2375680 -2.65974004281635
2396160 -2.65423427371704
2416640 -2.64874737600406
2437120 -2.64323625137435
2457600 -2.63774098993619
2478080 -2.63235331981498
2498560 -2.62714944862397
2519040 -2.62214622234112
2539520 -2.61729963480086
2560000 -2.61255392673378
2580480 -2.60791855330638
2600960 -2.60349904181057
2621440 -2.59943725371566
2641920 -2.59581354670073
2662400 -2.59261351936044
2682880 -2.5897928419799
2703360 -2.58736221247479
2723840 -2.58539769706714
2744320 -2.58397792943285
2764800 -2.58312911381089
2785280 -2.58282373254088
2805760 -2.58300188959783
2826240 -2.58357243178359
2846720 -2.5844060211168
2867200 -2.5853612841774
2887680 -2.58633485767579
2908160 -2.58727104490605
2928640 -2.58811545728489
2949120 -2.58878675493217
2969600 -2.58921088720532
2990080 -2.58935064929646
3010560 -2.58917450801968
3031040 -2.58862518119925
3051520 -2.58764499274793
3072000 -2.58620455800739
3092480 -2.58428541261177
3112960 -2.58186265879651
3133440 -2.57894028658759
3153920 -2.57560641244032
3174400 -2.57203546442857
3194880 -2.56842245553006
3215360 -2.56491287099487
3235840 -2.5615854036167
3256320 -2.55848218970686
3276800 -2.5556503999449
3297280 -2.55316924384834
3317760 -2.55114916226106
3338240 -2.54970914717246
3358720 -2.5489445887705
3379200 -2.54888753287989
3399680 -2.54947334471432
3420160 -2.55054913057103
3440640 -2.55192635124478
3461120 -2.55343457473406
3481600 -2.55494773202262
3502080 -2.55638369395812
3522560 -2.55768253670456
3543040 -2.55879118450797
3563520 -2.55969377536563
3584000 -2.56045346181026
3604480 -2.56118214017985
3624960 -2.56195995212307
3645440 -2.56281515567019
3665920 -2.56377862803283
3686400 -2.56491299646538
3706880 -2.56626447093296
3727360 -2.56780167975215
3747840 -2.56942074968823
3768320 -2.57100548442928
3788800 -2.57246926835861
3809280 -2.57374755722522
3829760 -2.57478024453819
3850240 -2.57551839365794
3870720 -2.57593956818333
3891200 -2.57604915627166
3911680 -2.57587538747254
3932160 -2.57547260760853
3952640 -2.5749281970688
3973120 -2.5743541811031
3993600 -2.57385215800852
4014080 -2.57346885048966
4034560 -2.57317649298761
4055040 -2.57289371316091
4075520 -2.57253024263139
4096000 -2.57202416297404
4116480 -2.57135062165715
4136960 -2.57050867008931
4157440 -2.56951052379125
4177920 -2.56838349593579
4198400 -2.56717101018505
4218880 -2.5659191294319
4239360 -2.56465591658308
4259840 -2.56338562152608
4280320 -2.56211108760818
4300800 -2.56086748936286
4321280 -2.5597303689587
4341760 -2.55878345060802
4362240 -2.55806885347287
4382720 -2.55756183865651
4403200 -2.557195121994
4423680 -2.55691127511615
4444160 -2.55669180037964
4464640 -2.556544616029
4485120 -2.55648249613
4505600 -2.55652150944946
4526080 -2.55668812516225
4546560 -2.55701103644368
4567040 -2.5575004758738
4587520 -2.5581374013917
4608000 -2.55887883147669
4628480 -2.55966531085455
4648960 -2.56043029702896
4669440 -2.5611237660063
4689920 -2.56172984878095
4710400 -2.56224529273991
4730880 -2.56263806854077
4751360 -2.56284496987489
4771840 -2.56281285350837
4792320 -2.56252465218003
4812800 -2.56198428048773
4833280 -2.56120355218299
4853760 -2.56021836407066
4874240 -2.5591003300098
4894720 -2.557931308321
4915200 -2.55676618839138
4935680 -2.55563373303168
4956160 -2.55458265433638
4976640 -2.55372785057
4997120 -2.55323594549135
};
\addplot [thick, red]
table {%
0 -4.94970005688219
20480 -4.94799137903194
40960 -4.94279953537043
61440 -4.93182794289903
81920 -4.91360397386515
102400 -4.88779339031954
122880 -4.85459409002438
143360 -4.81430206361
163840 -4.76760689408425
184320 -4.71602558096752
204800 -4.66182407593256
225280 -4.60757426218876
245760 -4.55569161152345
266240 -4.50798906336178
286720 -4.46529941976211
307200 -4.42735768721332
327680 -4.39291620667168
348160 -4.35987061970342
368640 -4.32544450305481
389120 -4.28669110145538
409600 -4.24122786207507
430080 -4.18778902029327
450560 -4.12637164930259
471040 -4.05809764531315
491520 -3.98498182190143
512000 -3.90970051882458
532480 -3.83537320683727
552960 -3.76530996864272
573440 -3.70265052540207
593920 -3.64991391421104
614400 -3.60863178692672
634880 -3.57924136484412
655360 -3.56123671011365
675840 -3.55340025179159
696320 -3.55398025124229
716800 -3.56077753830785
737280 -3.57120517098377
757760 -3.58245581038716
778240 -3.59179356696879
798720 -3.59679912827353
819200 -3.59548829298762
839680 -3.58644671266696
860160 -3.56900808126904
880640 -3.54327604735271
901120 -3.50994312796547
921600 -3.47008160431093
942080 -3.42502578984466
962560 -3.3763247016011
983040 -3.32567469897735
1003520 -3.27476219120443
1024000 -3.22510739362024
1044480 -3.17799989373579
1064960 -3.13450101187466
1085440 -3.09544452466245
1105920 -3.0614187471149
1126400 -3.03273424859722
1146880 -3.00938580232583
1167360 -2.99104206539059
1187840 -2.9770837418933
1208320 -2.9666679870049
1228800 -2.95878891574304
1249280 -2.95234410133751
1269760 -2.9462456338653
1290240 -2.93955542198955
1310720 -2.93155918892988
1331200 -2.92176463178377
1351680 -2.90992176875053
1372160 -2.89610263974717
1392640 -2.88072146673444
1413120 -2.86440039672742
1433600 -2.84778139892083
1454080 -2.83145236146603
1474560 -2.81599460524997
1495040 -2.8020096241662
1515520 -2.79002577786091
1536000 -2.78032980445656
1556480 -2.77285756055111
1576960 -2.76723092956245
1597440 -2.76288745606817
1617920 -2.75919569814131
1638400 -2.75553410803209
1658880 -2.75136859296577
1679360 -2.74630963316865
1699840 -2.740118729681
1720320 -2.73270394975397
1740800 -2.72413812343824
1761280 -2.71465488324312
1781760 -2.70458201839712
1802240 -2.69425241579051
1822720 -2.68395329457976
1843200 -2.67392509659322
1863680 -2.66437101880938
1884160 -2.65544525198298
1904640 -2.64721668424517
1925120 -2.63964550619241
1945600 -2.63262274287835
1966080 -2.62606252340933
1986560 -2.61995663968204
2007040 -2.61434247688992
2027520 -2.60924950514171
2048000 -2.60468457370643
2068480 -2.60061987558963
2088960 -2.59695565056986
2109440 -2.5935209283703
2129920 -2.59015886906094
2150400 -2.58682022200015
2170880 -2.58354765728862
2191360 -2.58035145020998
2211840 -2.57712099370245
2232320 -2.5736880554821
2252800 -2.56997239706163
2273280 -2.56603578208147
2293760 -2.56199053344891
2314240 -2.55788930983652
2334720 -2.55373784517294
2355200 -2.54960294664962
2375680 -2.54566570103113
2396160 -2.54215646618228
2416640 -2.53926067063856
2437120 -2.53709041006785
2457600 -2.53571168437287
2478080 -2.53516980685563
2498560 -2.53549029711816
2519040 -2.53665210748326
2539520 -2.53852711496427
2560000 -2.54082352579736
2580480 -2.54311121087745
2600960 -2.54493807317554
2621440 -2.54593863526006
2641920 -2.54585876140388
2662400 -2.54453939515335
2682880 -2.54193936971023
2703360 -2.53819339731451
2723840 -2.53362322525776
2744320 -2.52865130747833
2764800 -2.52366954704223
2785280 -2.51895918258453
2805760 -2.51468952725365
2826240 -2.51094449110348
2846720 -2.50773335533282
2867200 -2.50499439640212
2887680 -2.50261462414908
2908160 -2.5004514935798
2928640 -2.49832678779982
2949120 -2.49602184665808
2969600 -2.4933280372097
2990080 -2.49011797954033
3010560 -2.48635378357794
3031040 -2.48203139912426
3051520 -2.47713717311363
3072000 -2.47165855386041
3092480 -2.46562658498068
3112960 -2.45914575053179
3133440 -2.45237753194082
3153920 -2.44549146856095
3174400 -2.43863811061814
3194880 -2.43196243591802
3215360 -2.42561674383856
3235840 -2.41974614910315
3256320 -2.41447221798468
3276800 -2.40989390225867
3297280 -2.40607508533664
3317760 -2.40300708533567
3338240 -2.40059725604848
3358720 -2.39871675182478
3379200 -2.3972655136598
3399680 -2.39619271595253
3420160 -2.39546870192328
3440640 -2.39505932345428
3461120 -2.39492850947283
3481600 -2.39503387454379
3502080 -2.39530113930493
3522560 -2.39562436510534
3543040 -2.39590695297031
3563520 -2.39608544002526
3584000 -2.39610597253955
3604480 -2.39590049272556
3624960 -2.39540571202434
3645440 -2.39460715351269
3665920 -2.39355951583743
3686400 -2.39235674748232
3706880 -2.39107663321376
3727360 -2.38975183468895
3747840 -2.38838287610217
3768320 -2.38695990828039
3788800 -2.38547095251924
3809280 -2.3839091942668
3829760 -2.38228719516368
3850240 -2.38063989791504
3870720 -2.37900654637558
3891200 -2.37740945415495
3911680 -2.37585425569588
3932160 -2.37435031905524
3952640 -2.37292464556012
3973120 -2.37161055388673
3993600 -2.37042192648779
4014080 -2.36933543409726
4034560 -2.36829175124573
4055040 -2.36721192562208
4075520 -2.36601867738437
4096000 -2.36465478376491
4116480 -2.36309368601095
4136960 -2.36133985734803
4157440 -2.35942150472929
4177920 -2.35738221323272
4198400 -2.35527467277284
4218880 -2.35315247894951
4239360 -2.35105965756751
4259840 -2.34902752950311
4280320 -2.34708446189099
4300800 -2.34526769806908
4321280 -2.34362329266441
4341760 -2.34219493312444
4362240 -2.34101251379662
4382720 -2.34008714985962
4403200 -2.33941082098439
4423680 -2.33895629690123
4444160 -2.33867508262047
4464640 -2.33849495715032
4485120 -2.33832217097902
4505600 -2.33805264257832
4526080 -2.33758889796033
4546560 -2.33685411204688
4567040 -2.33579907688711
4587520 -2.3344038117753
4608000 -2.3326755392064
4628480 -2.33064427196116
4648960 -2.32835810893563
4669440 -2.32587886172472
4689920 -2.32327720852522
4710400 -2.32062695623017
4730880 -2.31799875037174
4751360 -2.31545553775021
4771840 -2.31305308732578
4792320 -2.31084353639944
4812800 -2.3088736762639
4833280 -2.30717472511577
4853760 -2.30575316074139
4874240 -2.30459375059471
4894720 -2.30367206146962
4915200 -2.30296289784807
4935680 -2.30243907092378
4956160 -2.30207071259234
4976640 -2.30183327714268
4997120 -2.3017153447179
};
\end{axis}

\end{tikzpicture}


==> figures/new_attention/attention_mod_ablation_Bias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo630191}{RGB}{63,0,191}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Bias}},
ymajorgrids,
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0.00,0.08,0.16,0.24,0.32,0.40},
yticklabels={0.00,0.08,0.16,0.24,0.32,0.40},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.294004813880893)
--(axis cs:0,0.286713768295654)
--(axis cs:20480,0.287105609142014)
--(axis cs:40960,0.287873471845782)
--(axis cs:61440,0.288963937252557)
--(axis cs:81920,0.290270301429077)
--(axis cs:102400,0.291640203146798)
--(axis cs:122880,0.292905942778067)
--(axis cs:143360,0.293933925427278)
--(axis cs:163840,0.294674066176999)
--(axis cs:184320,0.295173246317493)
--(axis cs:204800,0.295538292659031)
--(axis cs:225280,0.295882614613723)
--(axis cs:245760,0.296294210137628)
--(axis cs:266240,0.296825329063391)
--(axis cs:286720,0.297488681920591)
--(axis cs:307200,0.298256633429934)
--(axis cs:327680,0.299066430277678)
--(axis cs:348160,0.299828749411664)
--(axis cs:368640,0.300437404757396)
--(axis cs:389120,0.300782625875987)
--(axis cs:409600,0.300770350430661)
--(axis cs:430080,0.300341517177894)
--(axis cs:450560,0.299479998148415)
--(axis cs:471040,0.298205774044553)
--(axis cs:491520,0.296560405157814)
--(axis cs:512000,0.294594254783218)
--(axis cs:532480,0.29236116143629)
--(axis cs:552960,0.289923714455739)
--(axis cs:573440,0.287365595416027)
--(axis cs:593920,0.284796871626426)
--(axis cs:614400,0.282337682041753)
--(axis cs:634880,0.280090599151151)
--(axis cs:655360,0.278127385654298)
--(axis cs:675840,0.276489327670131)
--(axis cs:696320,0.275174894919139)
--(axis cs:716800,0.274122754792833)
--(axis cs:737280,0.273232188267453)
--(axis cs:757760,0.27241406028222)
--(axis cs:778240,0.271608130072241)
--(axis cs:798720,0.270744321476217)
--(axis cs:819200,0.269711512958704)
--(axis cs:839680,0.268387348200269)
--(axis cs:860160,0.266695362479829)
--(axis cs:880640,0.264624310754009)
--(axis cs:901120,0.262201027414894)
--(axis cs:921600,0.259458674159764)
--(axis cs:942080,0.256428943505229)
--(axis cs:962560,0.253152199143011)
--(axis cs:983040,0.249691761709542)
--(axis cs:1003520,0.246148373647098)
--(axis cs:1024000,0.242670829060774)
--(axis cs:1044480,0.239449779016197)
--(axis cs:1064960,0.236683171543935)
--(axis cs:1085440,0.234524797028933)
--(axis cs:1105920,0.233038555975788)
--(axis cs:1126400,0.232170723973138)
--(axis cs:1146880,0.231756960247905)
--(axis cs:1167360,0.231579712399498)
--(axis cs:1187840,0.231449660766766)
--(axis cs:1208320,0.231252428043754)
--(axis cs:1228800,0.230943275193733)
--(axis cs:1249280,0.230528064801423)
--(axis cs:1269760,0.230059556263475)
--(axis cs:1290240,0.229635729364952)
--(axis cs:1310720,0.229381253688373)
--(axis cs:1331200,0.229418824275714)
--(axis cs:1351680,0.229846889613733)
--(axis cs:1372160,0.230730938103235)
--(axis cs:1392640,0.232108291671375)
--(axis cs:1413120,0.233997187518733)
--(axis cs:1433600,0.236393415005294)
--(axis cs:1454080,0.239255341914672)
--(axis cs:1474560,0.242499064933438)
--(axis cs:1495040,0.246013175826226)
--(axis cs:1515520,0.24967940258342)
--(axis cs:1536000,0.253386428044507)
--(axis cs:1556480,0.257035470282073)
--(axis cs:1576960,0.260536689302796)
--(axis cs:1597440,0.263797765092961)
--(axis cs:1617920,0.266715640228777)
--(axis cs:1638400,0.26918569955696)
--(axis cs:1658880,0.271130287349609)
--(axis cs:1679360,0.272526899886629)
--(axis cs:1699840,0.273406744887249)
--(axis cs:1720320,0.273818685224802)
--(axis cs:1740800,0.273794772789041)
--(axis cs:1761280,0.27336013226728)
--(axis cs:1781760,0.272581859821534)
--(axis cs:1802240,0.271604381704817)
--(axis cs:1822720,0.270631059256276)
--(axis cs:1843200,0.269864468702047)
--(axis cs:1863680,0.269446963675135)
--(axis cs:1884160,0.269439014769417)
--(axis cs:1904640,0.269848045405051)
--(axis cs:1925120,0.270676965821227)
--(axis cs:1945600,0.271939159640329)
--(axis cs:1966080,0.273634958587236)
--(axis cs:1986560,0.275738893767933)
--(axis cs:2007040,0.27821046750398)
--(axis cs:2027520,0.280985879682392)
--(axis cs:2048000,0.283953540689463)
--(axis cs:2068480,0.286975619595734)
--(axis cs:2088960,0.289955443603917)
--(axis cs:2109440,0.292877511053088)
--(axis cs:2129920,0.295791426411034)
--(axis cs:2150400,0.298770860260162)
--(axis cs:2170880,0.301860782273686)
--(axis cs:2191360,0.30502494024632)
--(axis cs:2211840,0.308147023679148)
--(axis cs:2232320,0.311100359819318)
--(axis cs:2252800,0.313810509541538)
--(axis cs:2273280,0.316257290831828)
--(axis cs:2293760,0.318453176763203)
--(axis cs:2314240,0.32043508222222)
--(axis cs:2334720,0.322239169409786)
--(axis cs:2355200,0.323848197641284)
--(axis cs:2375680,0.325177884979419)
--(axis cs:2396160,0.326141860817824)
--(axis cs:2416640,0.326723157910554)
--(axis cs:2437120,0.326979921002852)
--(axis cs:2457600,0.327012099372687)
--(axis cs:2478080,0.326933667396796)
--(axis cs:2498560,0.326839112603136)
--(axis cs:2519040,0.326761753622309)
--(axis cs:2539520,0.326665483017498)
--(axis cs:2560000,0.326492342522088)
--(axis cs:2580480,0.326225752713319)
--(axis cs:2600960,0.325910210595149)
--(axis cs:2621440,0.325610976796203)
--(axis cs:2641920,0.325354531503008)
--(axis cs:2662400,0.325103139720928)
--(axis cs:2682880,0.324782152943774)
--(axis cs:2703360,0.324330531504169)
--(axis cs:2723840,0.323732774871004)
--(axis cs:2744320,0.323014966454298)
--(axis cs:2764800,0.322221005731385)
--(axis cs:2785280,0.321395415995905)
--(axis cs:2805760,0.320579862856979)
--(axis cs:2826240,0.319813391219331)
--(axis cs:2846720,0.319131630673849)
--(axis cs:2867200,0.318565575627354)
--(axis cs:2887680,0.318133925749573)
--(axis cs:2908160,0.317826673870896)
--(axis cs:2928640,0.317594519781071)
--(axis cs:2949120,0.317359908963559)
--(axis cs:2969600,0.317045834931417)
--(axis cs:2990080,0.316602068133605)
--(axis cs:3010560,0.316008913828471)
--(axis cs:3031040,0.315257595531812)
--(axis cs:3051520,0.314333022476183)
--(axis cs:3072000,0.313226686187394)
--(axis cs:3092480,0.311967534378846)
--(axis cs:3112960,0.310631028041195)
--(axis cs:3133440,0.309316939234716)
--(axis cs:3153920,0.308127457756452)
--(axis cs:3174400,0.307166268468967)
--(axis cs:3194880,0.306542771283663)
--(axis cs:3215360,0.306361677454898)
--(axis cs:3235840,0.306701241328554)
--(axis cs:3256320,0.307593396697236)
--(axis cs:3276800,0.309011088896764)
--(axis cs:3297280,0.310863490404663)
--(axis cs:3317760,0.313003097688141)
--(axis cs:3338240,0.315247573861759)
--(axis cs:3358720,0.31741019447513)
--(axis cs:3379200,0.319327224234055)
--(axis cs:3399680,0.320875617879648)
--(axis cs:3420160,0.321982007474949)
--(axis cs:3440640,0.322625930190468)
--(axis cs:3461120,0.322838655295042)
--(axis cs:3481600,0.322698684085941)
--(axis cs:3502080,0.322321683835126)
--(axis cs:3522560,0.32184017140125)
--(axis cs:3543040,0.321377150007007)
--(axis cs:3563520,0.321027060339334)
--(axis cs:3584000,0.320844906975667)
--(axis cs:3604480,0.320830787305891)
--(axis cs:3624960,0.320913645095155)
--(axis cs:3645440,0.320956182595215)
--(axis cs:3665920,0.320785844005021)
--(axis cs:3686400,0.320236426224319)
--(axis cs:3706880,0.319189229189896)
--(axis cs:3727360,0.31760602858297)
--(axis cs:3747840,0.315537722546873)
--(axis cs:3768320,0.313101729755213)
--(axis cs:3788800,0.310443388798826)
--(axis cs:3809280,0.307705335800703)
--(axis cs:3829760,0.305012975019779)
--(axis cs:3850240,0.302466576181586)
--(axis cs:3870720,0.300133388290866)
--(axis cs:3891200,0.298049148013374)
--(axis cs:3911680,0.29623189038631)
--(axis cs:3932160,0.294695962703786)
--(axis cs:3952640,0.293461346847625)
--(axis cs:3973120,0.292555232794797)
--(axis cs:3993600,0.291996789011976)
--(axis cs:4014080,0.291777625552152)
--(axis cs:4034560,0.291865687753246)
--(axis cs:4055040,0.292224835171534)
--(axis cs:4075520,0.292814046937192)
--(axis cs:4096000,0.293562276568351)
--(axis cs:4116480,0.294350015063455)
--(axis cs:4136960,0.295020832437251)
--(axis cs:4157440,0.295419289578055)
--(axis cs:4177920,0.295436463319012)
--(axis cs:4198400,0.29503809010517)
--(axis cs:4218880,0.294259443493615)
--(axis cs:4239360,0.293173532947113)
--(axis cs:4259840,0.291859266660968)
--(axis cs:4280320,0.290388048317317)
--(axis cs:4300800,0.288817361097103)
--(axis cs:4321280,0.28717513411161)
--(axis cs:4341760,0.285453225883891)
--(axis cs:4362240,0.283638018336041)
--(axis cs:4382720,0.28175019749751)
--(axis cs:4403200,0.279837649077494)
--(axis cs:4423680,0.277929494331706)
--(axis cs:4444160,0.276022707027222)
--(axis cs:4464640,0.274128193518861)
--(axis cs:4485120,0.272320771912057)
--(axis cs:4505600,0.270737710380899)
--(axis cs:4526080,0.269534414734187)
--(axis cs:4546560,0.268831707779201)
--(axis cs:4567040,0.268661054845939)
--(axis cs:4587520,0.268929657605343)
--(axis cs:4608000,0.26947375497483)
--(axis cs:4628480,0.270193456823312)
--(axis cs:4648960,0.271123988270445)
--(axis cs:4669440,0.272340318279111)
--(axis cs:4689920,0.273804280047284)
--(axis cs:4710400,0.275334699467486)
--(axis cs:4730880,0.276717523527552)
--(axis cs:4751360,0.277814773788756)
--(axis cs:4771840,0.278567302911028)
--(axis cs:4792320,0.278910120055575)
--(axis cs:4812800,0.278712199480689)
--(axis cs:4833280,0.277840123759871)
--(axis cs:4853760,0.276300733556572)
--(axis cs:4874240,0.274296862115099)
--(axis cs:4894720,0.272122113674325)
--(axis cs:4915200,0.270016171866832)
--(axis cs:4935680,0.26813203135828)
--(axis cs:4956160,0.266597135936321)
--(axis cs:4976640,0.265531055786388)
--(axis cs:4997120,0.264996427421914)
--(axis cs:4997120,0.285679041039637)
--(axis cs:4997120,0.285679041039637)
--(axis cs:4976640,0.28605365447782)
--(axis cs:4956160,0.286849206002461)
--(axis cs:4935680,0.288032056760361)
--(axis cs:4915200,0.289431361163988)
--(axis cs:4894720,0.290838425845893)
--(axis cs:4874240,0.292121941320374)
--(axis cs:4853760,0.293220500030303)
--(axis cs:4833280,0.294063743395227)
--(axis cs:4812800,0.294551919014117)
--(axis cs:4792320,0.294605257838262)
--(axis cs:4771840,0.294204924088223)
--(axis cs:4751360,0.293405373944941)
--(axis cs:4730880,0.292352180513654)
--(axis cs:4710400,0.291262719596939)
--(axis cs:4689920,0.290315902824339)
--(axis cs:4669440,0.289540901009057)
--(axis cs:4648960,0.288839319720394)
--(axis cs:4628480,0.288111974888449)
--(axis cs:4608000,0.287347287168643)
--(axis cs:4587520,0.286606449471273)
--(axis cs:4567040,0.285962182215768)
--(axis cs:4546560,0.285463893220225)
--(axis cs:4526080,0.285149307938399)
--(axis cs:4505600,0.285069044730361)
--(axis cs:4485120,0.285276016195339)
--(axis cs:4464640,0.285779936856126)
--(axis cs:4444160,0.286529235787732)
--(axis cs:4423680,0.287448552283698)
--(axis cs:4403200,0.288476798287195)
--(axis cs:4382720,0.289562220554812)
--(axis cs:4362240,0.29065299657051)
--(axis cs:4341760,0.291712939300731)
--(axis cs:4321280,0.292732707301876)
--(axis cs:4300800,0.293711817228891)
--(axis cs:4280320,0.294633237970741)
--(axis cs:4259840,0.295455207111835)
--(axis cs:4239360,0.296126136372565)
--(axis cs:4218880,0.296612207702476)
--(axis cs:4198400,0.296918948500782)
--(axis cs:4177920,0.297088666838544)
--(axis cs:4157440,0.29717312564226)
--(axis cs:4136960,0.297205223062173)
--(axis cs:4116480,0.297197874783123)
--(axis cs:4096000,0.29716889625079)
--(axis cs:4075520,0.297161927048238)
--(axis cs:4055040,0.29723784495058)
--(axis cs:4034560,0.297444464993955)
--(axis cs:4014080,0.29780088454373)
--(axis cs:3993600,0.298321339114951)
--(axis cs:3973120,0.299050998661453)
--(axis cs:3952640,0.300059850056872)
--(axis cs:3932160,0.301391708811725)
--(axis cs:3911680,0.303026172732534)
--(axis cs:3891200,0.304893304303384)
--(axis cs:3870720,0.306915586911367)
--(axis cs:3850240,0.30903010560022)
--(axis cs:3829760,0.311179662832677)
--(axis cs:3809280,0.313296109976826)
--(axis cs:3788800,0.315298062800157)
--(axis cs:3768320,0.317106523680451)
--(axis cs:3747840,0.318668710258274)
--(axis cs:3727360,0.319974628537785)
--(axis cs:3706880,0.321052058019484)
--(axis cs:3686400,0.321939147195355)
--(axis cs:3665920,0.322657228959393)
--(axis cs:3645440,0.323208994071261)
--(axis cs:3624960,0.323599879469133)
--(axis cs:3604480,0.323856216565198)
--(axis cs:3584000,0.324023915975013)
--(axis cs:3563520,0.324153477615454)
--(axis cs:3543040,0.324281360212476)
--(axis cs:3522560,0.324413113076481)
--(axis cs:3502080,0.324514191559679)
--(axis cs:3481600,0.324512517372261)
--(axis cs:3461120,0.324310598348293)
--(axis cs:3440640,0.323804389318173)
--(axis cs:3420160,0.322908869045136)
--(axis cs:3399680,0.321585748304549)
--(axis cs:3379200,0.319862450356012)
--(axis cs:3358720,0.317834471979675)
--(axis cs:3338240,0.31565136584762)
--(axis cs:3317760,0.313490844562886)
--(axis cs:3297280,0.311530327317531)
--(axis cs:3276800,0.309925476615063)
--(axis cs:3256320,0.308797819125649)
--(axis cs:3235840,0.308225254863806)
--(axis cs:3215360,0.308231200089785)
--(axis cs:3194880,0.308776889971771)
--(axis cs:3174400,0.309766573418657)
--(axis cs:3153920,0.311070414412238)
--(axis cs:3133440,0.312555170364364)
--(axis cs:3112960,0.314103543539045)
--(axis cs:3092480,0.315615279912814)
--(axis cs:3072000,0.317000361825866)
--(axis cs:3051520,0.318177445709841)
--(axis cs:3031040,0.31908427186235)
--(axis cs:3010560,0.319698056410858)
--(axis cs:2990080,0.320049197652165)
--(axis cs:2969600,0.320211049984256)
--(axis cs:2949120,0.320271261043445)
--(axis cs:2928640,0.320307823938732)
--(axis cs:2908160,0.32038266147336)
--(axis cs:2887680,0.320545857850349)
--(axis cs:2867200,0.32083545405909)
--(axis cs:2846720,0.321267481426868)
--(axis cs:2826240,0.321826301760104)
--(axis cs:2805760,0.322466929882824)
--(axis cs:2785280,0.323130257100295)
--(axis cs:2764800,0.323765703894745)
--(axis cs:2744320,0.324354807513039)
--(axis cs:2723840,0.324926600212781)
--(axis cs:2703360,0.32555265623257)
--(axis cs:2682880,0.326320905750161)
--(axis cs:2662400,0.327301090095799)
--(axis cs:2641920,0.32852032846496)
--(axis cs:2621440,0.329961636184137)
--(axis cs:2600960,0.3315855072773)
--(axis cs:2580480,0.333352976027736)
--(axis cs:2560000,0.335224649710683)
--(axis cs:2539520,0.337139160808899)
--(axis cs:2519040,0.338991357483189)
--(axis cs:2498560,0.340621119512824)
--(axis cs:2478080,0.341837668381725)
--(axis cs:2457600,0.342501641500367)
--(axis cs:2437120,0.342611216268615)
--(axis cs:2416640,0.342290432077156)
--(axis cs:2396160,0.341675071737906)
--(axis cs:2375680,0.340810604871606)
--(axis cs:2355200,0.339647625541646)
--(axis cs:2334720,0.338105487048036)
--(axis cs:2314240,0.336131623292482)
--(axis cs:2293760,0.333731169315573)
--(axis cs:2273280,0.330971561961682)
--(axis cs:2252800,0.327951765013342)
--(axis cs:2232320,0.324747662630227)
--(axis cs:2211840,0.321389278067482)
--(axis cs:2191360,0.317899257539676)
--(axis cs:2170880,0.314337904922775)
--(axis cs:2150400,0.31078284160749)
--(axis cs:2129920,0.307267450827179)
--(axis cs:2109440,0.303771870046078)
--(axis cs:2088960,0.300280746915155)
--(axis cs:2068480,0.296833133972167)
--(axis cs:2048000,0.293518959773171)
--(axis cs:2027520,0.290434999947791)
--(axis cs:2007040,0.287631433958893)
--(axis cs:1986560,0.285092843994863)
--(axis cs:1966080,0.282785948850159)
--(axis cs:1945600,0.280725853042483)
--(axis cs:1925120,0.278975407002289)
--(axis cs:1904640,0.277580363912557)
--(axis cs:1884160,0.276529003631597)
--(axis cs:1863680,0.275776727773819)
--(axis cs:1843200,0.275283011055042)
--(axis cs:1822720,0.275018200389438)
--(axis cs:1802240,0.274960361913401)
--(axis cs:1781760,0.275097381761829)
--(axis cs:1761280,0.275406704410409)
--(axis cs:1740800,0.275808967954279)
--(axis cs:1720320,0.27614321769857)
--(axis cs:1699840,0.276198653981914)
--(axis cs:1679360,0.275777743960709)
--(axis cs:1658880,0.274742599402121)
--(axis cs:1638400,0.27302869426819)
--(axis cs:1617920,0.270643276132961)
--(axis cs:1597440,0.267663708204703)
--(axis cs:1576960,0.264229237036644)
--(axis cs:1556480,0.260512878638235)
--(axis cs:1536000,0.256681262874059)
--(axis cs:1515520,0.252868365074865)
--(axis cs:1495040,0.249177082187396)
--(axis cs:1474560,0.245694061803981)
--(axis cs:1454080,0.242496759617772)
--(axis cs:1433600,0.239648721410731)
--(axis cs:1413120,0.237194153206311)
--(axis cs:1392640,0.235159372309378)
--(axis cs:1372160,0.233560817103557)
--(axis cs:1351680,0.23241345664706)
--(axis cs:1331200,0.231730674347988)
--(axis cs:1310720,0.231509441304748)
--(axis cs:1290240,0.231708580650359)
--(axis cs:1269760,0.232239725869248)
--(axis cs:1249280,0.232982427552577)
--(axis cs:1228800,0.233812153039313)
--(axis cs:1208320,0.234623854643717)
--(axis cs:1187840,0.235347363020276)
--(axis cs:1167360,0.235959727526577)
--(axis cs:1146880,0.236492003154355)
--(axis cs:1126400,0.237029950890912)
--(axis cs:1105920,0.237712254812817)
--(axis cs:1085440,0.238719558425161)
--(axis cs:1064960,0.240244722357789)
--(axis cs:1044480,0.242452011429449)
--(axis cs:1024000,0.245433531884513)
--(axis cs:1003520,0.249163816489581)
--(axis cs:983040,0.253474719926392)
--(axis cs:962560,0.258086935443446)
--(axis cs:942080,0.262687618958443)
--(axis cs:921600,0.266997194594058)
--(axis cs:901120,0.270800417464244)
--(axis cs:880640,0.273965954884876)
--(axis cs:860160,0.276455591102726)
--(axis cs:839680,0.278301037350666)
--(axis cs:819200,0.279573163153923)
--(axis cs:798720,0.280383808445828)
--(axis cs:778240,0.280888441023632)
--(axis cs:757760,0.281238641670629)
--(axis cs:737280,0.281523220113957)
--(axis cs:716800,0.281779048269998)
--(axis cs:696320,0.282058459548998)
--(axis cs:675840,0.282461943540289)
--(axis cs:655360,0.28310363453547)
--(axis cs:634880,0.284065548607886)
--(axis cs:614400,0.285387801080692)
--(axis cs:593920,0.287083013527341)
--(axis cs:573440,0.289139384417271)
--(axis cs:552960,0.291499472974857)
--(axis cs:532480,0.294035265976385)
--(axis cs:512000,0.296553578673757)
--(axis cs:491520,0.298841249625011)
--(axis cs:471040,0.300723621695795)
--(axis cs:450560,0.302102901308297)
--(axis cs:430080,0.302963022484322)
--(axis cs:409600,0.303348273943897)
--(axis cs:389120,0.30333494982939)
--(axis cs:368640,0.303014347113029)
--(axis cs:348160,0.302490353545801)
--(axis cs:327680,0.301874798648944)
--(axis cs:307200,0.301263865396559)
--(axis cs:286720,0.300705888296422)
--(axis cs:266240,0.300191575431881)
--(axis cs:245760,0.29967688330925)
--(axis cs:225280,0.299113414278205)
--(axis cs:204800,0.298465888307797)
--(axis cs:184320,0.297727469066802)
--(axis cs:163840,0.296939525009331)
--(axis cs:143360,0.296188176956143)
--(axis cs:122880,0.295558421444627)
--(axis cs:102400,0.295081646497052)
--(axis cs:81920,0.294729969517616)
--(axis cs:61440,0.294457995444784)
--(axis cs:40960,0.294242449190572)
--(axis cs:20480,0.294086975626347)
--(axis cs:0,0.294004813880893)
--cycle;

\path [draw=indigo630191, fill=indigo630191, opacity=0.2]
(axis cs:0,0.292238383533116)
--(axis cs:0,0.286010654082519)
--(axis cs:20480,0.28528125991915)
--(axis cs:40960,0.283908042124424)
--(axis cs:61440,0.282046487861453)
--(axis cs:81920,0.279881219223401)
--(axis cs:102400,0.277580366782168)
--(axis cs:122880,0.275279589075933)
--(axis cs:143360,0.27308930635621)
--(axis cs:163840,0.271092015258324)
--(axis cs:184320,0.269330485625241)
--(axis cs:204800,0.267814062413406)
--(axis cs:225280,0.266544210389857)
--(axis cs:245760,0.265530971040963)
--(axis cs:266240,0.264783978582797)
--(axis cs:286720,0.26429423954592)
--(axis cs:307200,0.264030125770181)
--(axis cs:327680,0.263945052040345)
--(axis cs:348160,0.263978930493529)
--(axis cs:368640,0.26405639516623)
--(axis cs:389120,0.26409971502199)
--(axis cs:409600,0.264049657434826)
--(axis cs:430080,0.263868064107769)
--(axis cs:450560,0.263521477195009)
--(axis cs:471040,0.262974621000987)
--(axis cs:491520,0.262209159142744)
--(axis cs:512000,0.261250515443232)
--(axis cs:532480,0.260172514923115)
--(axis cs:552960,0.259064344534608)
--(axis cs:573440,0.257984011643594)
--(axis cs:593920,0.256948465894237)
--(axis cs:614400,0.25597722830634)
--(axis cs:634880,0.255131592861296)
--(axis cs:655360,0.25448482344073)
--(axis cs:675840,0.254050855685395)
--(axis cs:696320,0.253762850261817)
--(axis cs:716800,0.25353408608977)
--(axis cs:737280,0.253322917166108)
--(axis cs:757760,0.253107520025035)
--(axis cs:778240,0.252806826996517)
--(axis cs:798720,0.252276626617262)
--(axis cs:819200,0.251397878209594)
--(axis cs:839680,0.250138579871728)
--(axis cs:860160,0.248530456344245)
--(axis cs:880640,0.246631031679049)
--(axis cs:901120,0.244525583812071)
--(axis cs:921600,0.242331476185997)
--(axis cs:942080,0.24017609703232)
--(axis cs:962560,0.238173717697518)
--(axis cs:983040,0.236414590006181)
--(axis cs:1003520,0.2349538223531)
--(axis cs:1024000,0.23380628732132)
--(axis cs:1044480,0.23296014785896)
--(axis cs:1064960,0.23239562645605)
--(axis cs:1085440,0.232092817075985)
--(axis cs:1105920,0.232035736898508)
--(axis cs:1126400,0.23221762261612)
--(axis cs:1146880,0.232631568049093)
--(axis cs:1167360,0.233241866780603)
--(axis cs:1187840,0.233972566903082)
--(axis cs:1208320,0.234747728017528)
--(axis cs:1228800,0.235552260108329)
--(axis cs:1249280,0.236437252527394)
--(axis cs:1269760,0.237448350929947)
--(axis cs:1290240,0.238562199074296)
--(axis cs:1310720,0.239719133578554)
--(axis cs:1331200,0.240898466795795)
--(axis cs:1351680,0.24211632153552)
--(axis cs:1372160,0.243360588415902)
--(axis cs:1392640,0.244578876051325)
--(axis cs:1413120,0.245725803880342)
--(axis cs:1433600,0.246779266551045)
--(axis cs:1454080,0.247724496757243)
--(axis cs:1474560,0.248560962264514)
--(axis cs:1495040,0.249303738045176)
--(axis cs:1515520,0.249942949124637)
--(axis cs:1536000,0.250425152788859)
--(axis cs:1556480,0.250702048335863)
--(axis cs:1576960,0.250774922034239)
--(axis cs:1597440,0.250676897655457)
--(axis cs:1617920,0.250430670346788)
--(axis cs:1638400,0.250024799756975)
--(axis cs:1658880,0.249415834138025)
--(axis cs:1679360,0.248559089717659)
--(axis cs:1699840,0.247449472661537)
--(axis cs:1720320,0.246137189513638)
--(axis cs:1740800,0.244706633705822)
--(axis cs:1761280,0.243241673540107)
--(axis cs:1781760,0.241810649237893)
--(axis cs:1802240,0.240479392854395)
--(axis cs:1822720,0.239323682315231)
--(axis cs:1843200,0.238413246699841)
--(axis cs:1863680,0.237784154802854)
--(axis cs:1884160,0.23743263026613)
--(axis cs:1904640,0.23732790725633)
--(axis cs:1925120,0.237424860981394)
--(axis cs:1945600,0.237681334105195)
--(axis cs:1966080,0.23808189053792)
--(axis cs:1986560,0.238639503516546)
--(axis cs:2007040,0.23937060777531)
--(axis cs:2027520,0.240284913466047)
--(axis cs:2048000,0.241406029354905)
--(axis cs:2068480,0.242779883416114)
--(axis cs:2088960,0.244450847186564)
--(axis cs:2109440,0.246447069887362)
--(axis cs:2129920,0.248797619798973)
--(axis cs:2150400,0.251543290030605)
--(axis cs:2170880,0.254712428307432)
--(axis cs:2191360,0.258282676639814)
--(axis cs:2211840,0.262159835366184)
--(axis cs:2232320,0.26618248113772)
--(axis cs:2252800,0.270143221103368)
--(axis cs:2273280,0.273806117635535)
--(axis cs:2293760,0.276917723748758)
--(axis cs:2314240,0.279240895125999)
--(axis cs:2334720,0.280611351343955)
--(axis cs:2355200,0.280961666559645)
--(axis cs:2375680,0.280273658019016)
--(axis cs:2396160,0.278515042452487)
--(axis cs:2416640,0.275658039769954)
--(axis cs:2437120,0.271773787139872)
--(axis cs:2457600,0.267086453414078)
--(axis cs:2478080,0.261929529638057)
--(axis cs:2498560,0.256672023594994)
--(axis cs:2519040,0.251670616593064)
--(axis cs:2539520,0.247228674768136)
--(axis cs:2560000,0.243556320078804)
--(axis cs:2580480,0.240767249068103)
--(axis cs:2600960,0.238909575015953)
--(axis cs:2621440,0.237982499131372)
--(axis cs:2641920,0.237924255624254)
--(axis cs:2662400,0.238608515101356)
--(axis cs:2682880,0.239878168936016)
--(axis cs:2703360,0.241597804062693)
--(axis cs:2723840,0.24368560638048)
--(axis cs:2744320,0.246102502777217)
--(axis cs:2764800,0.248811082889633)
--(axis cs:2785280,0.251729517047477)
--(axis cs:2805760,0.254710047914919)
--(axis cs:2826240,0.257565692410533)
--(axis cs:2846720,0.260124466096119)
--(axis cs:2867200,0.262260061219596)
--(axis cs:2887680,0.263877612704694)
--(axis cs:2908160,0.264884417402079)
--(axis cs:2928640,0.265186855101902)
--(axis cs:2949120,0.264717868205518)
--(axis cs:2969600,0.263463440779986)
--(axis cs:2990080,0.261462861063421)
--(axis cs:3010560,0.258791302072744)
--(axis cs:3031040,0.255547674063338)
--(axis cs:3051520,0.251851979890762)
--(axis cs:3072000,0.24783915886391)
--(axis cs:3092480,0.243651332765706)
--(axis cs:3112960,0.239444178524689)
--(axis cs:3133440,0.235403389440028)
--(axis cs:3153920,0.231742075897493)
--(axis cs:3174400,0.228664573522483)
--(axis cs:3194880,0.226321133832123)
--(axis cs:3215360,0.224789732019249)
--(axis cs:3235840,0.224088383104761)
--(axis cs:3256320,0.224188374820422)
--(axis cs:3276800,0.225007686989222)
--(axis cs:3297280,0.226403368508726)
--(axis cs:3317760,0.228194916290855)
--(axis cs:3338240,0.230213580838675)
--(axis cs:3358720,0.232338107920372)
--(axis cs:3379200,0.234489684949366)
--(axis cs:3399680,0.236601869589179)
--(axis cs:3420160,0.238607478319737)
--(axis cs:3440640,0.240460219413927)
--(axis cs:3461120,0.242161836776483)
--(axis cs:3481600,0.243757243943157)
--(axis cs:3502080,0.245294781971426)
--(axis cs:3522560,0.246779491481903)
--(axis cs:3543040,0.248148229103955)
--(axis cs:3563520,0.249277857290046)
--(axis cs:3584000,0.250021182720749)
--(axis cs:3604480,0.250252165085116)
--(axis cs:3624960,0.249896667610441)
--(axis cs:3645440,0.248935237716108)
--(axis cs:3665920,0.247386158229283)
--(axis cs:3686400,0.245291052121358)
--(axis cs:3706880,0.24271486061438)
--(axis cs:3727360,0.239750539646386)
--(axis cs:3747840,0.236516188873365)
--(axis cs:3768320,0.233146729611362)
--(axis cs:3788800,0.229786015687795)
--(axis cs:3809280,0.226579239466812)
--(axis cs:3829760,0.223664876846117)
--(axis cs:3850240,0.221165838575173)
--(axis cs:3870720,0.219177564172005)
--(axis cs:3891200,0.217753629885867)
--(axis cs:3911680,0.216897258870833)
--(axis cs:3932160,0.216567868032724)
--(axis cs:3952640,0.216698793742516)
--(axis cs:3973120,0.217212613526471)
--(axis cs:3993600,0.218029808489074)
--(axis cs:4014080,0.219080033010133)
--(axis cs:4034560,0.220316610621144)
--(axis cs:4055040,0.221718583475333)
--(axis cs:4075520,0.223277263923186)
--(axis cs:4096000,0.224987315590254)
--(axis cs:4116480,0.226853065800205)
--(axis cs:4136960,0.228893563015996)
--(axis cs:4157440,0.231132835151568)
--(axis cs:4177920,0.233584790298674)
--(axis cs:4198400,0.236245222448622)
--(axis cs:4218880,0.239090486383028)
--(axis cs:4239360,0.242074756883102)
--(axis cs:4259840,0.245119189673498)
--(axis cs:4280320,0.248099430870576)
--(axis cs:4300800,0.250853664886826)
--(axis cs:4321280,0.253218487230038)
--(axis cs:4341760,0.255067199140302)
--(axis cs:4362240,0.256321752238583)
--(axis cs:4382720,0.256942350078093)
--(axis cs:4403200,0.256920222333644)
--(axis cs:4423680,0.25628628825491)
--(axis cs:4444160,0.25512286264352)
--(axis cs:4464640,0.253554884373364)
--(axis cs:4485120,0.251714515681203)
--(axis cs:4505600,0.249703275777981)
--(axis cs:4526080,0.247584494776553)
--(axis cs:4546560,0.245409799869111)
--(axis cs:4567040,0.243250782067909)
--(axis cs:4587520,0.241202072110601)
--(axis cs:4608000,0.23934643430076)
--(axis cs:4628480,0.237705746690013)
--(axis cs:4648960,0.236220493009889)
--(axis cs:4669440,0.23478695829968)
--(axis cs:4689920,0.23332429813164)
--(axis cs:4710400,0.231806058117791)
--(axis cs:4730880,0.23023521939246)
--(axis cs:4751360,0.228618645033189)
--(axis cs:4771840,0.226984450533644)
--(axis cs:4792320,0.225400625530322)
--(axis cs:4812800,0.223950030326471)
--(axis cs:4833280,0.222692512723801)
--(axis cs:4853760,0.221650084866597)
--(axis cs:4874240,0.220798555479551)
--(axis cs:4894720,0.220075470793301)
--(axis cs:4915200,0.219435863087454)
--(axis cs:4935680,0.218901366744321)
--(axis cs:4956160,0.218524964948375)
--(axis cs:4976640,0.218317535397371)
--(axis cs:4997120,0.218236366679858)
--(axis cs:4997120,0.233871941164834)
--(axis cs:4997120,0.233871941164834)
--(axis cs:4976640,0.234058119107794)
--(axis cs:4956160,0.234312887840794)
--(axis cs:4935680,0.234498031572447)
--(axis cs:4915200,0.234575824771463)
--(axis cs:4894720,0.234650087243355)
--(axis cs:4874240,0.23488282974305)
--(axis cs:4853760,0.235367150049633)
--(axis cs:4833280,0.236081101446107)
--(axis cs:4812800,0.2369439667813)
--(axis cs:4792320,0.23787924581651)
--(axis cs:4771840,0.238819559671414)
--(axis cs:4751360,0.239689965713696)
--(axis cs:4730880,0.240420522594795)
--(axis cs:4710400,0.240981328122803)
--(axis cs:4689920,0.241399031841881)
--(axis cs:4669440,0.241734135978)
--(axis cs:4648960,0.242053278388992)
--(axis cs:4628480,0.242441177833261)
--(axis cs:4608000,0.24302676659187)
--(axis cs:4587520,0.243966833174263)
--(axis cs:4567040,0.245387381339905)
--(axis cs:4546560,0.247324663797863)
--(axis cs:4526080,0.249694090714802)
--(axis cs:4505600,0.252300937098963)
--(axis cs:4485120,0.254891751278903)
--(axis cs:4464640,0.257214693558604)
--(axis cs:4444160,0.259054531826198)
--(axis cs:4423680,0.260241610127112)
--(axis cs:4403200,0.260657090563424)
--(axis cs:4382720,0.260248130396097)
--(axis cs:4362240,0.259047786635476)
--(axis cs:4341760,0.257180627179624)
--(axis cs:4321280,0.254838580386889)
--(axis cs:4300800,0.252230610794973)
--(axis cs:4280320,0.249529941314716)
--(axis cs:4259840,0.246845302679551)
--(axis cs:4239360,0.244225119068772)
--(axis cs:4218880,0.24168195446592)
--(axis cs:4198400,0.239219186907121)
--(axis cs:4177920,0.23684714440195)
--(axis cs:4157440,0.234585019591664)
--(axis cs:4136960,0.232452475768872)
--(axis cs:4116480,0.230455119738093)
--(axis cs:4096000,0.228572100804594)
--(axis cs:4075520,0.226764379980369)
--(axis cs:4055040,0.225007562853029)
--(axis cs:4034560,0.223318477921876)
--(axis cs:4014080,0.221749612482225)
--(axis cs:3993600,0.220368211698657)
--(axis cs:3973120,0.219247223729574)
--(axis cs:3952640,0.218466805861075)
--(axis cs:3932160,0.218111859485145)
--(axis cs:3911680,0.21826386608169)
--(axis cs:3891200,0.218991993588083)
--(axis cs:3870720,0.220342826039005)
--(axis cs:3850240,0.222326740356663)
--(axis cs:3829760,0.224905527448073)
--(axis cs:3809280,0.227986780075976)
--(axis cs:3788800,0.231427612917117)
--(axis cs:3768320,0.235048786733611)
--(axis cs:3747840,0.238656780310621)
--(axis cs:3727360,0.242064498825601)
--(axis cs:3706880,0.245103698282678)
--(axis cs:3686400,0.247633340139672)
--(axis cs:3665920,0.249550973294415)
--(axis cs:3645440,0.250806262851664)
--(axis cs:3624960,0.251410120104421)
--(axis cs:3604480,0.251431972886858)
--(axis cs:3584000,0.25097955528561)
--(axis cs:3563520,0.250165263043389)
--(axis cs:3543040,0.249077988534315)
--(axis cs:3522560,0.247780005336678)
--(axis cs:3502080,0.246327502892674)
--(axis cs:3481600,0.244791742880982)
--(axis cs:3461120,0.243257760245203)
--(axis cs:3440640,0.24179780567679)
--(axis cs:3420160,0.240440539483496)
--(axis cs:3399680,0.239161778245699)
--(axis cs:3379200,0.237899918807825)
--(axis cs:3358720,0.236580327516375)
--(axis cs:3338240,0.235144367390522)
--(axis cs:3317760,0.233589177108816)
--(axis cs:3297280,0.23200045671474)
--(axis cs:3276800,0.230544260699992)
--(axis cs:3256320,0.229418984532692)
--(axis cs:3235840,0.228807331054353)
--(axis cs:3215360,0.228854220585258)
--(axis cs:3194880,0.229661262567716)
--(axis cs:3174400,0.231282340861967)
--(axis cs:3153920,0.233717975086032)
--(axis cs:3133440,0.236910519755867)
--(axis cs:3112960,0.240738539089679)
--(axis cs:3092480,0.24501412036712)
--(axis cs:3072000,0.249494784053638)
--(axis cs:3051520,0.253914241545155)
--(axis cs:3031040,0.258021076918691)
--(axis cs:3010560,0.26161241699547)
--(axis cs:2990080,0.264555979766118)
--(axis cs:2969600,0.266793156006602)
--(axis cs:2949120,0.268319500334043)
--(axis cs:2928640,0.26915745870863)
--(axis cs:2908160,0.269345394507072)
--(axis cs:2887680,0.268946239313283)
--(axis cs:2867200,0.268051089162461)
--(axis cs:2846720,0.266759431982585)
--(axis cs:2826240,0.26515825938834)
--(axis cs:2805760,0.263329984109637)
--(axis cs:2785280,0.261373123952856)
--(axis cs:2764800,0.259391633013426)
--(axis cs:2744320,0.257456034011057)
--(axis cs:2723840,0.255599857809432)
--(axis cs:2703360,0.25388407030566)
--(axis cs:2682880,0.252462904056831)
--(axis cs:2662400,0.25156726394249)
--(axis cs:2641920,0.251415440569954)
--(axis cs:2621440,0.252132874252504)
--(axis cs:2600960,0.253738708192415)
--(axis cs:2580480,0.256198811399113)
--(axis cs:2560000,0.259492258864542)
--(axis cs:2539520,0.263606515918601)
--(axis cs:2519040,0.268445022723779)
--(axis cs:2498560,0.273757221394589)
--(axis cs:2478080,0.279182151216072)
--(axis cs:2457600,0.284343648149501)
--(axis cs:2437120,0.288898392384469)
--(axis cs:2416640,0.292560169620306)
--(axis cs:2396160,0.29514269401019)
--(axis cs:2375680,0.296562555734324)
--(axis cs:2355200,0.296774624405557)
--(axis cs:2334720,0.295741936798624)
--(axis cs:2314240,0.293502532741756)
--(axis cs:2293760,0.290236374036053)
--(axis cs:2273280,0.286224494430438)
--(axis cs:2252800,0.281741785063723)
--(axis cs:2232320,0.277001891093045)
--(axis cs:2211840,0.27219244050365)
--(axis cs:2191360,0.267528310773651)
--(axis cs:2170880,0.263240358284818)
--(axis cs:2150400,0.259508549137894)
--(axis cs:2129920,0.256414443280361)
--(axis cs:2109440,0.25394922361266)
--(axis cs:2088960,0.252047285900748)
--(axis cs:2068480,0.250603394543971)
--(axis cs:2048000,0.249471536004476)
--(axis cs:2027520,0.248480436769228)
--(axis cs:2007040,0.247489689376348)
--(axis cs:1986560,0.246449040478491)
--(axis cs:1966080,0.245397557335039)
--(axis cs:1945600,0.244405401216689)
--(axis cs:1925120,0.243529655030334)
--(axis cs:1904640,0.242823443872615)
--(axis cs:1884160,0.242364177711031)
--(axis cs:1863680,0.242254685916095)
--(axis cs:1843200,0.242592531967244)
--(axis cs:1822720,0.243432159636294)
--(axis cs:1802240,0.244763363112357)
--(axis cs:1781760,0.246511312753305)
--(axis cs:1761280,0.248549407035705)
--(axis cs:1740800,0.2507248356888)
--(axis cs:1720320,0.252896561978964)
--(axis cs:1699840,0.254959539813176)
--(axis cs:1679360,0.256833823635477)
--(axis cs:1658880,0.25844812927392)
--(axis cs:1638400,0.259757536807531)
--(axis cs:1617920,0.260770578606535)
--(axis cs:1597440,0.261538702142148)
--(axis cs:1576960,0.262114254096869)
--(axis cs:1556480,0.262515910926605)
--(axis cs:1536000,0.262721217835614)
--(axis cs:1515520,0.262691281188247)
--(axis cs:1495040,0.262415901755808)
--(axis cs:1474560,0.261934860278038)
--(axis cs:1454080,0.261311082127152)
--(axis cs:1433600,0.26058505038834)
--(axis cs:1413120,0.259753761682944)
--(axis cs:1392640,0.258786063077336)
--(axis cs:1372160,0.257663021560916)
--(axis cs:1351680,0.256401683646596)
--(axis cs:1331200,0.255026676638176)
--(axis cs:1310720,0.253531815031227)
--(axis cs:1290240,0.251900563684222)
--(axis cs:1269760,0.250165378370286)
--(axis cs:1249280,0.248419247906386)
--(axis cs:1228800,0.246757633089123)
--(axis cs:1208320,0.24521703060812)
--(axis cs:1187840,0.243775260736071)
--(axis cs:1167360,0.242403517887521)
--(axis cs:1146880,0.241110762759964)
--(axis cs:1126400,0.239949645140735)
--(axis cs:1105920,0.239001670479684)
--(axis cs:1085440,0.238365268765073)
--(axis cs:1064960,0.238136626151945)
--(axis cs:1044480,0.238376778136963)
--(axis cs:1024000,0.239091698437173)
--(axis cs:1003520,0.240252486621442)
--(axis cs:983040,0.241831803554339)
--(axis cs:962560,0.243809915447166)
--(axis cs:942080,0.246148437534716)
--(axis cs:921600,0.248769577973369)
--(axis cs:901120,0.251564292941933)
--(axis cs:880640,0.254417507436113)
--(axis cs:860160,0.257231384645003)
--(axis cs:839680,0.25993230364856)
--(axis cs:819200,0.262449636677777)
--(axis cs:798720,0.264679513639731)
--(axis cs:778240,0.26648944450458)
--(axis cs:757760,0.267802116081858)
--(axis cs:737280,0.2686807968578)
--(axis cs:716800,0.26927928584398)
--(axis cs:696320,0.269664868041017)
--(axis cs:675840,0.269720589009331)
--(axis cs:655360,0.26927587699544)
--(axis cs:634880,0.268328934273558)
--(axis cs:614400,0.267100548638861)
--(axis cs:593920,0.265881784772363)
--(axis cs:573440,0.264875728757616)
--(axis cs:552960,0.264170831082622)
--(axis cs:532480,0.263793839290508)
--(axis cs:512000,0.263748773220253)
--(axis cs:491520,0.264018407104885)
--(axis cs:471040,0.264548546936104)
--(axis cs:450560,0.265239151275662)
--(axis cs:430080,0.265960842060545)
--(axis cs:409600,0.266593023682253)
--(axis cs:389120,0.267060453802202)
--(axis cs:368640,0.267345705967848)
--(axis cs:348160,0.267474219608348)
--(axis cs:327680,0.267488753612904)
--(axis cs:307200,0.267438181551478)
--(axis cs:286720,0.267388294591922)
--(axis cs:266240,0.267439923665846)
--(axis cs:245760,0.267735933849999)
--(axis cs:225280,0.268443619527176)
--(axis cs:204800,0.269704685824271)
--(axis cs:184320,0.271569684409097)
--(axis cs:163840,0.273963661790357)
--(axis cs:143360,0.276715232215885)
--(axis cs:122880,0.279626323010067)
--(axis cs:102400,0.282528232416036)
--(axis cs:81920,0.285290334155511)
--(axis cs:61440,0.287791699792851)
--(axis cs:40960,0.289890987391282)
--(axis cs:20480,0.29142443281486)
--(axis cs:0,0.292238383533116)
--cycle;

\path [draw=violet, fill=violet, opacity=0.2]
(axis cs:0,0.288633478251262)
--(axis cs:0,0.280069061518955)
--(axis cs:20480,0.278569873893518)
--(axis cs:40960,0.275635956041442)
--(axis cs:61440,0.27138842673711)
--(axis cs:81920,0.265984646726762)
--(axis cs:102400,0.259602798974815)
--(axis cs:122880,0.252456346780145)
--(axis cs:143360,0.244827114504231)
--(axis cs:163840,0.237066779839359)
--(axis cs:184320,0.22953252445974)
--(axis cs:204800,0.222493212712274)
--(axis cs:225280,0.216080670649686)
--(axis cs:245760,0.210310357175878)
--(axis cs:266240,0.205134275368094)
--(axis cs:286720,0.200488380698067)
--(axis cs:307200,0.196324268524514)
--(axis cs:327680,0.192616597708716)
--(axis cs:348160,0.189341954315862)
--(axis cs:368640,0.18644927190063)
--(axis cs:389120,0.18385046806135)
--(axis cs:409600,0.181439191265636)
--(axis cs:430080,0.179121585180509)
--(axis cs:450560,0.176834374348738)
--(axis cs:471040,0.174538235299003)
--(axis cs:491520,0.172198602300117)
--(axis cs:512000,0.169777608668111)
--(axis cs:532480,0.167249501392313)
--(axis cs:552960,0.164629252163221)
--(axis cs:573440,0.161987702269926)
--(axis cs:593920,0.159437219009195)
--(axis cs:614400,0.157095059147772)
--(axis cs:634880,0.155048625835266)
--(axis cs:655360,0.153344052365751)
--(axis cs:675840,0.151998558737086)
--(axis cs:696320,0.151017568054819)
--(axis cs:716800,0.150402642506026)
--(axis cs:737280,0.150151280807781)
--(axis cs:757760,0.150253622604574)
--(axis cs:778240,0.150692841968614)
--(axis cs:798720,0.151457279461475)
--(axis cs:819200,0.152557833854651)
--(axis cs:839680,0.15402422459804)
--(axis cs:860160,0.155868711382295)
--(axis cs:880640,0.158049337212551)
--(axis cs:901120,0.160472107794064)
--(axis cs:921600,0.163022748427943)
--(axis cs:942080,0.165585686533032)
--(axis cs:962560,0.168039895751071)
--(axis cs:983040,0.170259189119219)
--(axis cs:1003520,0.172133089696526)
--(axis cs:1024000,0.173591318851532)
--(axis cs:1044480,0.174609306858184)
--(axis cs:1064960,0.175198257962449)
--(axis cs:1085440,0.175399002868062)
--(axis cs:1105920,0.175282860431843)
--(axis cs:1126400,0.174945792613928)
--(axis cs:1146880,0.174487955255656)
--(axis cs:1167360,0.173985572734683)
--(axis cs:1187840,0.173471026672213)
--(axis cs:1208320,0.172931716295729)
--(axis cs:1228800,0.172324699837541)
--(axis cs:1249280,0.171593923360428)
--(axis cs:1269760,0.17068154044308)
--(axis cs:1290240,0.169535128837574)
--(axis cs:1310720,0.16811476379986)
--(axis cs:1331200,0.166399687520133)
--(axis cs:1351680,0.164394245882874)
--(axis cs:1372160,0.162135306930067)
--(axis cs:1392640,0.159698926011683)
--(axis cs:1413120,0.1571958388312)
--(axis cs:1433600,0.154752489545744)
--(axis cs:1454080,0.152491867260958)
--(axis cs:1474560,0.150528792409462)
--(axis cs:1495040,0.148974893122048)
--(axis cs:1515520,0.147932431356792)
--(axis cs:1536000,0.147461879007866)
--(axis cs:1556480,0.147540116273481)
--(axis cs:1576960,0.148054695705958)
--(axis cs:1597440,0.14885002594693)
--(axis cs:1617920,0.149777169836733)
--(axis cs:1638400,0.150703447412789)
--(axis cs:1658880,0.151505094270118)
--(axis cs:1679360,0.152079695115104)
--(axis cs:1699840,0.152359842182677)
--(axis cs:1720320,0.152293788847358)
--(axis cs:1740800,0.151820845612676)
--(axis cs:1761280,0.150893636148995)
--(axis cs:1781760,0.149523647128789)
--(axis cs:1802240,0.147778148356684)
--(axis cs:1822720,0.145726792039093)
--(axis cs:1843200,0.143408449635402)
--(axis cs:1863680,0.140851045572194)
--(axis cs:1884160,0.138110010760885)
--(axis cs:1904640,0.135275484563524)
--(axis cs:1925120,0.132437994050681)
--(axis cs:1945600,0.129672518055995)
--(axis cs:1966080,0.127087095067055)
--(axis cs:1986560,0.124867935524156)
--(axis cs:2007040,0.123228468253872)
--(axis cs:2027520,0.122302630370541)
--(axis cs:2048000,0.122093631950014)
--(axis cs:2068480,0.122507771591942)
--(axis cs:2088960,0.123424928291792)
--(axis cs:2109440,0.124758263939951)
--(axis cs:2129920,0.126459668424748)
--(axis cs:2150400,0.128466928056932)
--(axis cs:2170880,0.130669632327648)
--(axis cs:2191360,0.132944559855337)
--(axis cs:2211840,0.135202138381432)
--(axis cs:2232320,0.137380894372907)
--(axis cs:2252800,0.13942761479871)
--(axis cs:2273280,0.141306386694879)
--(axis cs:2293760,0.142999648549365)
--(axis cs:2314240,0.144476238513324)
--(axis cs:2334720,0.145677009076564)
--(axis cs:2355200,0.146558294160734)
--(axis cs:2375680,0.147138434984796)
--(axis cs:2396160,0.147466864968609)
--(axis cs:2416640,0.147547328698962)
--(axis cs:2437120,0.147330623282619)
--(axis cs:2457600,0.146794273562628)
--(axis cs:2478080,0.146002694531288)
--(axis cs:2498560,0.145084632865384)
--(axis cs:2519040,0.144177002493839)
--(axis cs:2539520,0.143393536651422)
--(axis cs:2560000,0.142817335385803)
--(axis cs:2580480,0.142504002297669)
--(axis cs:2600960,0.142491702205329)
--(axis cs:2621440,0.142805689231204)
--(axis cs:2641920,0.143447995823893)
--(axis cs:2662400,0.14438789876662)
--(axis cs:2682880,0.145570927216636)
--(axis cs:2703360,0.146939543657677)
--(axis cs:2723840,0.148444403949886)
--(axis cs:2744320,0.150039474015698)
--(axis cs:2764800,0.151670865901484)
--(axis cs:2785280,0.153269087065467)
--(axis cs:2805760,0.154744831681248)
--(axis cs:2826240,0.155988047890694)
--(axis cs:2846720,0.156874562256096)
--(axis cs:2867200,0.157283424924711)
--(axis cs:2887680,0.157121125129141)
--(axis cs:2908160,0.156343046204466)
--(axis cs:2928640,0.154962864633507)
--(axis cs:2949120,0.153045984297569)
--(axis cs:2969600,0.150691208446525)
--(axis cs:2990080,0.148011084945444)
--(axis cs:3010560,0.145120766247876)
--(axis cs:3031040,0.142137281443957)
--(axis cs:3051520,0.139182395576936)
--(axis cs:3072000,0.136381024694626)
--(axis cs:3092480,0.133853705834268)
--(axis cs:3112960,0.131708102484388)
--(axis cs:3133440,0.130035699069775)
--(axis cs:3153920,0.128914482927812)
--(axis cs:3174400,0.128409998746186)
--(axis cs:3194880,0.128565983209838)
--(axis cs:3215360,0.129388960043538)
--(axis cs:3235840,0.130841603519079)
--(axis cs:3256320,0.132851079664723)
--(axis cs:3276800,0.135324206327225)
--(axis cs:3297280,0.13815921773113)
--(axis cs:3317760,0.141246484101982)
--(axis cs:3338240,0.144454204372515)
--(axis cs:3358720,0.147611231577976)
--(axis cs:3379200,0.150515663438472)
--(axis cs:3399680,0.15297876410123)
--(axis cs:3420160,0.154868452239385)
--(axis cs:3440640,0.156108185021673)
--(axis cs:3461120,0.156641064830051)
--(axis cs:3481600,0.156410281148556)
--(axis cs:3502080,0.15537857731903)
--(axis cs:3522560,0.153564907457628)
--(axis cs:3543040,0.151072804965213)
--(axis cs:3563520,0.148094655643136)
--(axis cs:3584000,0.144876134215554)
--(axis cs:3604480,0.141645784541193)
--(axis cs:3624960,0.138551867602031)
--(axis cs:3645440,0.1356529322906)
--(axis cs:3665920,0.132968778574677)
--(axis cs:3686400,0.130547851580165)
--(axis cs:3706880,0.128493075161957)
--(axis cs:3727360,0.126926785455607)
--(axis cs:3747840,0.12592571754975)
--(axis cs:3768320,0.125474213804152)
--(axis cs:3788800,0.125466711874764)
--(axis cs:3809280,0.125754631774884)
--(axis cs:3829760,0.126203944713921)
--(axis cs:3850240,0.126726712440471)
--(axis cs:3870720,0.12727169771186)
--(axis cs:3891200,0.127790898396967)
--(axis cs:3911680,0.128215349501976)
--(axis cs:3932160,0.128464074405038)
--(axis cs:3952640,0.128479251746023)
--(axis cs:3973120,0.128257132464739)
--(axis cs:3993600,0.127849902869477)
--(axis cs:4014080,0.127337594692084)
--(axis cs:4034560,0.126788276531822)
--(axis cs:4055040,0.126226840792464)
--(axis cs:4075520,0.125633453779218)
--(axis cs:4096000,0.124977065625741)
--(axis cs:4116480,0.124257643942467)
--(axis cs:4136960,0.123521104789527)
--(axis cs:4157440,0.122847961948321)
--(axis cs:4177920,0.12233779757412)
--(axis cs:4198400,0.122075134348195)
--(axis cs:4218880,0.12206282105097)
--(axis cs:4239360,0.122196740269527)
--(axis cs:4259840,0.122351488436632)
--(axis cs:4280320,0.122492871870123)
--(axis cs:4300800,0.122671379665723)
--(axis cs:4321280,0.122924681542591)
--(axis cs:4341760,0.123245372014881)
--(axis cs:4362240,0.123644845971311)
--(axis cs:4382720,0.124190548474443)
--(axis cs:4403200,0.124947307938514)
--(axis cs:4423680,0.125890189960208)
--(axis cs:4444160,0.12688423491364)
--(axis cs:4464640,0.127757692566402)
--(axis cs:4485120,0.128425113145217)
--(axis cs:4505600,0.1289637894049)
--(axis cs:4526080,0.129561971072846)
--(axis cs:4546560,0.130369460188488)
--(axis cs:4567040,0.131388482986794)
--(axis cs:4587520,0.132505220939362)
--(axis cs:4608000,0.133608425027225)
--(axis cs:4628480,0.13465254765159)
--(axis cs:4648960,0.135627226873244)
--(axis cs:4669440,0.13652558939849)
--(axis cs:4689920,0.137364217289733)
--(axis cs:4710400,0.138191944486673)
--(axis cs:4730880,0.139042938284473)
--(axis cs:4751360,0.139885608570213)
--(axis cs:4771840,0.140623408777552)
--(axis cs:4792320,0.141143161050137)
--(axis cs:4812800,0.141369890172458)
--(axis cs:4833280,0.141286978352258)
--(axis cs:4853760,0.140921085611328)
--(axis cs:4874240,0.140326903188791)
--(axis cs:4894720,0.13958259498827)
--(axis cs:4915200,0.13877605807148)
--(axis cs:4935680,0.137987965428697)
--(axis cs:4956160,0.137293335298096)
--(axis cs:4976640,0.136769413190497)
--(axis cs:4997120,0.136486448875434)
--(axis cs:4997120,0.140105712880618)
--(axis cs:4997120,0.140105712880618)
--(axis cs:4976640,0.140498341559621)
--(axis cs:4956160,0.141262191726021)
--(axis cs:4935680,0.142366483485841)
--(axis cs:4915200,0.143770834308019)
--(axis cs:4894720,0.145407371336364)
--(axis cs:4874240,0.14716261973227)
--(axis cs:4853760,0.148879288809069)
--(axis cs:4833280,0.150388523603419)
--(axis cs:4812800,0.151556089668215)
--(axis cs:4792320,0.152306631948951)
--(axis cs:4771840,0.152616055042579)
--(axis cs:4751360,0.152503676741437)
--(axis cs:4730880,0.152040264843221)
--(axis cs:4710400,0.151347523874403)
--(axis cs:4689920,0.150559624668787)
--(axis cs:4669440,0.149757331868781)
--(axis cs:4648960,0.148930520050513)
--(axis cs:4628480,0.148014919934989)
--(axis cs:4608000,0.146975586285929)
--(axis cs:4587520,0.145859409529912)
--(axis cs:4567040,0.144774048530024)
--(axis cs:4546560,0.143810828268575)
--(axis cs:4526080,0.142977335930742)
--(axis cs:4505600,0.142207622880211)
--(axis cs:4485120,0.141441078331755)
--(axis cs:4464640,0.14067962603736)
--(axis cs:4444160,0.139974180583312)
--(axis cs:4423680,0.139386936385679)
--(axis cs:4403200,0.138971487923137)
--(axis cs:4382720,0.138761747192045)
--(axis cs:4362240,0.138764432696356)
--(axis cs:4341760,0.13896971511757)
--(axis cs:4321280,0.139366667661258)
--(axis cs:4300800,0.139926146107795)
--(axis cs:4280320,0.140553109077563)
--(axis cs:4259840,0.141071808586322)
--(axis cs:4239360,0.141291863142978)
--(axis cs:4218880,0.141106551651262)
--(axis cs:4198400,0.140541611876335)
--(axis cs:4177920,0.13973705513499)
--(axis cs:4157440,0.138879600577264)
--(axis cs:4136960,0.138103822335381)
--(axis cs:4116480,0.137423394417785)
--(axis cs:4096000,0.136749930910362)
--(axis cs:4075520,0.135973694422317)
--(axis cs:4055040,0.135042931673993)
--(axis cs:4034560,0.133998176835118)
--(axis cs:4014080,0.132941255676232)
--(axis cs:3993600,0.131965961929868)
--(axis cs:3973120,0.13111380724159)
--(axis cs:3952640,0.130381154659425)
--(axis cs:3932160,0.129743672794297)
--(axis cs:3911680,0.129167785596947)
--(axis cs:3891200,0.128620007396519)
--(axis cs:3870720,0.128092408634952)
--(axis cs:3850240,0.12763398460861)
--(axis cs:3829760,0.127358436335728)
--(axis cs:3809280,0.127416897878103)
--(axis cs:3788800,0.127951269044275)
--(axis cs:3768320,0.129051042742822)
--(axis cs:3747840,0.130730446619095)
--(axis cs:3727360,0.132941853859947)
--(axis cs:3706880,0.135620985746206)
--(axis cs:3686400,0.138720435255055)
--(axis cs:3665920,0.142194138124766)
--(axis cs:3645440,0.145949568158236)
--(axis cs:3624960,0.149812455121673)
--(axis cs:3604480,0.15353426200915)
--(axis cs:3584000,0.156850585824638)
--(axis cs:3563520,0.159562075199253)
--(axis cs:3543040,0.161580474070933)
--(axis cs:3522560,0.162909198009142)
--(axis cs:3502080,0.163586851819197)
--(axis cs:3481600,0.163642870263284)
--(axis cs:3461120,0.163082721336638)
--(axis cs:3440640,0.161897959052515)
--(axis cs:3420160,0.16009671652263)
--(axis cs:3399680,0.157735910645049)
--(axis cs:3379200,0.154922599249406)
--(axis cs:3358720,0.151786569347884)
--(axis cs:3338240,0.148459881963481)
--(axis cs:3317760,0.145075856877129)
--(axis cs:3297280,0.141769803536739)
--(axis cs:3276800,0.138673445863351)
--(axis cs:3256320,0.135911889622047)
--(axis cs:3235840,0.133600881013193)
--(axis cs:3215360,0.131836075613725)
--(axis cs:3194880,0.130682082786585)
--(axis cs:3174400,0.130173857065783)
--(axis cs:3153920,0.130324415593903)
--(axis cs:3133440,0.13112617913532)
--(axis cs:3112960,0.132545824276815)
--(axis cs:3092480,0.134519439343287)
--(axis cs:3072000,0.136952988201681)
--(axis cs:3051520,0.139727804191528)
--(axis cs:3031040,0.142707016753575)
--(axis cs:3010560,0.145740696949951)
--(axis cs:2990080,0.148673346776917)
--(axis cs:2969600,0.151357857467369)
--(axis cs:2949120,0.153672587268038)
--(axis cs:2928640,0.155534107784541)
--(axis cs:2908160,0.156899087406325)
--(axis cs:2887680,0.15775358437744)
--(axis cs:2867200,0.158097743991057)
--(axis cs:2846720,0.157940391854803)
--(axis cs:2826240,0.157307218196969)
--(axis cs:2805760,0.156248923394381)
--(axis cs:2785280,0.154838918682711)
--(axis cs:2764800,0.153168830074092)
--(axis cs:2744320,0.151352627735557)
--(axis cs:2723840,0.149531187153713)
--(axis cs:2703360,0.147860057455203)
--(axis cs:2682880,0.146480672453916)
--(axis cs:2662400,0.145493536803801)
--(axis cs:2641920,0.144949075440092)
--(axis cs:2621440,0.144857197627787)
--(axis cs:2600960,0.145208092996515)
--(axis cs:2580480,0.145990659436609)
--(axis cs:2560000,0.147190340560583)
--(axis cs:2539520,0.148762223975548)
--(axis cs:2519040,0.150608270148061)
--(axis cs:2498560,0.152595362048926)
--(axis cs:2478080,0.154604302267186)
--(axis cs:2457600,0.156548732587587)
--(axis cs:2437120,0.158330539400076)
--(axis cs:2416640,0.159795445906458)
--(axis cs:2396160,0.160774515425878)
--(axis cs:2375680,0.161183433442854)
--(axis cs:2355200,0.161056509715882)
--(axis cs:2334720,0.160473328538586)
--(axis cs:2314240,0.159470606467681)
--(axis cs:2293760,0.158033088405206)
--(axis cs:2273280,0.156155105734912)
--(axis cs:2252800,0.15389621262782)
--(axis cs:2232320,0.151377199544134)
--(axis cs:2211840,0.148731999225482)
--(axis cs:2191360,0.146076910493612)
--(axis cs:2170880,0.143531531382846)
--(axis cs:2150400,0.14124333349152)
--(axis cs:2129920,0.139354751698898)
--(axis cs:2109440,0.137946975620747)
--(axis cs:2088960,0.137044321811699)
--(axis cs:2068480,0.13668099852917)
--(axis cs:2048000,0.136937873098012)
--(axis cs:2027520,0.137890629167371)
--(axis cs:2007040,0.13952550062144)
--(axis cs:1986560,0.141710001206715)
--(axis cs:1966080,0.144233575872124)
--(axis cs:1945600,0.146878099622823)
--(axis cs:1925120,0.149486539218804)
--(axis cs:1904640,0.151992445375597)
--(axis cs:1884160,0.154362825743126)
--(axis cs:1863680,0.156502676992059)
--(axis cs:1843200,0.158256685700105)
--(axis cs:1822720,0.159527874729176)
--(axis cs:1802240,0.160363332006334)
--(axis cs:1781760,0.160893968666947)
--(axis cs:1761280,0.161200049119008)
--(axis cs:1740800,0.161254137502317)
--(axis cs:1720320,0.160987247887129)
--(axis cs:1699840,0.160386092448259)
--(axis cs:1679360,0.159518432033373)
--(axis cs:1658880,0.158486842119957)
--(axis cs:1638400,0.157381251225937)
--(axis cs:1617920,0.156270692774528)
--(axis cs:1597440,0.155220390424752)
--(axis cs:1576960,0.154309282249453)
--(axis cs:1556480,0.153634577794395)
--(axis cs:1536000,0.153302727543127)
--(axis cs:1515520,0.15340770511176)
--(axis cs:1495040,0.153998712363186)
--(axis cs:1474560,0.155055931955105)
--(axis cs:1454080,0.156500279175768)
--(axis cs:1433600,0.158231151788856)
--(axis cs:1413120,0.160154175346044)
--(axis cs:1392640,0.162178541863733)
--(axis cs:1372160,0.164203386759437)
--(axis cs:1351680,0.166121467319112)
--(axis cs:1331200,0.167840453148661)
--(axis cs:1310720,0.169302035346869)
--(axis cs:1290240,0.170487522192756)
--(axis cs:1269760,0.171414858950033)
--(axis cs:1249280,0.172133000238604)
--(axis cs:1228800,0.172711457237986)
--(axis cs:1208320,0.173223078755387)
--(axis cs:1187840,0.173725527373046)
--(axis cs:1167360,0.174251523560754)
--(axis cs:1146880,0.174810561829344)
--(axis cs:1126400,0.175393807460982)
--(axis cs:1105920,0.175971640184201)
--(axis cs:1085440,0.176483900875801)
--(axis cs:1064960,0.17683611492933)
--(axis cs:1044480,0.17691448563686)
--(axis cs:1024000,0.176616170867674)
--(axis cs:1003520,0.175874175075161)
--(axis cs:983040,0.174661357824468)
--(axis cs:962560,0.172984213567069)
--(axis cs:942080,0.170887731770055)
--(axis cs:921600,0.168469061956274)
--(axis cs:901120,0.165873536851828)
--(axis cs:880640,0.163264352110783)
--(axis cs:860160,0.160788920008335)
--(axis cs:839680,0.158561877012158)
--(axis cs:819200,0.15666499098495)
--(axis cs:798720,0.155157495282823)
--(axis cs:778240,0.154085051899501)
--(axis cs:757760,0.153476029089921)
--(axis cs:737280,0.153331914845335)
--(axis cs:716800,0.153627432888244)
--(axis cs:696320,0.15431985118246)
--(axis cs:675840,0.155354482046058)
--(axis cs:655360,0.15666652264068)
--(axis cs:634880,0.158192325615132)
--(axis cs:614400,0.159890318845898)
--(axis cs:593920,0.16175447558679)
--(axis cs:573440,0.163808373372667)
--(axis cs:552960,0.166086755299358)
--(axis cs:532480,0.16861626748775)
--(axis cs:512000,0.171400910260917)
--(axis cs:491520,0.174415854573562)
--(axis cs:471040,0.17761017427013)
--(axis cs:450560,0.180913308786582)
--(axis cs:430080,0.184248980936456)
--(axis cs:409600,0.187564905659542)
--(axis cs:389120,0.190866863488205)
--(axis cs:368640,0.19422463041858)
--(axis cs:348160,0.197736155170166)
--(axis cs:327680,0.201470936290596)
--(axis cs:307200,0.205434509565109)
--(axis cs:286720,0.209589466701493)
--(axis cs:266240,0.213921192696192)
--(axis cs:245760,0.218486521503588)
--(axis cs:225280,0.223399683948345)
--(axis cs:204800,0.228775444047728)
--(axis cs:184320,0.234684591905288)
--(axis cs:163840,0.241144969859013)
--(axis cs:143360,0.248119677389475)
--(axis cs:122880,0.255490055875882)
--(axis cs:102400,0.263017196763743)
--(axis cs:81920,0.270336399928652)
--(axis cs:61440,0.277001401119953)
--(axis cs:40960,0.282546383812772)
--(axis cs:20480,0.286538969163418)
--(axis cs:0,0.288633478251262)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.314390242153105)
--(axis cs:0,0.289024296491658)
--(axis cs:20480,0.286893795848337)
--(axis cs:40960,0.282682674305556)
--(axis cs:61440,0.276550727268675)
--(axis cs:81920,0.268755882388418)
--(axis cs:102400,0.259532153224012)
--(axis cs:122880,0.249013949836553)
--(axis cs:143360,0.237366919841057)
--(axis cs:163840,0.224981441170002)
--(axis cs:184320,0.212420330160439)
--(axis cs:204800,0.200114257172211)
--(axis cs:225280,0.188193819979852)
--(axis cs:245760,0.176685357038439)
--(axis cs:266240,0.165769690519311)
--(axis cs:286720,0.155749588187145)
--(axis cs:307200,0.146832486368339)
--(axis cs:327680,0.139030800103837)
--(axis cs:348160,0.132221782185982)
--(axis cs:368640,0.12624441727053)
--(axis cs:389120,0.120970905182209)
--(axis cs:409600,0.116345849007767)
--(axis cs:430080,0.112378491933127)
--(axis cs:450560,0.109102865768363)
--(axis cs:471040,0.106546028994413)
--(axis cs:491520,0.104706095295169)
--(axis cs:512000,0.103529291739159)
--(axis cs:532480,0.102900374258222)
--(axis cs:552960,0.10266457238774)
--(axis cs:573440,0.102666283647405)
--(axis cs:593920,0.102776122381054)
--(axis cs:614400,0.102895976203733)
--(axis cs:634880,0.102948556376557)
--(axis cs:655360,0.102867840977583)
--(axis cs:675840,0.102609667763447)
--(axis cs:696320,0.102180166685535)
--(axis cs:716800,0.101651398493625)
--(axis cs:737280,0.101140192453826)
--(axis cs:757760,0.10076331232756)
--(axis cs:778240,0.100603917686885)
--(axis cs:798720,0.100706402078526)
--(axis cs:819200,0.101086640521976)
--(axis cs:839680,0.101738651593224)
--(axis cs:860160,0.102632032248917)
--(axis cs:880640,0.103705322936763)
--(axis cs:901120,0.104865656660562)
--(axis cs:921600,0.106001499120649)
--(axis cs:942080,0.107001690322545)
--(axis cs:962560,0.107767208011528)
--(axis cs:983040,0.108212928041056)
--(axis cs:1003520,0.108269470946189)
--(axis cs:1024000,0.107893403454936)
--(axis cs:1044480,0.107081428159147)
--(axis cs:1064960,0.105876164204261)
--(axis cs:1085440,0.10435644975925)
--(axis cs:1105920,0.102618093358135)
--(axis cs:1126400,0.100757365626547)
--(axis cs:1146880,0.0988647020793325)
--(axis cs:1167360,0.0970267200457252)
--(axis cs:1187840,0.0953294985018772)
--(axis cs:1208320,0.0938554482339796)
--(axis cs:1228800,0.0926713291266444)
--(axis cs:1249280,0.0918135842674745)
--(axis cs:1269760,0.0912801233748612)
--(axis cs:1290240,0.0910304489417824)
--(axis cs:1310720,0.0909901416519845)
--(axis cs:1331200,0.0910592639469683)
--(axis cs:1351680,0.0911272528123961)
--(axis cs:1372160,0.0910920296888932)
--(axis cs:1392640,0.0908775027608489)
--(axis cs:1413120,0.0904451648909236)
--(axis cs:1433600,0.0897968828196075)
--(axis cs:1454080,0.088966976300765)
--(axis cs:1474560,0.0880077841438434)
--(axis cs:1495040,0.0869759134856302)
--(axis cs:1515520,0.0859213905256537)
--(axis cs:1536000,0.0848774992054789)
--(axis cs:1556480,0.0838524230211861)
--(axis cs:1576960,0.0828285904295812)
--(axis cs:1597440,0.0817726111456161)
--(axis cs:1617920,0.0806496715410579)
--(axis cs:1638400,0.0794326438903186)
--(axis cs:1658880,0.0781047091503588)
--(axis cs:1679360,0.0766621010827014)
--(axis cs:1699840,0.0751197010260581)
--(axis cs:1720320,0.0735143661133633)
--(axis cs:1740800,0.0719016949881497)
--(axis cs:1761280,0.070347254600098)
--(axis cs:1781760,0.0689138706505857)
--(axis cs:1802240,0.0676483365645235)
--(axis cs:1822720,0.0665748587290556)
--(axis cs:1843200,0.0656986415019657)
--(axis cs:1863680,0.0650151651466172)
--(axis cs:1884160,0.0645201801474606)
--(axis cs:1904640,0.0642153019334071)
--(axis cs:1925120,0.0641031654147353)
--(axis cs:1945600,0.0641744253312231)
--(axis cs:1966080,0.0643982060449622)
--(axis cs:1986560,0.0647232936576883)
--(axis cs:2007040,0.0650881676334477)
--(axis cs:2027520,0.0654374397084547)
--(axis cs:2048000,0.0657412628378279)
--(axis cs:2068480,0.066006760812414)
--(axis cs:2088960,0.0662699513052878)
--(axis cs:2109440,0.066573684643784)
--(axis cs:2129920,0.0669517120359064)
--(axis cs:2150400,0.0674297102446501)
--(axis cs:2170880,0.068033417151549)
--(axis cs:2191360,0.0687885639149039)
--(axis cs:2211840,0.0697109984084465)
--(axis cs:2232320,0.0707965392335382)
--(axis cs:2252800,0.0720157005611401)
--(axis cs:2273280,0.073311484405618)
--(axis cs:2293760,0.0746000751728532)
--(axis cs:2314240,0.0757767623033826)
--(axis cs:2334720,0.0767281450603532)
--(axis cs:2355200,0.077349191183618)
--(axis cs:2375680,0.0775611670564501)
--(axis cs:2396160,0.0773232047493682)
--(axis cs:2416640,0.0766319889418643)
--(axis cs:2437120,0.0755147462288635)
--(axis cs:2457600,0.0740276706928712)
--(axis cs:2478080,0.0722620084891678)
--(axis cs:2498560,0.0703445940695175)
--(axis cs:2519040,0.0684216693165085)
--(axis cs:2539520,0.0666331227512553)
--(axis cs:2560000,0.0650939666687248)
--(axis cs:2580480,0.0638878061821292)
--(axis cs:2600960,0.0630606940371155)
--(axis cs:2621440,0.0626082544012325)
--(axis cs:2641920,0.0624693535665698)
--(axis cs:2662400,0.0625438723603719)
--(axis cs:2682880,0.0627287410665192)
--(axis cs:2703360,0.0629455247475911)
--(axis cs:2723840,0.0631422314698498)
--(axis cs:2744320,0.0632799800924277)
--(axis cs:2764800,0.0633276308887419)
--(axis cs:2785280,0.0632721355798931)
--(axis cs:2805760,0.0631282626457118)
--(axis cs:2826240,0.0629309704557101)
--(axis cs:2846720,0.0627171269838656)
--(axis cs:2867200,0.0625136902692957)
--(axis cs:2887680,0.062334569085793)
--(axis cs:2908160,0.0621795926554042)
--(axis cs:2928640,0.0620371446395385)
--(axis cs:2949120,0.0618947645722417)
--(axis cs:2969600,0.0617521169321899)
--(axis cs:2990080,0.0616258256944635)
--(axis cs:3010560,0.0615436385697293)
--(axis cs:3031040,0.0615344557515205)
--(axis cs:3051520,0.0616210893622157)
--(axis cs:3072000,0.0618182281314207)
--(axis cs:3092480,0.062133550456373)
--(axis cs:3112960,0.062567955269593)
--(axis cs:3133440,0.0631128323445158)
--(axis cs:3153920,0.0637463274184369)
--(axis cs:3174400,0.0644324829764692)
--(axis cs:3194880,0.0651243376703917)
--(axis cs:3215360,0.0657702408765389)
--(axis cs:3235840,0.0663227133651149)
--(axis cs:3256320,0.0667478353091612)
--(axis cs:3276800,0.0670293777941288)
--(axis cs:3297280,0.0671647046380602)
--(axis cs:3317760,0.0671591554620612)
--(axis cs:3338240,0.0670261768597627)
--(axis cs:3358720,0.0667884993284207)
--(axis cs:3379200,0.0664709923251652)
--(axis cs:3399680,0.0660897068324167)
--(axis cs:3420160,0.0656536028229552)
--(axis cs:3440640,0.0651810020300121)
--(axis cs:3461120,0.0647114245119253)
--(axis cs:3481600,0.0642989132360792)
--(axis cs:3502080,0.0639979235457563)
--(axis cs:3522560,0.0638593818701201)
--(axis cs:3543040,0.0639364511672)
--(axis cs:3563520,0.0642843404070693)
--(axis cs:3584000,0.0649491799162158)
--(axis cs:3604480,0.0659559533101186)
--(axis cs:3624960,0.0673038985786382)
--(axis cs:3645440,0.0689680504686555)
--(axis cs:3665920,0.0709039603455443)
--(axis cs:3686400,0.0730538424107131)
--(axis cs:3706880,0.0753485502077835)
--(axis cs:3727360,0.0776994653411569)
--(axis cs:3747840,0.079987529730907)
--(axis cs:3768320,0.0820695847195577)
--(axis cs:3788800,0.0838117438280487)
--(axis cs:3809280,0.0851300287359105)
--(axis cs:3829760,0.0860064042609844)
--(axis cs:3850240,0.0864734829539732)
--(axis cs:3870720,0.0865919335034545)
--(axis cs:3891200,0.0864383048267063)
--(axis cs:3911680,0.0860959893389215)
--(axis cs:3932160,0.085642772036165)
--(axis cs:3952640,0.0851466718018768)
--(axis cs:3973120,0.0846721918958255)
--(axis cs:3993600,0.0842755289511326)
--(axis cs:4014080,0.0839822299083327)
--(axis cs:4034560,0.0837750556510198)
--(axis cs:4055040,0.0836117749917038)
--(axis cs:4075520,0.0834514073481807)
--(axis cs:4096000,0.0832624876651552)
--(axis cs:4116480,0.0830215435811174)
--(axis cs:4136960,0.082718978745712)
--(axis cs:4157440,0.0823610122349947)
--(axis cs:4177920,0.0819566395416509)
--(axis cs:4198400,0.081512899129022)
--(axis cs:4218880,0.0810562870203368)
--(axis cs:4239360,0.0806482117697895)
--(axis cs:4259840,0.0803591604733798)
--(axis cs:4280320,0.0802283331209346)
--(axis cs:4300800,0.0802593748159785)
--(axis cs:4321280,0.0804466466910406)
--(axis cs:4341760,0.0807891616745871)
--(axis cs:4362240,0.0812839007417723)
--(axis cs:4382720,0.0819189855095988)
--(axis cs:4403200,0.0826694832515627)
--(axis cs:4423680,0.0834918564874263)
--(axis cs:4444160,0.0843272104944168)
--(axis cs:4464640,0.085119783279606)
--(axis cs:4485120,0.0858386067713648)
--(axis cs:4505600,0.0864843621008339)
--(axis cs:4526080,0.0870746000855289)
--(axis cs:4546560,0.087617981138045)
--(axis cs:4567040,0.0880959194638769)
--(axis cs:4587520,0.0884637073365616)
--(axis cs:4608000,0.0886684644490754)
--(axis cs:4628480,0.0886693401886163)
--(axis cs:4648960,0.0884460463982099)
--(axis cs:4669440,0.0879946282596456)
--(axis cs:4689920,0.0873211004080738)
--(axis cs:4710400,0.0864421767265996)
--(axis cs:4730880,0.0853914186906223)
--(axis cs:4751360,0.0842226151406361)
--(axis cs:4771840,0.0830057724736351)
--(axis cs:4792320,0.0818176655327966)
--(axis cs:4812800,0.0807293313633278)
--(axis cs:4833280,0.0797916224219503)
--(axis cs:4853760,0.0790263434986217)
--(axis cs:4874240,0.0784333377446417)
--(axis cs:4894720,0.0780078214227773)
--(axis cs:4915200,0.0777473564434375)
--(axis cs:4935680,0.07763924425117)
--(axis cs:4956160,0.0776450668568159)
--(axis cs:4976640,0.0777037360463364)
--(axis cs:4997120,0.0777527040835647)
--(axis cs:4997120,0.0828891403154149)
--(axis cs:4997120,0.0828891403154149)
--(axis cs:4976640,0.0827409802703087)
--(axis cs:4956160,0.0824866622451963)
--(axis cs:4935680,0.0821874323261581)
--(axis cs:4915200,0.0819093029256154)
--(axis cs:4894720,0.0817213720652362)
--(axis cs:4874240,0.0816874786926687)
--(axis cs:4853760,0.081852729647748)
--(axis cs:4833280,0.0822403750531452)
--(axis cs:4812800,0.0828551740283496)
--(axis cs:4792320,0.0836826029356675)
--(axis cs:4771840,0.0846875818459956)
--(axis cs:4751360,0.0858178598682943)
--(axis cs:4730880,0.0870069468460314)
--(axis cs:4710400,0.0881750145872261)
--(axis cs:4689920,0.0892355527312201)
--(axis cs:4669440,0.0901098159949834)
--(axis cs:4648960,0.090738393966371)
--(axis cs:4628480,0.0910818065684215)
--(axis cs:4608000,0.0911195590861646)
--(axis cs:4587520,0.0908574770970697)
--(axis cs:4567040,0.0903336431344987)
--(axis cs:4546560,0.089610201306624)
--(axis cs:4526080,0.0887601457710495)
--(axis cs:4505600,0.0878644623074268)
--(axis cs:4485120,0.0870113272072988)
--(axis cs:4464640,0.0862790771800209)
--(axis cs:4444160,0.0857106818804421)
--(axis cs:4423680,0.0853069612195942)
--(axis cs:4403200,0.0850461458913867)
--(axis cs:4382720,0.0849079828497872)
--(axis cs:4362240,0.0848844138716126)
--(axis cs:4341760,0.0849801785312925)
--(axis cs:4321280,0.0852052800522469)
--(axis cs:4300800,0.0855535560791429)
--(axis cs:4280320,0.0859817245639035)
--(axis cs:4259840,0.0864190590518406)
--(axis cs:4239360,0.086800794853994)
--(axis cs:4218880,0.0870848385688436)
--(axis cs:4198400,0.0872475992974514)
--(axis cs:4177920,0.0872894521225798)
--(axis cs:4157440,0.0872480218262961)
--(axis cs:4136960,0.0871876755482397)
--(axis cs:4116480,0.0871649868302581)
--(axis cs:4096000,0.0872041062249735)
--(axis cs:4075520,0.0873022672933177)
--(axis cs:4055040,0.0874528245872892)
--(axis cs:4034560,0.0876618705896003)
--(axis cs:4014080,0.0879443840701913)
--(axis cs:3993600,0.0883019540873936)
--(axis cs:3973120,0.0887014717387336)
--(axis cs:3952640,0.0890775773736154)
--(axis cs:3932160,0.0893579034292722)
--(axis cs:3911680,0.0894825746031066)
--(axis cs:3891200,0.0894015328749881)
--(axis cs:3870720,0.089066395494494)
--(axis cs:3850240,0.0884375298882581)
--(axis cs:3829760,0.0875022964696249)
--(axis cs:3809280,0.0862836328680793)
--(axis cs:3788800,0.0848271957605578)
--(axis cs:3768320,0.0831770590423229)
--(axis cs:3747840,0.0813630560579769)
--(axis cs:3727360,0.079410493861086)
--(axis cs:3706880,0.0773588371330323)
--(axis cs:3686400,0.0752697598042429)
--(axis cs:3665920,0.073220515766705)
--(axis cs:3645440,0.0712929138706354)
--(axis cs:3624960,0.0695647121623114)
--(axis cs:3604480,0.0681016424168776)
--(axis cs:3584000,0.0669495229535507)
--(axis cs:3563520,0.0661324886435828)
--(axis cs:3543040,0.0656568751631506)
--(axis cs:3522560,0.0655114694933082)
--(axis cs:3502080,0.0656630928236863)
--(axis cs:3481600,0.0660585885139601)
--(axis cs:3461120,0.0666349327330032)
--(axis cs:3440640,0.06732668806532)
--(axis cs:3420160,0.0680664771713887)
--(axis cs:3399680,0.0687849652591668)
--(axis cs:3379200,0.0694159517679055)
--(axis cs:3358720,0.0699046393184819)
--(axis cs:3338240,0.070212976347873)
--(axis cs:3317760,0.0703171516670876)
--(axis cs:3297280,0.0702011262832424)
--(axis cs:3276800,0.0698553672736366)
--(axis cs:3256320,0.0692827838771686)
--(axis cs:3235840,0.0685066294363238)
--(axis cs:3215360,0.0675755817959673)
--(axis cs:3194880,0.0665612048061785)
--(axis cs:3174400,0.0655451459322184)
--(axis cs:3153920,0.0646025025585123)
--(axis cs:3133440,0.0637898282128945)
--(axis cs:3112960,0.0631402712884017)
--(axis cs:3092480,0.062664099677036)
--(axis cs:3072000,0.0623523127917987)
--(axis cs:3051520,0.0621806705442143)
--(axis cs:3031040,0.0621140953012962)
--(axis cs:3010560,0.0621157818174494)
--(axis cs:2990080,0.0621621994669082)
--(axis cs:2969600,0.0622556339967277)
--(axis cs:2949120,0.0624225888696269)
--(axis cs:2928640,0.0626961700839999)
--(axis cs:2908160,0.0630938347786582)
--(axis cs:2887680,0.0636040103575074)
--(axis cs:2867200,0.0641856813077173)
--(axis cs:2846720,0.0647751584236993)
--(axis cs:2826240,0.0652949088709774)
--(axis cs:2805760,0.0656667628853086)
--(axis cs:2785280,0.0658300984215401)
--(axis cs:2764800,0.0657557982713214)
--(axis cs:2744320,0.0654502433401498)
--(axis cs:2723840,0.0649578471654947)
--(axis cs:2703360,0.0643664617047657)
--(axis cs:2682880,0.0638020803836919)
--(axis cs:2662400,0.0634025176499462)
--(axis cs:2641920,0.0632827460463673)
--(axis cs:2621440,0.0635137928223826)
--(axis cs:2600960,0.0641223608630542)
--(axis cs:2580480,0.0651009072784996)
--(axis cs:2560000,0.0664153514170144)
--(axis cs:2539520,0.0680071226526435)
--(axis cs:2519040,0.0697934995342336)
--(axis cs:2498560,0.071671007248314)
--(axis cs:2478080,0.0735239786315706)
--(axis cs:2457600,0.075236531904242)
--(axis cs:2437120,0.0767029338765569)
--(axis cs:2416640,0.0778338514177676)
--(axis cs:2396160,0.0785617064588141)
--(axis cs:2375680,0.0788485675279163)
--(axis cs:2355200,0.078694979253237)
--(axis cs:2334720,0.0781437878408336)
--(axis cs:2314240,0.0772746059725173)
--(axis cs:2293760,0.0761918187328474)
--(axis cs:2273280,0.0750110459346302)
--(axis cs:2252800,0.0738429278009231)
--(axis cs:2232320,0.0727759061923189)
--(axis cs:2211840,0.0718692971004512)
--(axis cs:2191360,0.071159607976707)
--(axis cs:2170880,0.0706643012031369)
--(axis cs:2150400,0.0703708418134355)
--(axis cs:2129920,0.0702256721846466)
--(axis cs:2109440,0.0701463032082997)
--(axis cs:2088960,0.0700522210083172)
--(axis cs:2068480,0.0698850090359975)
--(axis cs:2048000,0.0696045752114044)
--(axis cs:2027520,0.0691819384213959)
--(axis cs:2007040,0.0686076800818577)
--(axis cs:1986560,0.0679070211495633)
--(axis cs:1966080,0.0671444301331712)
--(axis cs:1945600,0.0664165948036355)
--(axis cs:1925120,0.0658397978770534)
--(axis cs:1904640,0.0655323239123211)
--(axis cs:1884160,0.0655902236598192)
--(axis cs:1863680,0.0660596650898941)
--(axis cs:1843200,0.0669188251604817)
--(axis cs:1822720,0.0680868521911864)
--(axis cs:1802240,0.0694610959463769)
--(axis cs:1781760,0.0709553087355977)
--(axis cs:1761280,0.0725099011886652)
--(axis cs:1740800,0.0740765464817998)
--(axis cs:1720320,0.0756025033903093)
--(axis cs:1699840,0.0770320851128646)
--(axis cs:1679360,0.0783228132412166)
--(axis cs:1658880,0.0794628809525519)
--(axis cs:1638400,0.0804775538951479)
--(axis cs:1617920,0.0814213194609165)
--(axis cs:1597440,0.082359836689973)
--(axis cs:1576960,0.0833482195600338)
--(axis cs:1556480,0.0844139778949599)
--(axis cs:1536000,0.0855524285696938)
--(axis cs:1515520,0.0867332622399608)
--(axis cs:1495040,0.087908400933735)
--(axis cs:1474560,0.0890158213264633)
--(axis cs:1454080,0.0899851350799681)
--(axis cs:1433600,0.0907510203936476)
--(axis cs:1413120,0.0912710413376275)
--(axis cs:1392640,0.0915397335951044)
--(axis cs:1372160,0.0915945799045889)
--(axis cs:1351680,0.0915128934354937)
--(axis cs:1331200,0.091399347730181)
--(axis cs:1310720,0.0913666870201575)
--(axis cs:1290240,0.0915162841645814)
--(axis cs:1269760,0.0919249285086344)
--(axis cs:1249280,0.0926392850511052)
--(axis cs:1228800,0.0936750256949234)
--(axis cs:1208320,0.0950165518478313)
--(axis cs:1187840,0.09661611185282)
--(axis cs:1167360,0.0983965310291724)
--(axis cs:1146880,0.100261196107825)
--(axis cs:1126400,0.102108754836972)
--(axis cs:1105920,0.103847411909695)
--(axis cs:1085440,0.105406265371894)
--(axis cs:1064960,0.106740457857004)
--(axis cs:1044480,0.107825426613119)
--(axis cs:1024000,0.10864163962357)
--(axis cs:1003520,0.10916143129319)
--(axis cs:983040,0.109351414059568)
--(axis cs:962560,0.109191461241334)
--(axis cs:942080,0.108696198596995)
--(axis cs:921600,0.107923155290973)
--(axis cs:901120,0.10696517912726)
--(axis cs:880640,0.105936296653112)
--(axis cs:860160,0.104959087422743)
--(axis cs:839680,0.104154248651705)
--(axis cs:819200,0.103626731221272)
--(axis cs:798720,0.10344547502386)
--(axis cs:778240,0.103625477191195)
--(axis cs:757760,0.104123893041549)
--(axis cs:737280,0.104847060258875)
--(axis cs:716800,0.105660272896095)
--(axis cs:696320,0.106403693177563)
--(axis cs:675840,0.106921796946963)
--(axis cs:655360,0.107102751718871)
--(axis cs:634880,0.106909846206588)
--(axis cs:614400,0.106387019243129)
--(axis cs:593920,0.105645128283733)
--(axis cs:573440,0.104850872428777)
--(axis cs:552960,0.104216858467678)
--(axis cs:532480,0.103974435254362)
--(axis cs:512000,0.104337222213344)
--(axis cs:491520,0.105487602078681)
--(axis cs:471040,0.107593849543974)
--(axis cs:450560,0.110827178740043)
--(axis cs:430080,0.115348391118325)
--(axis cs:409600,0.121269984198722)
--(axis cs:389120,0.128623361278371)
--(axis cs:368640,0.137344577628096)
--(axis cs:348160,0.147276169525171)
--(axis cs:327680,0.158199206093836)
--(axis cs:307200,0.169919798644937)
--(axis cs:286720,0.182362168968299)
--(axis cs:266240,0.195542924822654)
--(axis cs:245760,0.209402844920781)
--(axis cs:225280,0.223652633950467)
--(axis cs:204800,0.237784256342171)
--(axis cs:184320,0.251216686146247)
--(axis cs:163840,0.263472687021923)
--(axis cs:143360,0.274322694907618)
--(axis cs:122880,0.283815330843955)
--(axis cs:102400,0.292126062002881)
--(axis cs:81920,0.299330619393481)
--(axis cs:61440,0.305315193923754)
--(axis cs:40960,0.309881056349996)
--(axis cs:20480,0.312904715522919)
--(axis cs:0,0.314390242153105)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.257865695530233)
--(axis cs:0,0.221662556572301)
--(axis cs:20480,0.219928686869699)
--(axis cs:40960,0.21644826132173)
--(axis cs:61440,0.211277683944454)
--(axis cs:81920,0.204622330596666)
--(axis cs:102400,0.196826038636817)
--(axis cs:122880,0.188262495643409)
--(axis cs:143360,0.179244282533831)
--(axis cs:163840,0.17005336156177)
--(axis cs:184320,0.161015347464748)
--(axis cs:204800,0.152489833300624)
--(axis cs:225280,0.144790933715558)
--(axis cs:245760,0.138121432620656)
--(axis cs:266240,0.132537463489924)
--(axis cs:286720,0.1279345239812)
--(axis cs:307200,0.124078934968214)
--(axis cs:327680,0.120688177591919)
--(axis cs:348160,0.117515324998332)
--(axis cs:368640,0.114388592839899)
--(axis cs:389120,0.111203788675246)
--(axis cs:409600,0.107912870595258)
--(axis cs:430080,0.104524848243534)
--(axis cs:450560,0.101089823730798)
--(axis cs:471040,0.0976633678650574)
--(axis cs:491520,0.0942981702377902)
--(axis cs:512000,0.0910712748089009)
--(axis cs:532480,0.0880954695004163)
--(axis cs:552960,0.0854872283578254)
--(axis cs:573440,0.0833261900428583)
--(axis cs:593920,0.0816475326014483)
--(axis cs:614400,0.0804663384877286)
--(axis cs:634880,0.07979418421832)
--(axis cs:655360,0.0796121922945433)
--(axis cs:675840,0.0798215858076919)
--(axis cs:696320,0.0802435093702712)
--(axis cs:716800,0.0806972808715704)
--(axis cs:737280,0.0810796623323368)
--(axis cs:757760,0.0813517784918408)
--(axis cs:778240,0.0814613675093041)
--(axis cs:798720,0.0813132761305165)
--(axis cs:819200,0.0808244748545638)
--(axis cs:839680,0.0799865107231838)
--(axis cs:860160,0.078862615303411)
--(axis cs:880640,0.0775292415705409)
--(axis cs:901120,0.0760240030715317)
--(axis cs:921600,0.0743412089933871)
--(axis cs:942080,0.0724615012055988)
--(axis cs:962560,0.0703800707538177)
--(axis cs:983040,0.0681221749694898)
--(axis cs:1003520,0.0657517029386367)
--(axis cs:1024000,0.0633708641987643)
--(axis cs:1044480,0.0611056439868447)
--(axis cs:1064960,0.0590819316486872)
--(axis cs:1085440,0.0574023564121804)
--(axis cs:1105920,0.0561305579741292)
--(axis cs:1126400,0.0552867048895873)
--(axis cs:1146880,0.0548534705180937)
--(axis cs:1167360,0.0547839018596864)
--(axis cs:1187840,0.0550060036165032)
--(axis cs:1208320,0.0554297729075524)
--(axis cs:1228800,0.0559608584449111)
--(axis cs:1249280,0.0565132466568657)
--(axis cs:1269760,0.0570142662854005)
--(axis cs:1290240,0.0574053065304864)
--(axis cs:1310720,0.0576424857312085)
--(axis cs:1331200,0.0576952951713336)
--(axis cs:1351680,0.0575425601899774)
--(axis cs:1372160,0.0571707123807766)
--(axis cs:1392640,0.0565785959055682)
--(axis cs:1413120,0.0557843542091125)
--(axis cs:1433600,0.0548255621348898)
--(axis cs:1454080,0.053751146404763)
--(axis cs:1474560,0.0526129245076016)
--(axis cs:1495040,0.0514623433684725)
--(axis cs:1515520,0.0503506192254778)
--(axis cs:1536000,0.0493297194275907)
--(axis cs:1556480,0.0484524556608908)
--(axis cs:1576960,0.0477680542707017)
--(axis cs:1597440,0.0473138498716136)
--(axis cs:1617920,0.0471107301721671)
--(axis cs:1638400,0.0471648747455242)
--(axis cs:1658880,0.0474679618036645)
--(axis cs:1679360,0.0479918181347013)
--(axis cs:1699840,0.0486848667495823)
--(axis cs:1720320,0.0494762279560905)
--(axis cs:1740800,0.0502851683126004)
--(axis cs:1761280,0.051033733571357)
--(axis cs:1781760,0.0516604230039983)
--(axis cs:1802240,0.0521280472587843)
--(axis cs:1822720,0.0524217222083121)
--(axis cs:1843200,0.0525424248796199)
--(axis cs:1863680,0.0525013268123052)
--(axis cs:1884160,0.0523154291769652)
--(axis cs:1904640,0.0520071837668458)
--(axis cs:1925120,0.051608396807556)
--(axis cs:1945600,0.0511582356523247)
--(axis cs:1966080,0.050690531195321)
--(axis cs:1986560,0.050224571643676)
--(axis cs:2007040,0.0497718816664174)
--(axis cs:2027520,0.0493471481676998)
--(axis cs:2048000,0.0489643394309421)
--(axis cs:2068480,0.0486210407042521)
--(axis cs:2088960,0.0482919233201146)
--(axis cs:2109440,0.0479418791039006)
--(axis cs:2129920,0.0475473189731385)
--(axis cs:2150400,0.0471077056822797)
--(axis cs:2170880,0.0466419420413811)
--(axis cs:2191360,0.0461767969046789)
--(axis cs:2211840,0.0457371887966753)
--(axis cs:2232320,0.0453440612032838)
--(axis cs:2252800,0.0450186639863614)
--(axis cs:2273280,0.044785627784261)
--(axis cs:2293760,0.0446690140528533)
--(axis cs:2314240,0.0446842167361567)
--(axis cs:2334720,0.0448331934015887)
--(axis cs:2355200,0.0451060240437787)
--(axis cs:2375680,0.0454857343501584)
--(axis cs:2396160,0.0459522377913698)
--(axis cs:2416640,0.0464841567310827)
--(axis cs:2437120,0.0470600013153608)
--(axis cs:2457600,0.0476603493173883)
--(axis cs:2478080,0.0482701912552836)
--(axis cs:2498560,0.0488783764219255)
--(axis cs:2519040,0.0494727874668142)
--(axis cs:2539520,0.0500341990073881)
--(axis cs:2560000,0.0505338188367913)
--(axis cs:2580480,0.0509374544189923)
--(axis cs:2600960,0.0512142763539472)
--(axis cs:2621440,0.0513430769870947)
--(axis cs:2641920,0.0513118507686885)
--(axis cs:2662400,0.0511157245568126)
--(axis cs:2682880,0.0507594743682779)
--(axis cs:2703360,0.0502607575897757)
--(axis cs:2723840,0.0496477647379073)
--(axis cs:2744320,0.0489530255414529)
--(axis cs:2764800,0.0482080034983324)
--(axis cs:2785280,0.0474407850795153)
--(axis cs:2805760,0.0466783406529336)
--(axis cs:2826240,0.0459531021240689)
--(axis cs:2846720,0.0453094302187736)
--(axis cs:2867200,0.0448021575143191)
--(axis cs:2887680,0.0444846205453501)
--(axis cs:2908160,0.0443964902533389)
--(axis cs:2928640,0.0445598368131718)
--(axis cs:2949120,0.0449747535345937)
--(axis cs:2969600,0.0456095293448921)
--(axis cs:2990080,0.0464002833788906)
--(axis cs:3010560,0.0472650198619511)
--(axis cs:3031040,0.0481097147169251)
--(axis cs:3051520,0.04882172157132)
--(axis cs:3072000,0.0492809240195567)
--(axis cs:3092480,0.0494030180554347)
--(axis cs:3112960,0.0491787904246318)
--(axis cs:3133440,0.0486717019436959)
--(axis cs:3153920,0.0479811595094045)
--(axis cs:3174400,0.0471977869414903)
--(axis cs:3194880,0.0463722557015238)
--(axis cs:3215360,0.0455165911119093)
--(axis cs:3235840,0.0446377318859401)
--(axis cs:3256320,0.0437715821540521)
--(axis cs:3276800,0.0429806651821064)
--(axis cs:3297280,0.0423143258199487)
--(axis cs:3317760,0.0417734025953565)
--(axis cs:3338240,0.041317669762585)
--(axis cs:3358720,0.040905738394513)
--(axis cs:3379200,0.04052733104806)
--(axis cs:3399680,0.0402025895807447)
--(axis cs:3420160,0.039956368364588)
--(axis cs:3440640,0.0397929611451694)
--(axis cs:3461120,0.0396927486862313)
--(axis cs:3481600,0.0396294298355677)
--(axis cs:3502080,0.0395863714970034)
--(axis cs:3522560,0.0395583372801551)
--(axis cs:3543040,0.0395460060106299)
--(axis cs:3563520,0.0395557392802484)
--(axis cs:3584000,0.0396039749498227)
--(axis cs:3604480,0.0397173418361201)
--(axis cs:3624960,0.0399251421191935)
--(axis cs:3645440,0.0402496372643792)
--(axis cs:3665920,0.0407007005522126)
--(axis cs:3686400,0.0412757438159251)
--(axis cs:3706880,0.0419623102829443)
--(axis cs:3727360,0.0427403449336591)
--(axis cs:3747840,0.0435813372857539)
--(axis cs:3768320,0.0444466782075829)
--(axis cs:3788800,0.0452919921470279)
--(axis cs:3809280,0.046074963769936)
--(axis cs:3829760,0.0467573230882326)
--(axis cs:3850240,0.0473041762251284)
--(axis cs:3870720,0.0476873041443694)
--(axis cs:3891200,0.0478825475355519)
--(axis cs:3911680,0.0478579466088345)
--(axis cs:3932160,0.0475776168957425)
--(axis cs:3952640,0.0470338491162421)
--(axis cs:3973120,0.0462759369116557)
--(axis cs:3993600,0.0453991630288028)
--(axis cs:4014080,0.0445008685872707)
--(axis cs:4034560,0.0436468222534805)
--(axis cs:4055040,0.0428745265614571)
--(axis cs:4075520,0.042213529358523)
--(axis cs:4096000,0.0416892239751567)
--(axis cs:4116480,0.0413071217440205)
--(axis cs:4136960,0.0410408929129647)
--(axis cs:4157440,0.0408394054645126)
--(axis cs:4177920,0.0406456245118754)
--(axis cs:4198400,0.040412408470754)
--(axis cs:4218880,0.0401085750862571)
--(axis cs:4239360,0.0397189146040264)
--(axis cs:4259840,0.0392447913695112)
--(axis cs:4280320,0.0387056968634248)
--(axis cs:4300800,0.0381367298754025)
--(axis cs:4321280,0.0375795950414015)
--(axis cs:4341760,0.0370723029772212)
--(axis cs:4362240,0.0366445832114537)
--(axis cs:4382720,0.0363177306599336)
--(axis cs:4403200,0.0361026028158503)
--(axis cs:4423680,0.0359966887443961)
--(axis cs:4444160,0.0359871137703763)
--(axis cs:4464640,0.036058723827653)
--(axis cs:4485120,0.0361987208865425)
--(axis cs:4505600,0.0363950653085166)
--(axis cs:4526080,0.0366339996874947)
--(axis cs:4546560,0.0369001968710842)
--(axis cs:4567040,0.0371779372133383)
--(axis cs:4587520,0.0374510266747218)
--(axis cs:4608000,0.0377013439887706)
--(axis cs:4628480,0.0379080134690714)
--(axis cs:4648960,0.0380491939665046)
--(axis cs:4669440,0.0381067150049335)
--(axis cs:4689920,0.0380729484393303)
--(axis cs:4710400,0.0379570087415884)
--(axis cs:4730880,0.0377843942179047)
--(axis cs:4751360,0.0375885971850992)
--(axis cs:4771840,0.0374014914574995)
--(axis cs:4792320,0.0372477916164908)
--(axis cs:4812800,0.0371406919212679)
--(axis cs:4833280,0.0370769485686182)
--(axis cs:4853760,0.0370373072900497)
--(axis cs:4874240,0.0369962458100624)
--(axis cs:4894720,0.0369352970279384)
--(axis cs:4915200,0.0368508956496841)
--(axis cs:4935680,0.0367535345053327)
--(axis cs:4956160,0.0366611097698265)
--(axis cs:4976640,0.0365907934868521)
--(axis cs:4997120,0.0365534971139783)
--(axis cs:4997120,0.0372712316754279)
--(axis cs:4997120,0.0372712316754279)
--(axis cs:4976640,0.0372652839519378)
--(axis cs:4956160,0.0372552123609126)
--(axis cs:4935680,0.0372441703589524)
--(axis cs:4915200,0.037237741081376)
--(axis cs:4894720,0.0372457051298233)
--(axis cs:4874240,0.0372803054858812)
--(axis cs:4853760,0.0373505575424034)
--(axis cs:4833280,0.0374576379472063)
--(axis cs:4812800,0.0375948114065952)
--(axis cs:4792320,0.0377500598628918)
--(axis cs:4771840,0.0379089352126359)
--(axis cs:4751360,0.0380579982305314)
--(axis cs:4730880,0.0381884820009409)
--(axis cs:4710400,0.038296878843147)
--(axis cs:4689920,0.0383807171566544)
--(axis cs:4669440,0.0384329193109014)
--(axis cs:4648960,0.0384407101479038)
--(axis cs:4628480,0.038390978934912)
--(axis cs:4608000,0.0382774301026711)
--(axis cs:4587520,0.0381036967917013)
--(axis cs:4567040,0.0378820063519635)
--(axis cs:4546560,0.0376308657665203)
--(axis cs:4526080,0.0373735707280336)
--(axis cs:4505600,0.0371365572679243)
--(axis cs:4485120,0.0369462380697217)
--(axis cs:4464640,0.0368246896244123)
--(axis cs:4444160,0.0367863895515108)
--(axis cs:4423680,0.0368380725172777)
--(axis cs:4403200,0.0369806579955724)
--(axis cs:4382720,0.0372102776756237)
--(axis cs:4362240,0.0375176593675538)
--(axis cs:4341760,0.0378878070073433)
--(axis cs:4321280,0.038301038408732)
--(axis cs:4300800,0.038734527173538)
--(axis cs:4280320,0.0391647597309599)
--(axis cs:4259840,0.0395725034274594)
--(axis cs:4239360,0.039949545049839)
--(axis cs:4218880,0.0403041444556932)
--(axis cs:4198400,0.0406635297855757)
--(axis cs:4177920,0.0410717265733723)
--(axis cs:4157440,0.0415807501848684)
--(axis cs:4136960,0.0422373880631278)
--(axis cs:4116480,0.0430725339190473)
--(axis cs:4096000,0.0440979002355913)
--(axis cs:4075520,0.0453090505629725)
--(axis cs:4055040,0.0466881848288009)
--(axis cs:4034560,0.0481955876064539)
--(axis cs:4014080,0.0497511084282421)
--(axis cs:3993600,0.0512313360124997)
--(axis cs:3973120,0.0524995237585111)
--(axis cs:3952640,0.0534431862498072)
--(axis cs:3932160,0.0539885596505408)
--(axis cs:3911680,0.054103736405461)
--(axis cs:3891200,0.0538070182161081)
--(axis cs:3870720,0.0531602013182903)
--(axis cs:3850240,0.0522360639139472)
--(axis cs:3829760,0.051093461280002)
--(axis cs:3809280,0.0497830283335311)
--(axis cs:3788800,0.0483623869454142)
--(axis cs:3768320,0.0468978194636846)
--(axis cs:3747840,0.0454573491636731)
--(axis cs:3727360,0.0441053650224677)
--(axis cs:3706880,0.0428979510828281)
--(axis cs:3686400,0.0418774233581358)
--(axis cs:3665920,0.0410678441965767)
--(axis cs:3645440,0.0404733427019836)
--(axis cs:3624960,0.0400809824650252)
--(axis cs:3604480,0.0398681788412299)
--(axis cs:3584000,0.0398104967651096)
--(axis cs:3563520,0.0398844792666115)
--(axis cs:3543040,0.0400665934737725)
--(axis cs:3522560,0.0403341260307845)
--(axis cs:3502080,0.0406701305228742)
--(axis cs:3481600,0.0410677549498095)
--(axis cs:3461120,0.0415288232603659)
--(axis cs:3440640,0.0420569481592796)
--(axis cs:3420160,0.0426528572698095)
--(axis cs:3399680,0.043318976823945)
--(axis cs:3379200,0.0440688685950381)
--(axis cs:3358720,0.0449251580657672)
--(axis cs:3338240,0.0458986904284287)
--(axis cs:3317760,0.0469679041710079)
--(axis cs:3297280,0.048087018142618)
--(axis cs:3276800,0.0492253488113212)
--(axis cs:3256320,0.0503951866474241)
--(axis cs:3235840,0.0516242522186607)
--(axis cs:3215360,0.052897525299905)
--(axis cs:3194880,0.0541381810257078)
--(axis cs:3174400,0.0552436703721494)
--(axis cs:3153920,0.0561228943289389)
--(axis cs:3133440,0.056699354574402)
--(axis cs:3112960,0.0569048368318296)
--(axis cs:3092480,0.0566947394674139)
--(axis cs:3072000,0.0560786758058988)
--(axis cs:3051520,0.0551362047485757)
--(axis cs:3031040,0.0539929139871322)
--(axis cs:3010560,0.0527736645006729)
--(axis cs:2990080,0.0515764483326139)
--(axis cs:2969600,0.0504767777679331)
--(axis cs:2949120,0.049536140520701)
--(axis cs:2928640,0.0488004050980146)
--(axis cs:2908160,0.0482979292242059)
--(axis cs:2887680,0.0480432766149193)
--(axis cs:2867200,0.0480396443694851)
--(axis cs:2846720,0.0482746607923924)
--(axis cs:2826240,0.0487137637427606)
--(axis cs:2805760,0.049302276985124)
--(axis cs:2785280,0.0499799953992451)
--(axis cs:2764800,0.0506958109170931)
--(axis cs:2744320,0.0514072811455472)
--(axis cs:2723840,0.052068726957084)
--(axis cs:2703360,0.052625718399933)
--(axis cs:2682880,0.0530269600522055)
--(axis cs:2662400,0.0532424512511098)
--(axis cs:2641920,0.053268390484756)
--(axis cs:2621440,0.053115675386381)
--(axis cs:2600960,0.0527966067605069)
--(axis cs:2580480,0.0523224539348921)
--(axis cs:2560000,0.0517107973638473)
--(axis cs:2539520,0.0509929717272449)
--(axis cs:2519040,0.0502130590751123)
--(axis cs:2498560,0.0494187477645222)
--(axis cs:2478080,0.0486513662372997)
--(axis cs:2457600,0.0479400947015706)
--(axis cs:2437120,0.047300040105297)
--(axis cs:2416640,0.0467338145002484)
--(axis cs:2396160,0.0462374076219004)
--(axis cs:2375680,0.0458084335245957)
--(axis cs:2355200,0.0454521954423508)
--(axis cs:2334720,0.0451824060532392)
--(axis cs:2314240,0.045017109150554)
--(axis cs:2293760,0.0449737504521427)
--(axis cs:2273280,0.0450668581156487)
--(axis cs:2252800,0.0453070718940618)
--(axis cs:2232320,0.0456976677005369)
--(axis cs:2211840,0.0462287307087313)
--(axis cs:2191360,0.0468741943525952)
--(axis cs:2170880,0.047595051280497)
--(axis cs:2150400,0.0483463969889391)
--(axis cs:2129920,0.0490853051869439)
--(axis cs:2109440,0.0497792665644641)
--(axis cs:2088960,0.0504121476821466)
--(axis cs:2068480,0.0509818195989895)
--(axis cs:2048000,0.0514932656802797)
--(axis cs:2027520,0.0519583175044928)
--(axis cs:2007040,0.0523979549393184)
--(axis cs:1986560,0.0528315619413725)
--(axis cs:1966080,0.0532588070060269)
--(axis cs:1945600,0.0536574945667368)
--(axis cs:1925120,0.0539974519362611)
--(axis cs:1904640,0.0542473568736093)
--(axis cs:1884160,0.0543702943047911)
--(axis cs:1863680,0.0543271883275428)
--(axis cs:1843200,0.0540929874494849)
--(axis cs:1822720,0.053670150866596)
--(axis cs:1802240,0.0530911173895436)
--(axis cs:1781760,0.0524126571602271)
--(axis cs:1761280,0.0517016283886955)
--(axis cs:1740800,0.0510141596837683)
--(axis cs:1720320,0.0503819966819536)
--(axis cs:1699840,0.0498172503611466)
--(axis cs:1679360,0.0493293373014758)
--(axis cs:1658880,0.0489389880483834)
--(axis cs:1638400,0.0486803468866629)
--(axis cs:1617920,0.0485925073855699)
--(axis cs:1597440,0.0487081024054175)
--(axis cs:1576960,0.0490455272134291)
--(axis cs:1556480,0.0496049549722905)
--(axis cs:1536000,0.0503670062925522)
--(axis cs:1515520,0.0512967838825601)
--(axis cs:1495040,0.0523522571812242)
--(axis cs:1474560,0.0534887723278768)
--(axis cs:1454080,0.0546558692782987)
--(axis cs:1433600,0.0557930013888466)
--(axis cs:1413120,0.0568317516248353)
--(axis cs:1392640,0.0577057980321067)
--(axis cs:1372160,0.0583637210380532)
--(axis cs:1351680,0.058776371694678)
--(axis cs:1331200,0.0589351159634592)
--(axis cs:1310720,0.0588478359840295)
--(axis cs:1290240,0.0585413760236057)
--(axis cs:1269760,0.0580679398456239)
--(axis cs:1249280,0.0575048677071878)
--(axis cs:1228800,0.0569432275892361)
--(axis cs:1208320,0.0564725166244419)
--(axis cs:1187840,0.0561715032729465)
--(axis cs:1167360,0.0561062109903839)
--(axis cs:1146880,0.0563289262730639)
--(axis cs:1126400,0.0568754362395438)
--(axis cs:1105920,0.0577627007417392)
--(axis cs:1085440,0.0589874755399433)
--(axis cs:1064960,0.0605272962088254)
--(axis cs:1044480,0.0623487952846781)
--(axis cs:1024000,0.0644220967317136)
--(axis cs:1003520,0.0667277982298462)
--(axis cs:983040,0.0692459930798537)
--(axis cs:962560,0.0719361436688313)
--(axis cs:942080,0.07472846533846)
--(axis cs:921600,0.0775368263212823)
--(axis cs:901120,0.08027921815529)
--(axis cs:880640,0.0828839568130932)
--(axis cs:860160,0.0852743952652451)
--(axis cs:839680,0.087352258205158)
--(axis cs:819200,0.0890096638154679)
--(axis cs:798720,0.0901710313972426)
--(axis cs:778240,0.0908318149255715)
--(axis cs:757760,0.0910592070527804)
--(axis cs:737280,0.0909537084564565)
--(axis cs:716800,0.0906118923847707)
--(axis cs:696320,0.090130485122363)
--(axis cs:675840,0.0896385946400544)
--(axis cs:655360,0.0893079505189007)
--(axis cs:634880,0.0893269231366255)
--(axis cs:614400,0.0898644083215166)
--(axis cs:593920,0.091035445191017)
--(axis cs:573440,0.0928687850280128)
--(axis cs:552960,0.0952945244711571)
--(axis cs:532480,0.0981574913302317)
--(axis cs:512000,0.101247171554851)
--(axis cs:491520,0.104348400862518)
--(axis cs:471040,0.107296393064998)
--(axis cs:450560,0.109996431271363)
--(axis cs:430080,0.112413105766537)
--(axis cs:409600,0.114568153780064)
--(axis cs:389120,0.116557057406025)
--(axis cs:368640,0.118572960412167)
--(axis cs:348160,0.12092073894369)
--(axis cs:327680,0.123982659103584)
--(axis cs:307200,0.12812002858628)
--(axis cs:286720,0.133563579667084)
--(axis cs:266240,0.140374216536707)
--(axis cs:245760,0.148485977536846)
--(axis cs:225280,0.157773435762094)
--(axis cs:204800,0.168075610416098)
--(axis cs:184320,0.179180117214867)
--(axis cs:163840,0.190822740064509)
--(axis cs:143360,0.202715133140934)
--(axis cs:122880,0.21453342574975)
--(axis cs:102400,0.225846086895856)
--(axis cs:81920,0.236091870245807)
--(axis cs:61440,0.244703127992868)
--(axis cs:40960,0.25128557255308)
--(axis cs:20480,0.255678145909073)
--(axis cs:0,0.257865695530233)
--cycle;

\addplot [thick, blue]
table {%
0 0.290404726522343
20480 0.290648594954942
40960 0.291112093680704
61440 0.29175544009394
81920 0.292530157148457
102400 0.293380910976911
122880 0.294248540463238
143360 0.295077930003169
163840 0.295828182880613
184320 0.296481402836932
204800 0.29704579814483
225280 0.29755085852779
245760 0.298037680562653
266240 0.298549547826065
286720 0.299122843556598
307200 0.299773193861709
327680 0.300477971746001
348160 0.301167876244151
368640 0.301738554752094
389120 0.302076000424548
409600 0.30207920186587
430080 0.301671338120977
450560 0.300804299333975
471040 0.299465414646665
491520 0.297687070782892
512000 0.295550664190014
532480 0.293176717003004
552960 0.290703551194629
573440 0.288265019578801
593920 0.285976136888161
614400 0.283927003318576
634880 0.282178771382683
655360 0.280756016506663
675840 0.279638184341047
696320 0.278762660251047
716800 0.278049023194848
737280 0.277429312865451
757760 0.276851524018237
778240 0.276250416265739
798720 0.275523894141247
819200 0.274547511825517
839680 0.273211571768147
860160 0.271443215875948
880640 0.26920104194329
901120 0.26646391238829
921600 0.263239769641887
942080 0.259589220912881
962560 0.255639140246017
983040 0.251575924165302
1003520 0.247622478050069
1024000 0.24400287790009
1044480 0.240902490533935
1064960 0.23843533226875
1085440 0.23662674596902
1105920 0.235413650399767
1126400 0.234661662292009
1146880 0.234196782839264
1167360 0.23384567152415
1187840 0.23347286072643
1208320 0.233003317974525
1228800 0.232426394541211
1249280 0.23178671623108
1269760 0.231170204170475
1290240 0.230688152478172
1310720 0.230457208301309
1331200 0.230577316661635
1351680 0.23111707129472
1372160 0.232114059853884
1392640 0.233585413392274
1413120 0.235535977905765
1433600 0.237956540963544
1454080 0.240815736070938
1474560 0.244054335308031
1495040 0.247587511435194
1515520 0.251313134616946
1536000 0.255119473686899
1556480 0.258887773758055
1576960 0.262492468339234
1597440 0.265804767096727
1617920 0.268702603218804
1638400 0.271086316403269
1658880 0.272895697155136
1679360 0.274120395852808
1699840 0.274798234827113
1720320 0.275005443226874
1740800 0.274845882082354
1761280 0.274439635890784
1781760 0.273909085272061
1802240 0.273368496919907
1822720 0.272924294662081
1843200 0.272678243990166
1863680 0.27271825749926
1884160 0.27310132360694
1904640 0.273851842006095
1925120 0.274978037694657
1945600 0.276482830939585
1966080 0.278359207481914
1986560 0.280585238334293
2007040 0.283127064101392
2027520 0.285939867890327
2048000 0.288961905610609
2068480 0.292115562468137
2088960 0.295326899451397
2109440 0.298551947867355
2129920 0.301786798129169
2150400 0.305049163524723
2170880 0.308339216231031
2191360 0.311609175563087
2211840 0.314775071689612
2232320 0.317765549099117
2252800 0.320557412090133
2273280 0.323162524864372
2293760 0.32558719812261
2314240 0.327812794513906
2334720 0.329809483565564
2355200 0.331547892563462
2375680 0.332989906311067
2396160 0.33408687601806
2416640 0.334803091691181
2437120 0.335136698903139
2457600 0.335112191410578
2478080 0.334763416784722
2498560 0.334129816395803
2519040 0.333258535187778
2539520 0.332206716453118
2560000 0.331048523088464
2580480 0.329874115835644
2600960 0.328768361552614
2621440 0.327784776770656
2641920 0.326937114670077
2662400 0.32620804191297
2682880 0.325561668831154
2703360 0.32495351995101
2723840 0.324339674433989
2744320 0.323687077553426
2764800 0.322983520914932
2785280 0.322242488044492
2805760 0.321499668561066
2826240 0.320802096334898
2846720 0.320194755723128
2867200 0.319708797842358
2887680 0.319353367368
2908160 0.319112399644788
2928640 0.318947719855115
2949120 0.318806363555332
2969600 0.318627584273672
2990080 0.318347841329745
3010560 0.317906201951588
3031040 0.317253008500457
3051520 0.316361368534987
3072000 0.31523712713599
3092480 0.313921964865394
3112960 0.312487492967888
3133440 0.31102582761681
3153920 0.309645427018049
3174400 0.308471624687898
3194880 0.307639166758021
3215360 0.307269437010446
3235840 0.307443508391932
3256320 0.308186918759005
3276800 0.309467742455776
3297280 0.311200182100009
3317760 0.313251091954507
3338240 0.31545270732623
3358720 0.317623088129093
3379200 0.319591378201543
3399680 0.321222298900296
3420160 0.322433927645
3440640 0.323204663480175
3461120 0.323569043310764
3481600 0.323605030539006
3502080 0.323416886851969
3522560 0.323116889582751
3543040 0.322807119670009
3563520 0.322562196815091
3584000 0.322414165400968
3604480 0.322342147064182
3624960 0.322274124811098
3645440 0.32210707347103
3665920 0.321736767850848
3686400 0.321079960679625
3706880 0.320083535494119
3727360 0.318727780734771
3747840 0.317026970801178
3768320 0.315025260321789
3788800 0.312791842684102
3809280 0.310419968082148
3829760 0.308020915208245
3850240 0.305701494715002
3870720 0.30353642356718
3891200 0.301562063475398
3911680 0.299796429399202
3932160 0.298262038793287
3952640 0.296989984413933
3973120 0.296005437269836
3993600 0.295312848538151
4014080 0.294898224737713
4034560 0.294740983756477
4055040 0.294813228890234
4075520 0.295066927035058
4096000 0.295429279969481
4116480 0.29581170292869
4136960 0.296122972603956
4157440 0.296281659070517
4177920 0.296227035015096
4198400 0.295926056214214
4218880 0.295375004340207
4239360 0.294595112759738
4259840 0.293622864645988
4280320 0.292500360368738
4300800 0.291268792467694
4321280 0.289961012397203
4341760 0.288593554658146
4362240 0.287168162990806
4382720 0.285684400354486
4403200 0.284151474223398
4423680 0.282594928381758
4444160 0.281067997891394
4464640 0.279663198694504
4485120 0.278498038801961
4505600 0.277668765556384
4526080 0.277211345051223
4546560 0.27710509074782
4567040 0.277302017529195
4587520 0.277745274716472
4608000 0.27837705975605
4628480 0.279150970804264
4648960 0.28004123714447
4669440 0.281037724861324
4689920 0.282133247238922
4710400 0.283300457451667
4730880 0.284460870066749
4751360 0.285483566132411
4771840 0.286232124893804
4792320 0.286608136414844
4812800 0.286549683652804
4833280 0.286021314934688
4853760 0.285032594047208
4874240 0.283655022575905
4894720 0.282000671617734
4915200 0.280191933395024
4935680 0.278376345816431
4956160 0.27675718090901
4976640 0.275556381175201
4997120 0.274927162209313
};
\addplot [thick, indigo630191]
table {%
0 0.289087279518532
20480 0.288352063259545
40960 0.28694940316856
61440 0.285004208265158
81920 0.282673500485844
102400 0.280116367869425
122880 0.277478922054876
143360 0.274898049609199
163840 0.272505604374752
184320 0.270419126391429
204800 0.268724103909611
225280 0.267458705631586
245760 0.266607427225649
266240 0.266106554289514
286720 0.265861347017671
307200 0.265770586892123
327680 0.265748351745496
348160 0.265731679932948
368640 0.265672479777932
389120 0.265527552907272
409600 0.2652619868388
430080 0.264863345101853
450560 0.264349713826525
471040 0.263762869236455
491520 0.263153160562755
512000 0.262568003811512
532480 0.262049968754851
552960 0.261639874185543
573440 0.261372596296706
593920 0.261262316092411
614400 0.261290705360761
634880 0.261409848225074
655360 0.261555975869626
675840 0.261663088793546
696320 0.261668844270276
716800 0.261514353870447
737280 0.261146176345524
757760 0.26051929647628
778240 0.259597468287062
798720 0.258359635079612
819200 0.256808290888329
839680 0.254962901853818
860160 0.252849966704008
880640 0.250515508597986
901120 0.248046296798867
921600 0.245564183082987
942080 0.243193562717391
962560 0.241033849000804
983040 0.239153621091403
1003520 0.237597214528584
1024000 0.236393139842568
1044480 0.235560528640246
1064960 0.235111232293932
1085440 0.235044361835226
1105920 0.235335203232173
1126400 0.235930358287727
1146880 0.23675727312301
1167360 0.23774200877217
1187840 0.238827859899424
1208320 0.239990493566258
1228800 0.241233247348254
1249280 0.242554441172141
1269760 0.24391746027118
1290240 0.245264698473469
1310720 0.246566119503502
1331200 0.247841029009278
1351680 0.249114832999017
1372160 0.250361792536936
1392640 0.251519292649962
1413120 0.252558824823731
1433600 0.253509509277442
1454080 0.254404670158706
1474560 0.255229638259915
1495040 0.255926817387582
1515520 0.256436029979592
1536000 0.256726985758822
1556480 0.256800376728976
1576960 0.256666210364719
1597440 0.256328531624608
1617920 0.255785633735769
1638400 0.255027486110611
1658880 0.254030541324544
1679360 0.252772042732718
1699840 0.251259256868463
1720320 0.249544809412432
1740800 0.247718351171626
1761280 0.24588832942288
1781760 0.244165691016701
1802240 0.242652541163675
1822720 0.241433066296035
1843200 0.240562673950666
1863680 0.240060135147181
1884160 0.23991050720633
1904640 0.240073655306888
1925120 0.240490134597784
1945600 0.241090953333936
1966080 0.241815344496048
1986560 0.24262202578163
2007040 0.243488356719305
2027520 0.244415961709611
2048000 0.245449951675488
2068480 0.246684110047895
2088960 0.248233279286175
2109440 0.250197654569062
2129920 0.25264837269966
2150400 0.255626361364289
2170880 0.259133138454461
2191360 0.263112975143844
2211840 0.267440454266876
2232320 0.271924775938071
2252800 0.276332569603116
2273280 0.280414591374303
2293760 0.283923058601756
2314240 0.286629075656928
2334720 0.288350068991441
2355200 0.288972037540659
2375680 0.288445325844926
2396160 0.286762505940405
2416640 0.283955730742694
2437120 0.280131549604457
2457600 0.275505450288078
2478080 0.270388077634545
2498560 0.265130489377094
2519040 0.260071747983031
2539520 0.255502963690693
2560000 0.251636840221909
2580480 0.248592098661316
2600960 0.246413000743094
2621440 0.245108339936548
2641920 0.24466506066328
2662400 0.245025402181474
2682880 0.24606721596268
2703360 0.247624284564056
2723840 0.249537862661667
2744320 0.251695864853509
2764800 0.254026726685009
2785280 0.256461095643967
2805760 0.258904639206095
2826240 0.26124069391676
2846720 0.263345281478248
2867200 0.265097224981633
2887680 0.266383235571405
2908160 0.267101921504295
2928640 0.267168843928181
2949120 0.266522591420501
2969600 0.265131564495932
2990080 0.263001275314698
3010560 0.260179409553275
3031040 0.25675615235908
3051520 0.252860517885496
3072000 0.248654754039287
3092480 0.244327733376381
3112960 0.240086675065055
3133440 0.236144845611325
3153920 0.23270381670235
3174400 0.229932186187301
3194880 0.227946521439148
3215360 0.226799681295439
3235840 0.22647620662645
3256320 0.226891826855656
3276800 0.227900994760483
3297280 0.229322179893249
3317760 0.230978406719467
3338240 0.232732425823033
3358720 0.234498407359023
3379200 0.236231920309502
3399680 0.237913839911343
3420160 0.239541388840145
3440640 0.24112601295373
3461120 0.242687577697396
3481600 0.244239847894009
3502080 0.245773903877591
3522560 0.247249015765405
3543040 0.248593627756693
3563520 0.249713462236631
3584000 0.25050291483188
3604480 0.250857568045837
3624960 0.250686516455472
3645440 0.249923926983882
3665920 0.248539216018977
3686400 0.24654394402459
3706880 0.243993469318625
3727360 0.240983889553438
3747840 0.237646152972185
3768320 0.234137862710868
3788800 0.230632037365129
3809280 0.227302473327356
3829760 0.224307130699671
3850240 0.221773161401938
3870720 0.219787548444385
3891200 0.218393910222396
3911680 0.217593569972895
3932160 0.217350641254719
3952640 0.217601500759749
3973120 0.218266027193713
3993600 0.219257630360951
4014080 0.220493571851539
4034560 0.221906394251653
4055040 0.223450589584767
4075520 0.225101169670731
4096000 0.22685057149822
4116480 0.228708352605351
4136960 0.23069817917348
4157440 0.232847886683054
4177920 0.235176256069985
4198400 0.237683023101836
4218880 0.240346815518301
4239360 0.243129762819793
4259840 0.245979557265383
4280320 0.248822613782802
4300800 0.251556421183055
4321280 0.254052314549345
4341760 0.256167750021742
4362240 0.257761315564283
4382720 0.258711677711436
4403200 0.258942544603735
4423680 0.258443326764147
4444160 0.257272366998374
4464640 0.255544598239421
4485120 0.253414435124241
4505600 0.251057274019175
4526080 0.248649119796583
4546560 0.246346555064568
4567040 0.244270310700088
4587520 0.24249344727737
4608000 0.24103457984717
4628480 0.239858414609976
4648960 0.238888730033005
4669440 0.238034214432408
4689920 0.237212234488931
4710400 0.236356069902514
4730880 0.235412752691055
4751360 0.234350812854341
4771840 0.233178834146894
4792320 0.231953067483577
4812800 0.230756629148803
4833280 0.229665466455586
4853760 0.228732365214293
4874240 0.227990985727009
4894720 0.227456032465658
4915200 0.227111077338912
4935680 0.226902847434732
4956160 0.226763483962182
4976640 0.226653953879023
4997120 0.226584834140443
};
\addplot [thick, violet]
table {%
0 0.28453221422676
20480 0.282719913343457
40960 0.27922842161491
61440 0.274296335043269
81920 0.268226957511483
102400 0.261352352796652
122880 0.25400865175499
143360 0.246516506362685
163840 0.239160073768498
184320 0.232165503272531
204800 0.225684523099016
225280 0.219786749612871
245760 0.214460301044247
266240 0.209628138040909
286720 0.205189331104995
307200 0.201069668047342
327680 0.197243308511768
348160 0.193707459318097
368640 0.190439004853222
389120 0.187377843823687
409600 0.184448399613116
430080 0.181592459704166
450560 0.178782751395367
471040 0.17601234807258
491520 0.173279436764238
512000 0.170584504685508
532480 0.167936785786673
552960 0.165359236400302
573440 0.162888370508506
593920 0.160570931445046
614400 0.158456435523346
634880 0.156587289051171
655360 0.15499450503738
675840 0.153701617107354
696320 0.152728935857214
716800 0.152094232238608
737280 0.151814368036194
757760 0.151907784751039
778240 0.152391847533493
798720 0.153277194541328
819200 0.154565650659758
839680 0.156247240949194
860160 0.158288425539358
880640 0.160619365038813
901120 0.163136009194964
921600 0.165714445209297
942080 0.168221353384948
962560 0.170520767976125
983040 0.172489594445122
1003520 0.174039792318499
1024000 0.175132232500957
1044480 0.175775897199255
1064960 0.176018855657533
1085440 0.175937414613886
1105920 0.175623121467419
1126400 0.175167745056746
1146880 0.174649064217176
1167360 0.174119761661548
1187840 0.173600946067339
1208320 0.173081382389292
1228800 0.1725223334108
1249280 0.171866471649914
1269760 0.171049058594225
1290240 0.170009755242174
1310720 0.168703322585717
1331200 0.16710892365314
1351680 0.165238015405881
1372160 0.16313862576898
1392640 0.160893157355519
1413120 0.158609281224182
1433600 0.156406761196467
1454080 0.154405163998513
1474560 0.152716105871248
1495040 0.151436716547871
1515520 0.150638116597637
1536000 0.150348588363126
1556480 0.150539347608919
1576960 0.151124663822516
1597440 0.151984254430127
1617920 0.152995409041823
1638400 0.154048304536873
1658880 0.155041136284952
1679360 0.155878084618366
1699840 0.156475814147583
1720320 0.156765059664771
1740800 0.156694588141494
1761280 0.156246990136067
1781760 0.155438964072542
1802240 0.154284352341947
1822720 0.152762746210174
1843200 0.150847021163432
1863680 0.148564816941234
1884160 0.146018123180947
1904640 0.143338069516793
1925120 0.140633037292792
1945600 0.137987696698881
1966080 0.135498433422259
1986560 0.133293006087516
2007040 0.131515389022167
2027520 0.130290949080678
2048000 0.129689120934787
2068480 0.129703614118192
2088960 0.130270930709603
2109440 0.131319832218547
2129920 0.132804245229328
2150400 0.134685990624969
2170880 0.136897014270655
2191360 0.139329397384463
2211840 0.141854292215904
2232320 0.144343898165962
2252800 0.146689520801603
2273280 0.148810822615045
2293760 0.15064468833823
2314240 0.152130749656286
2334720 0.153221819005075
2355200 0.153901769277189
2375680 0.154174882929644
2396160 0.154041118246931
2416640 0.153503992312663
2437120 0.152607619707346
2457600 0.151445627881247
2478080 0.150125573295224
2498560 0.14873998890605
2519040 0.147374466474091
2539520 0.146123253179942
2560000 0.145082201883822
2580480 0.144330173204813
2600960 0.143920485549416
2621440 0.143884307896786
2641920 0.144234532320893
2662400 0.14496454823621
2682880 0.146044797699972
2703360 0.147421314796799
2723840 0.149016518462334
2744320 0.150733308984764
2764800 0.152464015836676
2785280 0.154100865627283
2805760 0.155540649452894
2826240 0.156683217152684
2846720 0.157432660764047
2867200 0.157706502723613
2887680 0.157447059863896
2908160 0.156627502540275
2928640 0.155253263484066
2949120 0.153362548488243
2969600 0.151025500929899
2990080 0.148340044967455
3010560 0.145425355834706
3031040 0.142414859014289
3051520 0.139448507695282
3072000 0.136663917700971
3092480 0.13418787926753
3112960 0.132130337023512
3133440 0.130581898295484
3153920 0.1296137832363
3174400 0.129277071363726
3194880 0.129598565881443
3215360 0.130575158998394
3235840 0.132171672865223
3256320 0.134324062162591
3276800 0.136944756435313
3297280 0.139925941190815
3317760 0.143140623785972
3338240 0.146444687815148
3358720 0.149681674897369
3379200 0.152689791811255
3399680 0.155312427701149
3420160 0.157413721178011
3440640 0.158893662284916
3461120 0.159693730808159
3481600 0.159789946452712
3502080 0.159182165633448
3522560 0.15789170357678
3543040 0.155971178452692
3563520 0.153515155521233
3584000 0.150652699822013
3604480 0.147521769585529
3624960 0.144249015362789
3645440 0.140951176508342
3665920 0.137748346918902
3686400 0.13477096658804
3706880 0.132150672918713
3727360 0.129998410693736
3747840 0.128382561024084
3768320 0.12731668703968
3788800 0.126759310705301
3809280 0.126625552651935
3829760 0.126807582624733
3850240 0.127194957840471
3870720 0.127688685821281
3891200 0.128208838367774
3911680 0.128697315751542
3932160 0.129117853152773
3952640 0.129456484290448
3973120 0.129723279734863
3993600 0.129948086870685
4014080 0.130162618450051
4034560 0.130378968458893
4055040 0.130589565324941
4075520 0.130788909591208
4096000 0.130982757336227
4116480 0.131170968937608
4136960 0.131339104389502
4157440 0.1314771150967
4177920 0.131590507337999
4198400 0.131684453472678
4218880 0.131749712154754
4239360 0.131769270762154
4259840 0.131733711244139
4280320 0.131654624298448
4300800 0.131567515405115
4321280 0.131516788598199
4341760 0.131537014932002
4362240 0.131652277843668
4382720 0.131886152284121
4403200 0.132259711796693
4423680 0.132776324664783
4444160 0.13340852624426
4464640 0.134104202146122
4485120 0.134817499231155
4505600 0.135541228732107
4526080 0.136306716222998
4546560 0.137151083145558
4567040 0.138087084657622
4587520 0.139099895506073
4608000 0.140157542841912
4628480 0.141216812956808
4648960 0.142233917508722
4669440 0.14318724938558
4689920 0.144086198789425
4710400 0.1449412045931
4730880 0.145720509066393
4751360 0.146342060887164
4771840 0.146708427595677
4792320 0.146751105960577
4812800 0.146451054384107
4833280 0.145829395240418
4853760 0.144931739166435
4874240 0.143827681867022
4894720 0.142613834412161
4915200 0.141400291954926
4935680 0.140288917984938
4956160 0.139364661380761
4976640 0.138698952026343
4997120 0.138349244952696
};
\addplot [thick, purple]
table {%
0 0.301880726578235
20480 0.299992118469118
40960 0.296256998562822
61440 0.290763078733115
81920 0.283637652574693
102400 0.275036915762531
122880 0.265150714116472
143360 0.254226876054952
163840 0.242570697620344
184320 0.230482358896841
204800 0.218174218675605
225280 0.205767743060132
245760 0.193394869593073
266240 0.181285204785181
286720 0.169724447045925
307200 0.158936833166252
327680 0.149031436508214
348160 0.140043748362517
368640 0.131998149191888
389120 0.124933484010251
409600 0.118896093839447
430080 0.113918730930924
450560 0.109999062120409
471040 0.107091424134255
491520 0.105111571152082
512000 0.103943658933174
532480 0.103443090283553
552960 0.10343933140586
573440 0.10374614644307
593920 0.10418089764799
614400 0.10458569716953
634880 0.104839725539575
655360 0.10486377003031
675840 0.104627436198271
696320 0.104158985325868
716800 0.103544149275204
737280 0.102905692366377
757760 0.102372158481352
778240 0.102051904506764
798720 0.102019622333074
819200 0.102309924753022
839680 0.102913106880454
860160 0.103776325507809
880640 0.104812608605238
901120 0.105913814087927
921600 0.106963721333395
942080 0.10785058122889
962560 0.108478815790258
983040 0.108778240812794
1003520 0.108708772172271
1024000 0.10825987634117
1044480 0.107446026309303
1064960 0.106300631557871
1085440 0.104871136984633
1105920 0.103217127342966
1126400 0.101410585228136
1146880 0.0995354784948855
1167360 0.0976844018330826
1187840 0.0959518054705949
1208320 0.0944242259620739
1228800 0.0931693531041376
1249280 0.0922270977140652
1269760 0.0916046996420913
1290240 0.0912751828865272
1310720 0.0911784098360998
1331200 0.0912265117465476
1351680 0.0913152626009852
1372160 0.0913397668768877
1392640 0.0912110313719526
1413120 0.0908700460704409
1433600 0.0902959414558974
1454080 0.0895053387478273
1474560 0.0885434874592748
1495040 0.0874709832574902
1515520 0.0863496528269979
1536000 0.0852297988906619
1556480 0.0841411177818768
1576960 0.083089245191622
1597440 0.0820576472110265
1617920 0.081013551937822
1638400 0.0799170224397003
1658880 0.0787318633820346
1679360 0.0774354156257328
1699840 0.07602466075435
1720320 0.0745180286385488
1740800 0.0729538222142316
1761280 0.0713856077148214
1781760 0.0698743206041101
1802240 0.0684793252742229
1822720 0.0672536071460086
1843200 0.0662441753840521
1863680 0.0654915158280405
1884160 0.0650232702349056
1904640 0.0648449028120357
1925120 0.0649334466462302
1945600 0.0652385112497484
1966080 0.065691497614138
1986560 0.0662188095822665
2007040 0.0667530022437011
2027520 0.0672403728163244
2048000 0.0676471581202105
2068480 0.0679640412777913
2088960 0.0682066395284085
2109440 0.0684123372442505
2129920 0.0686347959191825
2150400 0.0689356039859131
2170880 0.0693725079335609
2191360 0.0699870180169491
2211840 0.070796460766885
2232320 0.0717919259930372
2252800 0.0729378363897946
2273280 0.0741708191417633
2293760 0.0754019077824282
2314240 0.0765249828662958
2334720 0.0774291721769233
2355200 0.0780122984391567
2375680 0.078194953530198
2396160 0.0779325799140504
2416640 0.0772209025795617
2437120 0.0760941039719307
2457600 0.0746194393827691
2478080 0.0728910351422173
2498560 0.0710224631593904
2519040 0.0691369723256733
2539520 0.0673561545654853
2560000 0.0657892417187273
2580480 0.0645235775903932
2600960 0.063615060537274
2621440 0.0630794548907347
2641920 0.0628893621528206
2662400 0.0629804774654701
2682880 0.0632647460552703
2703360 0.0636446123623715
2723840 0.0640253723162365
2744320 0.0643267030064184
2764800 0.0644933600160523
2785280 0.0645011211475661
2805760 0.0643549930148186
2826240 0.0640825356629351
2846720 0.0637265929466088
2867200 0.0633372469388313
2887680 0.0629613630192295
2908160 0.0626322376941926
2928640 0.0623645828439544
2949120 0.0621573704298383
2969600 0.0620021079472568
2990080 0.0618919549332288
3010560 0.061828555459956
3031040 0.061824834975847
3051520 0.0619027942734161
3072000 0.06208740493353
3092480 0.0623997262864384
3112960 0.0628513513904185
3133440 0.0634404395611657
3153920 0.0641494511502632
3174400 0.0649451559557178
3194880 0.0657809061694892
3215360 0.0666011935475189
3235840 0.067348858318044
3256320 0.0679735387989336
3276800 0.0684376835641302
3297280 0.0687175506584179
3317760 0.0688017840921735
3338240 0.0686921391959441
3358720 0.0684063187009422
3379200 0.067977211595214
3399680 0.0674456242051097
3420160 0.0668530246393924
3440640 0.066241984948513
3461120 0.0656613376991034
3481600 0.0651671105034271
3502080 0.0648183194733581
3522560 0.0646724047584222
3543040 0.0647813207790488
3563520 0.0651870454309949
3584000 0.0659179260805229
3604480 0.0669858763926311
3624960 0.0683823465005073
3645440 0.0700753320171997
3665920 0.0720115443756339
3686400 0.0741223913879646
3706880 0.076328715201602
3727360 0.0785429346713019
3747840 0.0806717785262541
3768320 0.0826230643137141
3788800 0.0843162873594598
3809280 0.0856931712271161
3829760 0.0867237310167752
3850240 0.0874064012490931
3870720 0.0877646170337148
3891200 0.0878430948468984
3911680 0.0877029743334831
3932160 0.087413337090448
3952640 0.0870420081065817
3973120 0.0866496769421005
3993600 0.0862846008426704
4014080 0.0859751386792092
4034560 0.085726585962093
4055040 0.0855285658734925
4075520 0.0853664653631719
4096000 0.0852259949169666
4116480 0.0850911090168059
4136960 0.0849444480854718
4157440 0.0847719840510816
4177920 0.084565063619062
4198400 0.084319776688128
4218880 0.0840393974015425
4239360 0.0837374807586052
4259840 0.0834362121093709
4280320 0.0831646742802778
4300800 0.0829599504391506
4321280 0.0828621911876542
4341760 0.0829012416326595
4362240 0.0830871135515477
4382720 0.0834115895721641
4403200 0.0838557078519917
4423680 0.0843973666330576
4444160 0.085016961132759
4464640 0.0856986907300634
4485120 0.0864263161959313
4505600 0.087176786872726
4526080 0.0879168461183752
4546560 0.0886037615950377
4567040 0.0891879674636626
4587520 0.0896167742079494
4608000 0.0898413999571897
4628480 0.0898263045145655
4648960 0.0895551136255038
4669440 0.0890301776414975
4689920 0.0882699613547954
4710400 0.0873094657274786
4730880 0.0862029124361036
4751360 0.0850228107241942
4771840 0.0838508065097968
4792320 0.08276275775114
4812800 0.0818162092475362
4833280 0.0810463088469275
4853760 0.0804691895063082
4874240 0.0800869132962497
4894720 0.0798882248214309
4915200 0.0798453531530429
4935680 0.0799127994026423
4956160 0.0800332483535303
4976640 0.080150043128437
4997120 0.0802198314095333
};
\addplot [thick, red]
table {%
0 0.24047612011634
20480 0.238324455070472
40960 0.234111642722959
61440 0.228027226409804
81920 0.220349301798379
102400 0.21140715576699
122880 0.201545892386061
143360 0.191119885225032
163840 0.180506332119411
184320 0.170096965759992
204800 0.160252314610756
225280 0.151254690096345
245760 0.143292366066689
266240 0.136461571048445
286720 0.130764980510624
307200 0.126113199375718
327680 0.122338079918131
348160 0.119215889730039
368640 0.116495860509038
389120 0.113934923727729
409600 0.111333046037614
430080 0.108559400834229
450560 0.105562977423594
471040 0.102368787963608
491520 0.0990655513760354
512000 0.0957908158418548
532480 0.0927126389884983
552960 0.0900000669638814
573440 0.0877861143333134
593920 0.0861429895080654
614400 0.0850815201423786
634880 0.0845636991086599
655360 0.0845101606209552
675840 0.0847979570945596
696320 0.0852634899337776
716800 0.0857321859448456
737280 0.0860667433002112
757760 0.0861885106671335
778240 0.0860494719416376
798720 0.0855969261223487
819200 0.0847788694621167
839680 0.0835774677988279
860160 0.0820256704880859
880640 0.0801901723531044
901120 0.0781396802521073
921600 0.0759248441733999
942080 0.0735814987646872
962560 0.0711476852578645
983040 0.0686766428067867
1003520 0.0662366534932195
1024000 0.0639025169730799
1044480 0.0617476833588594
1064960 0.059840514082202
1085440 0.0582417397495653
1105920 0.0569986006509879
1126400 0.0561356105880641
1146880 0.0556477703220906
1167360 0.0555008496215464
1187840 0.0556378486619377
1208320 0.0559878548227567
1228800 0.0564738277752
1249280 0.057017295600483
1269760 0.0575413569580164
1290240 0.0579744667210539
1310720 0.0582548988171823
1331200 0.0583342748098528
1351680 0.0581804023136376
1372160 0.0577804377786911
1392640 0.0571437164538921
1413120 0.0563013338879644
1433600 0.0553003950405082
1454080 0.0541956984330634
1474560 0.0530441046495335
1495040 0.0519022402368101
1515520 0.050824461559978
1536000 0.0498606507592263
1556480 0.0490549756630534
1576960 0.0484440641582547
1597440 0.0480529133961027
1617920 0.047890631446337
1638400 0.0479501043146045
1658880 0.0482121495391227
1679360 0.0486497530512672
1699840 0.0492285632740392
1720320 0.0499057086941424
1740800 0.0506316093901753
1761280 0.0513549521500265
1781760 0.0520268818791176
1802240 0.0526027574206991
1822720 0.0530437915296866
1843200 0.053320553797781
1863680 0.0534179526203838
1884160 0.0533399801064255
1904640 0.0531110510004605
1925120 0.0527704251742988
1945600 0.052361035596082
1966080 0.0519192170508915
1986560 0.0514696003020202
2007040 0.0510247341975452
2027520 0.0505882039358321
2048000 0.0501584726021292
2068480 0.049729050239792
2088960 0.0492861471973748
2109440 0.0488108962613288
2129920 0.048288838752018
2150400 0.0477205443554864
2170880 0.0471255394665843
2191360 0.046537345204857
2211840 0.0459937615820753
2232320 0.0455286939110008
2252800 0.0451686033590918
2273280 0.0449319144936575
2293760 0.044828617875368
2314240 0.0448596683068049
2334720 0.0450173948087523
2355200 0.04528776218458
2375680 0.0456539647879695
2396160 0.0460998962701114
2416640 0.0466122007487115
2437120 0.0471804923308748
2457600 0.0477961752776984
2478080 0.0484504190077224
2498560 0.0491314144277357
2519040 0.0498209345293886
2539520 0.0504914291313146
2560000 0.0511066356169498
2580480 0.0516274223314505
2600960 0.0520198709264482
2621440 0.0522599684017314
2641920 0.0523329549938685
2662400 0.0522308328692579
2682880 0.0519526389138696
2703360 0.0515088263076881
2723840 0.0509261734725881
2744320 0.0502460911203933
2764800 0.0495142663850084
2785280 0.0487702067060753
2805760 0.048047217541135
2826240 0.0473826456215773
2846720 0.0468271745240854
2867200 0.0464407040141896
2887680 0.0462755288211589
2908160 0.0463605186386393
2928640 0.0466967209256954
2949120 0.0472616529590451
2969600 0.0480166161187184
2990080 0.0489138641348403
3010560 0.0498981075248886
3031040 0.0508966541719158
3051520 0.051807995459572
3072000 0.0525111006707218
3092480 0.0529021929428782
3112960 0.0529330310257657
3133440 0.0526176727451098
3153920 0.0520083334011466
3174400 0.0511701853304866
3194880 0.0501726578093252
3215360 0.049088283294077
3235840 0.0479861417228271
3256320 0.0469219486774314
3276800 0.045932680861502
3297280 0.0450370482462954
3317760 0.044237647870574
3338240 0.0435240474759134
3358720 0.0428806801506046
3379200 0.0422994159337693
3399680 0.0417848261388925
3420160 0.0413443081552739
3440640 0.0409746246129598
3461120 0.0406615911307051
3481600 0.0403914117876324
3502080 0.0401584159703075
3522560 0.0399640928698212
3543040 0.0398149580551248
3563520 0.0397234055984016
3584000 0.03970842239424
3604480 0.0397937239797303
3624960 0.0400043499601085
3645440 0.0403629771214871
3665920 0.0408859520805793
3686400 0.0415791224099206
3706880 0.0424342309428337
3727360 0.0434273168320055
3747840 0.0445204036355546
3768320 0.0456668410441713
3788800 0.0468185213196972
3809280 0.0479287068366787
3829760 0.0489463282088256
3850240 0.0498102726458765
3870720 0.0504559332412783
3891200 0.0508300291492819
3911680 0.0508993030512246
3932160 0.050651342704623
3952640 0.0500947881516366
3973120 0.0492619945714776
3993600 0.0482145618761841
4014080 0.0470443049946734
4034560 0.045856643727879
4055040 0.0447411540300723
4075520 0.0437523273703202
4096000 0.0429119688936414
4116480 0.0422215212486829
4136960 0.0416692503569653
4157440 0.0412308067538877
4177920 0.04086983354929
4198400 0.0405429394008335
4218880 0.0402085150083715
4239360 0.0398357843932413
4259840 0.0394110113406691
4280320 0.0389393065812712
4300800 0.0384415325255743
4321280 0.0379471575785058
4341760 0.0374865309690645
4362240 0.0370865557316283
4382720 0.0367688898654454
4403200 0.0365472687957298
4423680 0.0364249617277701
4444160 0.0363963209510967
4464640 0.0364516211610655
4485120 0.0365801414909018
4505600 0.036769545830245
4526080 0.0370043477667165
4546560 0.0372658095452716
4567040 0.0375329904841649
4587520 0.0377842528030029
4608000 0.0379989943662938
4628480 0.0381595713201621
4648960 0.0382534865125942
4669440 0.0382754870756567
4689920 0.0382287135944654
4710400 0.0381243011863622
4730880 0.0379794302520061
4751360 0.0378142352829374
4771840 0.0376483654224351
4792320 0.0374977991285619
4812800 0.0373722810548385
4833280 0.0372741643178783
4853760 0.0371994582838321
4874240 0.037140677284582
4894720 0.0370901857863898
4915200 0.0370428619196096
4935680 0.0369973749438741
4956160 0.0369560297216093
4976640 0.0369236316236168
4997120 0.0369056065956916
};
\end{axis}

\end{tikzpicture}


==> figures/new_attention/attention_mod_ablation_Rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo630191}{RGB}{63,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=-5.5, ymax=-2,
ytick style={color=black},
ytick={-5.5,-4.8,-4.1,-3.4,-2.7,-2},
yticklabels={-5.50,-4.80,-4.10,-3.40,-2.70,-2.00
}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-4.08728680479656)
--(axis cs:0,-4.11691937191114)
--(axis cs:20480,-4.10054286801311)
--(axis cs:40960,-4.06897338684459)
--(axis cs:61440,-4.02426906195499)
--(axis cs:81920,-3.96898255930048)
--(axis cs:102400,-3.9058843929656)
--(axis cs:122880,-3.83777856480823)
--(axis cs:143360,-3.76734954744886)
--(axis cs:163840,-3.69702127310251)
--(axis cs:184320,-3.62883612594885)
--(axis cs:204800,-3.5643636875876)
--(axis cs:225280,-3.50464895264925)
--(axis cs:245760,-3.45021774700114)
--(axis cs:266240,-3.40115548004754)
--(axis cs:286720,-3.35724843061978)
--(axis cs:307200,-3.31814037651803)
--(axis cs:327680,-3.28345038888094)
--(axis cs:348160,-3.25280286604243)
--(axis cs:368640,-3.22576813845869)
--(axis cs:389120,-3.20179196435991)
--(axis cs:409600,-3.18022280866174)
--(axis cs:430080,-3.1604453533757)
--(axis cs:450560,-3.14201107578102)
--(axis cs:471040,-3.12467779441016)
--(axis cs:491520,-3.10835945341171)
--(axis cs:512000,-3.09301728346866)
--(axis cs:532480,-3.07857235071326)
--(axis cs:552960,-3.06493413519645)
--(axis cs:573440,-3.05208721317791)
--(axis cs:593920,-3.04007796081569)
--(axis cs:614400,-3.02890141820774)
--(axis cs:634880,-3.01845020499595)
--(axis cs:655360,-3.0085935155608)
--(axis cs:675840,-2.99926913232166)
--(axis cs:696320,-2.99048821495768)
--(axis cs:716800,-2.98228984899759)
--(axis cs:737280,-2.97471330892352)
--(axis cs:757760,-2.96778906011893)
--(axis cs:778240,-2.9615293885098)
--(axis cs:798720,-2.9559219729327)
--(axis cs:819200,-2.95092757777876)
--(axis cs:839680,-2.94647023759959)
--(axis cs:860160,-2.9424299191299)
--(axis cs:880640,-2.93865946873046)
--(axis cs:901120,-2.93500739829426)
--(axis cs:921600,-2.93130830244877)
--(axis cs:942080,-2.92738123056678)
--(axis cs:962560,-2.92310497094152)
--(axis cs:983040,-2.91849273470411)
--(axis cs:1003520,-2.91360355970008)
--(axis cs:1024000,-2.9083590671788)
--(axis cs:1044480,-2.90252116988467)
--(axis cs:1064960,-2.89586987177683)
--(axis cs:1085440,-2.88833374210913)
--(axis cs:1105920,-2.87995055493785)
--(axis cs:1126400,-2.87080551544865)
--(axis cs:1146880,-2.86104647970866)
--(axis cs:1167360,-2.85087877259809)
--(axis cs:1187840,-2.84048539235532)
--(axis cs:1208320,-2.82996251364011)
--(axis cs:1228800,-2.81932429769427)
--(axis cs:1249280,-2.80854417947038)
--(axis cs:1269760,-2.79761808599023)
--(axis cs:1290240,-2.78664293206574)
--(axis cs:1310720,-2.77585097419404)
--(axis cs:1331200,-2.76555009395156)
--(axis cs:1351680,-2.75601680959602)
--(axis cs:1372160,-2.74741875632195)
--(axis cs:1392640,-2.73980500547756)
--(axis cs:1413120,-2.73315706297601)
--(axis cs:1433600,-2.72745420835021)
--(axis cs:1454080,-2.72268946991141)
--(axis cs:1474560,-2.71884062459945)
--(axis cs:1495040,-2.71584956275621)
--(axis cs:1515520,-2.71361891549346)
--(axis cs:1536000,-2.71200244022617)
--(axis cs:1556480,-2.71080061919561)
--(axis cs:1576960,-2.70978728621865)
--(axis cs:1597440,-2.708751906736)
--(axis cs:1617920,-2.70752595641625)
--(axis cs:1638400,-2.70597600072635)
--(axis cs:1658880,-2.7039732041158)
--(axis cs:1679360,-2.70137783869413)
--(axis cs:1699840,-2.69807039609594)
--(axis cs:1720320,-2.6940093904124)
--(axis cs:1740800,-2.68926065406154)
--(axis cs:1761280,-2.68397349810376)
--(axis cs:1781760,-2.67833744124503)
--(axis cs:1802240,-2.67256211424663)
--(axis cs:1822720,-2.666880818984)
--(axis cs:1843200,-2.66155173428725)
--(axis cs:1863680,-2.65684003207302)
--(axis cs:1884160,-2.6529766842024)
--(axis cs:1904640,-2.65010580651367)
--(axis cs:1925120,-2.64825620098983)
--(axis cs:1945600,-2.64736986887162)
--(axis cs:1966080,-2.64736656568985)
--(axis cs:1986560,-2.64818741385517)
--(axis cs:2007040,-2.64979261542509)
--(axis cs:2027520,-2.65213615772809)
--(axis cs:2048000,-2.65514858514371)
--(axis cs:2068480,-2.65875760076421)
--(axis cs:2088960,-2.66293961961385)
--(axis cs:2109440,-2.66773675264139)
--(axis cs:2129920,-2.67318482887908)
--(axis cs:2150400,-2.67921845086339)
--(axis cs:2170880,-2.68565399672631)
--(axis cs:2191360,-2.69224858114979)
--(axis cs:2211840,-2.69875870519998)
--(axis cs:2232320,-2.70495108390099)
--(axis cs:2252800,-2.71055342798196)
--(axis cs:2273280,-2.71518122982256)
--(axis cs:2293760,-2.71833849602501)
--(axis cs:2314240,-2.71955394221912)
--(axis cs:2334720,-2.71857099458493)
--(axis cs:2355200,-2.71543031513769)
--(axis cs:2375680,-2.71035422540384)
--(axis cs:2396160,-2.70351538301314)
--(axis cs:2416640,-2.69492242423382)
--(axis cs:2437120,-2.68456967412573)
--(axis cs:2457600,-2.67268540717304)
--(axis cs:2478080,-2.65977101143298)
--(axis cs:2498560,-2.64635417753045)
--(axis cs:2519040,-2.63273569970342)
--(axis cs:2539520,-2.61902170017839)
--(axis cs:2560000,-2.60535085429971)
--(axis cs:2580480,-2.59198498357795)
--(axis cs:2600960,-2.57918344903385)
--(axis cs:2621440,-2.5670876570877)
--(axis cs:2641920,-2.55575875786907)
--(axis cs:2662400,-2.54525279163686)
--(axis cs:2682880,-2.53559853295807)
--(axis cs:2703360,-2.52672476702734)
--(axis cs:2723840,-2.51846813439845)
--(axis cs:2744320,-2.51068497546007)
--(axis cs:2764800,-2.50335711163241)
--(axis cs:2785280,-2.49659098497185)
--(axis cs:2805760,-2.49052976028657)
--(axis cs:2826240,-2.48527198269349)
--(axis cs:2846720,-2.48084995237983)
--(axis cs:2867200,-2.47725546514437)
--(axis cs:2887680,-2.47446622053116)
--(axis cs:2908160,-2.47242735638166)
--(axis cs:2928640,-2.47099369153555)
--(axis cs:2949120,-2.46990579042639)
--(axis cs:2969600,-2.46885272663261)
--(axis cs:2990080,-2.46757654237)
--(axis cs:3010560,-2.46592517381311)
--(axis cs:3031040,-2.46382723401589)
--(axis cs:3051520,-2.46124631757021)
--(axis cs:3072000,-2.45816832623634)
--(axis cs:3092480,-2.454617731338)
--(axis cs:3112960,-2.45067435141623)
--(axis cs:3133440,-2.44648039480249)
--(axis cs:3153920,-2.44224164569664)
--(axis cs:3174400,-2.4382165070855)
--(axis cs:3194880,-2.4346768934836)
--(axis cs:3215360,-2.43184408996198)
--(axis cs:3235840,-2.42983850774449)
--(axis cs:3256320,-2.42867853108161)
--(axis cs:3276800,-2.42831304291272)
--(axis cs:3297280,-2.42865179458636)
--(axis cs:3317760,-2.42959268939314)
--(axis cs:3338240,-2.43105222921443)
--(axis cs:3358720,-2.43296722445275)
--(axis cs:3379200,-2.43523615983992)
--(axis cs:3399680,-2.43765391808066)
--(axis cs:3420160,-2.43993448435008)
--(axis cs:3440640,-2.4418277908116)
--(axis cs:3461120,-2.4432233283498)
--(axis cs:3481600,-2.44416073198852)
--(axis cs:3502080,-2.44477205649501)
--(axis cs:3522560,-2.44520216584458)
--(axis cs:3543040,-2.44552055196545)
--(axis cs:3563520,-2.44567475611562)
--(axis cs:3584000,-2.44554344287217)
--(axis cs:3604480,-2.44505405978531)
--(axis cs:3624960,-2.44426818233502)
--(axis cs:3645440,-2.44337203331801)
--(axis cs:3665920,-2.4425758220194)
--(axis cs:3686400,-2.44199847484729)
--(axis cs:3706880,-2.44163468152184)
--(axis cs:3727360,-2.44141277463465)
--(axis cs:3747840,-2.4412599541685)
--(axis cs:3768320,-2.44113316222017)
--(axis cs:3788800,-2.4410400480298)
--(axis cs:3809280,-2.44104842505476)
--(axis cs:3829760,-2.44125725718248)
--(axis cs:3850240,-2.44174211176457)
--(axis cs:3870720,-2.44249702189757)
--(axis cs:3891200,-2.4433808458084)
--(axis cs:3911680,-2.44411739048848)
--(axis cs:3932160,-2.44442132572669)
--(axis cs:3952640,-2.44420262146512)
--(axis cs:3973120,-2.44366967675245)
--(axis cs:3993600,-2.44321536467975)
--(axis cs:4014080,-2.44317983118549)
--(axis cs:4034560,-2.44368672746982)
--(axis cs:4055040,-2.44466341103254)
--(axis cs:4075520,-2.44597108373424)
--(axis cs:4096000,-2.4474664690836)
--(axis cs:4116480,-2.44894600762472)
--(axis cs:4136960,-2.4501492404099)
--(axis cs:4157440,-2.45092239388479)
--(axis cs:4177920,-2.45134279135682)
--(axis cs:4198400,-2.45162752035944)
--(axis cs:4218880,-2.45195257220058)
--(axis cs:4239360,-2.4523518054687)
--(axis cs:4259840,-2.45270392160297)
--(axis cs:4280320,-2.45280216130482)
--(axis cs:4300800,-2.45252690599869)
--(axis cs:4321280,-2.45199676947898)
--(axis cs:4341760,-2.45151208204551)
--(axis cs:4362240,-2.45134525735115)
--(axis cs:4382720,-2.45161956814808)
--(axis cs:4403200,-2.45237095128579)
--(axis cs:4423680,-2.45361387059554)
--(axis cs:4444160,-2.45523790966882)
--(axis cs:4464640,-2.45692387422129)
--(axis cs:4485120,-2.45835918675899)
--(axis cs:4505600,-2.45958610811829)
--(axis cs:4526080,-2.46101098460043)
--(axis cs:4546560,-2.46302543636774)
--(axis cs:4567040,-2.46569139197309)
--(axis cs:4587520,-2.46880742807646)
--(axis cs:4608000,-2.47218446101057)
--(axis cs:4628480,-2.47575934993343)
--(axis cs:4648960,-2.47946870051976)
--(axis cs:4669440,-2.48319647533038)
--(axis cs:4689920,-2.48694821971403)
--(axis cs:4710400,-2.49095535397324)
--(axis cs:4730880,-2.49552842928462)
--(axis cs:4751360,-2.50084494086911)
--(axis cs:4771840,-2.50678363815992)
--(axis cs:4792320,-2.51277529681062)
--(axis cs:4812800,-2.51788055052645)
--(axis cs:4833280,-2.52132629111956)
--(axis cs:4853760,-2.52305961929306)
--(axis cs:4874240,-2.52361804152194)
--(axis cs:4894720,-2.52349628345421)
--(axis cs:4915200,-2.52287244810196)
--(axis cs:4935680,-2.52187630507677)
--(axis cs:4956160,-2.52079039466316)
--(axis cs:4976640,-2.51991965418517)
--(axis cs:4997120,-2.51944783078935)
--(axis cs:4997120,-2.46561355288221)
--(axis cs:4997120,-2.46561355288221)
--(axis cs:4976640,-2.46656440880989)
--(axis cs:4956160,-2.46798532162896)
--(axis cs:4935680,-2.4692368965691)
--(axis cs:4915200,-2.46981292449505)
--(axis cs:4894720,-2.46943634464918)
--(axis cs:4874240,-2.46809495643574)
--(axis cs:4853760,-2.46604728661429)
--(axis cs:4833280,-2.4636609778753)
--(axis cs:4812800,-2.46113528493908)
--(axis cs:4792320,-2.45839280474139)
--(axis cs:4771840,-2.45522677157551)
--(axis cs:4751360,-2.45148413419729)
--(axis cs:4730880,-2.44714885276003)
--(axis cs:4710400,-2.44237144369641)
--(axis cs:4689920,-2.43742438669486)
--(axis cs:4669440,-2.43254476217725)
--(axis cs:4648960,-2.42781241840957)
--(axis cs:4628480,-2.42319620097608)
--(axis cs:4608000,-2.41866847826514)
--(axis cs:4587520,-2.41428037546445)
--(axis cs:4567040,-2.41020493938735)
--(axis cs:4546560,-2.40672661313284)
--(axis cs:4526080,-2.40412656386832)
--(axis cs:4505600,-2.40251877381721)
--(axis cs:4485120,-2.40178285850482)
--(axis cs:4464640,-2.40166854219775)
--(axis cs:4444160,-2.40196833607682)
--(axis cs:4423680,-2.40259328745942)
--(axis cs:4403200,-2.40350826262134)
--(axis cs:4382720,-2.40463666649767)
--(axis cs:4362240,-2.40587020168523)
--(axis cs:4341760,-2.407160790136)
--(axis cs:4321280,-2.40857007942536)
--(axis cs:4300800,-2.41020544763809)
--(axis cs:4280320,-2.41209349169018)
--(axis cs:4259840,-2.41412736230005)
--(axis cs:4239360,-2.41614955476284)
--(axis cs:4218880,-2.41805746092606)
--(axis cs:4198400,-2.41978521780201)
--(axis cs:4177920,-2.42119558071877)
--(axis cs:4157440,-2.42206367378024)
--(axis cs:4136960,-2.42220889540257)
--(axis cs:4116480,-2.42164219482992)
--(axis cs:4096000,-2.42060241339354)
--(axis cs:4075520,-2.41945553334355)
--(axis cs:4055040,-2.418506969399)
--(axis cs:4034560,-2.41787209768969)
--(axis cs:4014080,-2.41752473378998)
--(axis cs:3993600,-2.41743095384536)
--(axis cs:3973120,-2.41757526074267)
--(axis cs:3952640,-2.4178892362745)
--(axis cs:3932160,-2.4182426031699)
--(axis cs:3911680,-2.418537993369)
--(axis cs:3891200,-2.41880411632104)
--(axis cs:3870720,-2.41918325820867)
--(axis cs:3850240,-2.41981319857708)
--(axis cs:3829760,-2.42071908329566)
--(axis cs:3809280,-2.42181468503709)
--(axis cs:3788800,-2.42296397427652)
--(axis cs:3768320,-2.42402205397199)
--(axis cs:3747840,-2.42487776285248)
--(axis cs:3727360,-2.42550108587502)
--(axis cs:3706880,-2.42591813089115)
--(axis cs:3686400,-2.42613099029315)
--(axis cs:3665920,-2.42610555122637)
--(axis cs:3645440,-2.42584530944721)
--(axis cs:3624960,-2.42544387515377)
--(axis cs:3604480,-2.42505251604711)
--(axis cs:3584000,-2.42479894718197)
--(axis cs:3563520,-2.42472767459503)
--(axis cs:3543040,-2.42480436088422)
--(axis cs:3522560,-2.42494917259424)
--(axis cs:3502080,-2.42504442863134)
--(axis cs:3481600,-2.42494616169908)
--(axis cs:3461120,-2.42454804366934)
--(axis cs:3440640,-2.42386352801789)
--(axis cs:3420160,-2.42304635092992)
--(axis cs:3399680,-2.42230377405956)
--(axis cs:3379200,-2.42176505855489)
--(axis cs:3358720,-2.42144495905568)
--(axis cs:3338240,-2.4213349219946)
--(axis cs:3317760,-2.42149264653919)
--(axis cs:3297280,-2.42203378850565)
--(axis cs:3276800,-2.42306908879463)
--(axis cs:3256320,-2.42466085313122)
--(axis cs:3235840,-2.4268054014351)
--(axis cs:3215360,-2.42942756240361)
--(axis cs:3194880,-2.43239831039851)
--(axis cs:3174400,-2.43557615689891)
--(axis cs:3153920,-2.43884092039753)
--(axis cs:3133440,-2.44209524862217)
--(axis cs:3112960,-2.44524844859845)
--(axis cs:3092480,-2.4482086256263)
--(axis cs:3072000,-2.45088923307638)
--(axis cs:3051520,-2.45322191375807)
--(axis cs:3031040,-2.45517290790218)
--(axis cs:3010560,-2.45676279544877)
--(axis cs:2990080,-2.45807876904673)
--(axis cs:2969600,-2.45926022426213)
--(axis cs:2949120,-2.46045972619614)
--(axis cs:2928640,-2.4618165876659)
--(axis cs:2908160,-2.46346646748472)
--(axis cs:2887680,-2.46556288605974)
--(axis cs:2867200,-2.46827900407422)
--(axis cs:2846720,-2.47178997893384)
--(axis cs:2826240,-2.47624536045699)
--(axis cs:2805760,-2.48173454769517)
--(axis cs:2785280,-2.48825827231477)
--(axis cs:2764800,-2.49572321182285)
--(axis cs:2744320,-2.50396106709236)
--(axis cs:2723840,-2.51275202553889)
--(axis cs:2703360,-2.52184167638652)
--(axis cs:2682880,-2.53097191285453)
--(axis cs:2662400,-2.53995516366494)
--(axis cs:2641920,-2.54875694822624)
--(axis cs:2621440,-2.55749333758628)
--(axis cs:2600960,-2.56631853270165)
--(axis cs:2580480,-2.57530740585429)
--(axis cs:2560000,-2.5844488161137)
--(axis cs:2539520,-2.59372607139578)
--(axis cs:2519040,-2.60315027539513)
--(axis cs:2498560,-2.6126821219277)
--(axis cs:2478080,-2.62212991818321)
--(axis cs:2457600,-2.6311655439193)
--(axis cs:2437120,-2.63946293466295)
--(axis cs:2416640,-2.64682924300503)
--(axis cs:2396160,-2.65322999747424)
--(axis cs:2375680,-2.65869849710223)
--(axis cs:2355200,-2.66320049937743)
--(axis cs:2334720,-2.66661480035184)
--(axis cs:2314240,-2.66885796047299)
--(axis cs:2293760,-2.66994957600771)
--(axis cs:2273280,-2.66993157501473)
--(axis cs:2252800,-2.66883946027496)
--(axis cs:2232320,-2.66680227659923)
--(axis cs:2211840,-2.66408194560091)
--(axis cs:2191360,-2.66098159893831)
--(axis cs:2170880,-2.65776807697734)
--(axis cs:2150400,-2.65466190359836)
--(axis cs:2129920,-2.65181332670575)
--(axis cs:2109440,-2.64925586195013)
--(axis cs:2088960,-2.64693890733488)
--(axis cs:2068480,-2.64484897370521)
--(axis cs:2048000,-2.64308641257386)
--(axis cs:2027520,-2.64181246127457)
--(axis cs:2007040,-2.6411483045074)
--(axis cs:1986560,-2.64113869901907)
--(axis cs:1966080,-2.64178092091102)
--(axis cs:1945600,-2.64304967422846)
--(axis cs:1925120,-2.64489718356838)
--(axis cs:1904640,-2.6472529943461)
--(axis cs:1884160,-2.65004033235011)
--(axis cs:1863680,-2.65319607565123)
--(axis cs:1843200,-2.65666868400307)
--(axis cs:1822720,-2.66039101244078)
--(axis cs:1802240,-2.66426033140921)
--(axis cs:1781760,-2.66815828862946)
--(axis cs:1761280,-2.67199862308273)
--(axis cs:1740800,-2.67576003978194)
--(axis cs:1720320,-2.67947126925561)
--(axis cs:1699840,-2.68314257184476)
--(axis cs:1679360,-2.68668873366141)
--(axis cs:1658880,-2.68993778074471)
--(axis cs:1638400,-2.69274992699339)
--(axis cs:1617920,-2.6951245405816)
--(axis cs:1597440,-2.69718553434545)
--(axis cs:1576960,-2.69909078909265)
--(axis cs:1556480,-2.70097056411485)
--(axis cs:1536000,-2.70293214392297)
--(axis cs:1515520,-2.70509460158484)
--(axis cs:1495040,-2.70760173896679)
--(axis cs:1474560,-2.71060588875188)
--(axis cs:1454080,-2.7142508514303)
--(axis cs:1433600,-2.71865397854571)
--(axis cs:1413120,-2.72388073318537)
--(axis cs:1392640,-2.72994068549114)
--(axis cs:1372160,-2.73681718382583)
--(axis cs:1351680,-2.74447638500358)
--(axis cs:1331200,-2.75282667930911)
--(axis cs:1310720,-2.76169252487851)
--(axis cs:1290240,-2.77084925528583)
--(axis cs:1269760,-2.78007158698227)
--(axis cs:1249280,-2.78914543230662)
--(axis cs:1228800,-2.79788414667555)
--(axis cs:1208320,-2.80617336146087)
--(axis cs:1187840,-2.81399233532448)
--(axis cs:1167360,-2.82138154386412)
--(axis cs:1146880,-2.82840266313456)
--(axis cs:1126400,-2.83514092023124)
--(axis cs:1105920,-2.84175140057812)
--(axis cs:1085440,-2.84850434874948)
--(axis cs:1064960,-2.85574356703184)
--(axis cs:1044480,-2.86371771989572)
--(axis cs:1024000,-2.87239046409051)
--(axis cs:1003520,-2.88140879416291)
--(axis cs:983040,-2.89028739140199)
--(axis cs:962560,-2.89866681409516)
--(axis cs:942080,-2.90644278796479)
--(axis cs:921600,-2.91369731277646)
--(axis cs:901120,-2.92055198685621)
--(axis cs:880640,-2.9270974948442)
--(axis cs:860160,-2.93342267346568)
--(axis cs:839680,-2.93963940348237)
--(axis cs:819200,-2.94585253118461)
--(axis cs:798720,-2.95213162048151)
--(axis cs:778240,-2.95852448668455)
--(axis cs:757760,-2.96507768465254)
--(axis cs:737280,-2.97183006372716)
--(axis cs:716800,-2.97879369561658)
--(axis cs:696320,-2.98594908867294)
--(axis cs:675840,-2.99326438233159)
--(axis cs:655360,-3.00074011176753)
--(axis cs:634880,-3.00846001956208)
--(axis cs:614400,-3.01660591836038)
--(axis cs:593920,-3.0254135561445)
--(axis cs:573440,-3.03510722380918)
--(axis cs:552960,-3.04586319415289)
--(axis cs:532480,-3.05780291717832)
--(axis cs:512000,-3.07100580051307)
--(axis cs:491520,-3.08554798700183)
--(axis cs:471040,-3.10154446351169)
--(axis cs:450560,-3.11915514562213)
--(axis cs:430080,-3.13856830480339)
--(axis cs:409600,-3.16000601071784)
--(axis cs:389120,-3.18375098651373)
--(axis cs:368640,-3.21015091237178)
--(axis cs:348160,-3.2395873659901)
--(axis cs:327680,-3.2724545924315)
--(axis cs:307200,-3.30916547234233)
--(axis cs:286720,-3.3501332100175)
--(axis cs:266240,-3.39569329348354)
--(axis cs:245760,-3.44600978727759)
--(axis cs:225280,-3.50102261851945)
--(axis cs:204800,-3.56043360256362)
--(axis cs:184320,-3.62367742828924)
--(axis cs:163840,-3.68984287506747)
--(axis cs:143360,-3.75757535945195)
--(axis cs:122880,-3.82503328467409)
--(axis cs:102400,-3.88994184060578)
--(axis cs:81920,-3.94972943313916)
--(axis cs:61440,-4.00171243780388)
--(axis cs:40960,-4.04332086102276)
--(axis cs:20480,-4.07236598928862)
--(axis cs:0,-4.08728680479656)
--cycle;

\path [draw=indigo630191, fill=indigo630191, opacity=0.2]
(axis cs:0,-4.0561604690524)
--(axis cs:0,-4.07412183741928)
--(axis cs:20480,-4.05838576633248)
--(axis cs:40960,-4.02795521394132)
--(axis cs:61440,-3.98467592473477)
--(axis cs:81920,-3.93090067454723)
--(axis cs:102400,-3.86928211678257)
--(axis cs:122880,-3.80262177877129)
--(axis cs:143360,-3.73367278138133)
--(axis cs:163840,-3.66493203869708)
--(axis cs:184320,-3.59852037731988)
--(axis cs:204800,-3.5361022786355)
--(axis cs:225280,-3.47873547567128)
--(axis cs:245760,-3.42674579576478)
--(axis cs:266240,-3.37983510259307)
--(axis cs:286720,-3.33741057103147)
--(axis cs:307200,-3.298883146685)
--(axis cs:327680,-3.26376767925618)
--(axis cs:348160,-3.23168704329335)
--(axis cs:368640,-3.20241909354237)
--(axis cs:389120,-3.17591518225362)
--(axis cs:409600,-3.15217342268665)
--(axis cs:430080,-3.13106915557205)
--(axis cs:450560,-3.11233407202745)
--(axis cs:471040,-3.09566376943251)
--(axis cs:491520,-3.08078814994008)
--(axis cs:512000,-3.06747474370367)
--(axis cs:532480,-3.05554881330401)
--(axis cs:552960,-3.04491948934181)
--(axis cs:573440,-3.03553142097953)
--(axis cs:593920,-3.02725629660526)
--(axis cs:614400,-3.01984342036119)
--(axis cs:634880,-3.01298958601368)
--(axis cs:655360,-3.00645188162738)
--(axis cs:675840,-3.00008505748881)
--(axis cs:696320,-2.99380181191093)
--(axis cs:716800,-2.98755280848542)
--(axis cs:737280,-2.98136126287344)
--(axis cs:757760,-2.9753213763445)
--(axis cs:778240,-2.9694945297757)
--(axis cs:798720,-2.96379046136967)
--(axis cs:819200,-2.95796712855575)
--(axis cs:839680,-2.95173378218198)
--(axis cs:860160,-2.94482772561207)
--(axis cs:880640,-2.93703180605466)
--(axis cs:901120,-2.92820943344023)
--(axis cs:921600,-2.91837585668267)
--(axis cs:942080,-2.90772119982976)
--(axis cs:962560,-2.89652430386724)
--(axis cs:983040,-2.88502936035314)
--(axis cs:1003520,-2.87340707064806)
--(axis cs:1024000,-2.86181254577757)
--(axis cs:1044480,-2.85042403130095)
--(axis cs:1064960,-2.83940712561602)
--(axis cs:1085440,-2.82887906374826)
--(axis cs:1105920,-2.81893631886596)
--(axis cs:1126400,-2.80969494076327)
--(axis cs:1146880,-2.80126420973791)
--(axis cs:1167360,-2.79365785811402)
--(axis cs:1187840,-2.78674372637721)
--(axis cs:1208320,-2.7803161044907)
--(axis cs:1228800,-2.77423945171205)
--(axis cs:1249280,-2.76851821499659)
--(axis cs:1269760,-2.76322288777525)
--(axis cs:1290240,-2.75836390147477)
--(axis cs:1310720,-2.75385820625682)
--(axis cs:1331200,-2.74960409861744)
--(axis cs:1351680,-2.74554519103036)
--(axis cs:1372160,-2.74164624306747)
--(axis cs:1392640,-2.73784083328391)
--(axis cs:1413120,-2.73402725342995)
--(axis cs:1433600,-2.73010182637428)
--(axis cs:1454080,-2.72598856993277)
--(axis cs:1474560,-2.72165448527386)
--(axis cs:1495040,-2.7171052551302)
--(axis cs:1515520,-2.71235749847624)
--(axis cs:1536000,-2.70739546955652)
--(axis cs:1556480,-2.70213982818266)
--(axis cs:1576960,-2.6964662805064)
--(axis cs:1597440,-2.69027990455394)
--(axis cs:1617920,-2.68358597107985)
--(axis cs:1638400,-2.67649722427101)
--(axis cs:1658880,-2.66918752425592)
--(axis cs:1679360,-2.66184069705243)
--(axis cs:1699840,-2.65461146264926)
--(axis cs:1720320,-2.64759160531498)
--(axis cs:1740800,-2.64079488485661)
--(axis cs:1761280,-2.63417540538467)
--(axis cs:1781760,-2.6276666779181)
--(axis cs:1802240,-2.62121552203533)
--(axis cs:1822720,-2.61479602636714)
--(axis cs:1843200,-2.60840333094713)
--(axis cs:1863680,-2.60203515948656)
--(axis cs:1884160,-2.59567864387469)
--(axis cs:1904640,-2.58931409637665)
--(axis cs:1925120,-2.58292390117119)
--(axis cs:1945600,-2.57648745709243)
--(axis cs:1966080,-2.56997464015037)
--(axis cs:1986560,-2.56336688370522)
--(axis cs:2007040,-2.55670488386952)
--(axis cs:2027520,-2.55013049711319)
--(axis cs:2048000,-2.54389217130943)
--(axis cs:2068480,-2.5383049102804)
--(axis cs:2088960,-2.53367943445048)
--(axis cs:2109440,-2.53025571650434)
--(axis cs:2129920,-2.5281688980333)
--(axis cs:2150400,-2.52744409855916)
--(axis cs:2170880,-2.52799998657651)
--(axis cs:2191360,-2.52965473930039)
--(axis cs:2211840,-2.53214125214625)
--(axis cs:2232320,-2.53513233067435)
--(axis cs:2252800,-2.53826763377836)
--(axis cs:2273280,-2.54117227302287)
--(axis cs:2293760,-2.54346326541004)
--(axis cs:2314240,-2.54475700964487)
--(axis cs:2334720,-2.54470017881669)
--(axis cs:2355200,-2.54302379166829)
--(axis cs:2375680,-2.53959087918619)
--(axis cs:2396160,-2.53441290544249)
--(axis cs:2416640,-2.52764008837292)
--(axis cs:2437120,-2.51954430764772)
--(axis cs:2457600,-2.5104973039726)
--(axis cs:2478080,-2.50093181125189)
--(axis cs:2498560,-2.49128223631289)
--(axis cs:2519040,-2.48192320036156)
--(axis cs:2539520,-2.47313104731656)
--(axis cs:2560000,-2.46507795491185)
--(axis cs:2580480,-2.45784835026985)
--(axis cs:2600960,-2.45146173928018)
--(axis cs:2621440,-2.44589241505773)
--(axis cs:2641920,-2.44108465754673)
--(axis cs:2662400,-2.43696586760376)
--(axis cs:2682880,-2.43345822849166)
--(axis cs:2703360,-2.43048426060512)
--(axis cs:2723840,-2.42796580208955)
--(axis cs:2744320,-2.42582599428686)
--(axis cs:2764800,-2.42399668225875)
--(axis cs:2785280,-2.42241707980984)
--(axis cs:2805760,-2.42101101131055)
--(axis cs:2826240,-2.41966097344455)
--(axis cs:2846720,-2.41821552745879)
--(axis cs:2867200,-2.41653167260614)
--(axis cs:2887680,-2.41450981741959)
--(axis cs:2908160,-2.4120958269196)
--(axis cs:2928640,-2.409271073908)
--(axis cs:2949120,-2.40604705803213)
--(axis cs:2969600,-2.40245509814846)
--(axis cs:2990080,-2.39852961860729)
--(axis cs:3010560,-2.39430743436318)
--(axis cs:3031040,-2.38984909514845)
--(axis cs:3051520,-2.38526001072822)
--(axis cs:3072000,-2.38069049886355)
--(axis cs:3092480,-2.37631403322204)
--(axis cs:3112960,-2.37229063389525)
--(axis cs:3133440,-2.36873438391958)
--(axis cs:3153920,-2.36572193103083)
--(axis cs:3174400,-2.36334834251381)
--(axis cs:3194880,-2.36176169598389)
--(axis cs:3215360,-2.36110675443366)
--(axis cs:3235840,-2.36142010213471)
--(axis cs:3256320,-2.36259433363056)
--(axis cs:3276800,-2.36444116751284)
--(axis cs:3297280,-2.36675900731642)
--(axis cs:3317760,-2.36933410981706)
--(axis cs:3338240,-2.37192627623077)
--(axis cs:3358720,-2.37430288573109)
--(axis cs:3379200,-2.37629300744862)
--(axis cs:3399680,-2.3778048878895)
--(axis cs:3420160,-2.37881435339342)
--(axis cs:3440640,-2.37936169681434)
--(axis cs:3461120,-2.37956008764183)
--(axis cs:3481600,-2.37959121007227)
--(axis cs:3502080,-2.37967841557355)
--(axis cs:3522560,-2.38004711167242)
--(axis cs:3543040,-2.38088311416214)
--(axis cs:3563520,-2.38229164451474)
--(axis cs:3584000,-2.38426782935364)
--(axis cs:3604480,-2.38669725177694)
--(axis cs:3624960,-2.38938689620881)
--(axis cs:3645440,-2.392097665179)
--(axis cs:3665920,-2.3945596307285)
--(axis cs:3686400,-2.39648784747398)
--(axis cs:3706880,-2.39761954028844)
--(axis cs:3727360,-2.3977612163021)
--(axis cs:3747840,-2.39681959869658)
--(axis cs:3768320,-2.39480810511146)
--(axis cs:3788800,-2.39184085400195)
--(axis cs:3809280,-2.38812347921075)
--(axis cs:3829760,-2.38393205764869)
--(axis cs:3850240,-2.37957340649217)
--(axis cs:3870720,-2.37534304466956)
--(axis cs:3891200,-2.3715030351676)
--(axis cs:3911680,-2.36827579317351)
--(axis cs:3932160,-2.36583719450045)
--(axis cs:3952640,-2.36430611126457)
--(axis cs:3973120,-2.36372547539988)
--(axis cs:3993600,-2.36403499053688)
--(axis cs:4014080,-2.3650756082807)
--(axis cs:4034560,-2.36666437198195)
--(axis cs:4055040,-2.36869445916131)
--(axis cs:4075520,-2.37117380745005)
--(axis cs:4096000,-2.37418985027507)
--(axis cs:4116480,-2.37785952741235)
--(axis cs:4136960,-2.38229590444825)
--(axis cs:4157440,-2.38758089747511)
--(axis cs:4177920,-2.39374519355512)
--(axis cs:4198400,-2.40076190621429)
--(axis cs:4218880,-2.40853919092784)
--(axis cs:4239360,-2.41690708943656)
--(axis cs:4259840,-2.42563147366289)
--(axis cs:4280320,-2.4344597403975)
--(axis cs:4300800,-2.44313638492009)
--(axis cs:4321280,-2.45135491781565)
--(axis cs:4341760,-2.45872488850878)
--(axis cs:4362240,-2.46483774228578)
--(axis cs:4382720,-2.46937642337851)
--(axis cs:4403200,-2.47216277356676)
--(axis cs:4423680,-2.47313922319754)
--(axis cs:4444160,-2.4723453841385)
--(axis cs:4464640,-2.4699106258338)
--(axis cs:4485120,-2.46605751558594)
--(axis cs:4505600,-2.46111385895526)
--(axis cs:4526080,-2.45550921072751)
--(axis cs:4546560,-2.44972180853093)
--(axis cs:4567040,-2.44416853310547)
--(axis cs:4587520,-2.4390814633453)
--(axis cs:4608000,-2.4344534467172)
--(axis cs:4628480,-2.43010519121366)
--(axis cs:4648960,-2.42581871772352)
--(axis cs:4669440,-2.42143486026038)
--(axis cs:4689920,-2.4168738447565)
--(axis cs:4710400,-2.41210802138067)
--(axis cs:4730880,-2.40713751560919)
--(axis cs:4751360,-2.40201150034689)
--(axis cs:4771840,-2.3968667922291)
--(axis cs:4792320,-2.39190995988613)
--(axis cs:4812800,-2.38735121109848)
--(axis cs:4833280,-2.38337926087743)
--(axis cs:4853760,-2.38017893324201)
--(axis cs:4874240,-2.37788599805582)
--(axis cs:4894720,-2.37645419856573)
--(axis cs:4915200,-2.37560535798681)
--(axis cs:4935680,-2.37499978884731)
--(axis cs:4956160,-2.37446805287948)
--(axis cs:4976640,-2.37404355944011)
--(axis cs:4997120,-2.37381255051229)
--(axis cs:4997120,-2.34986675695602)
--(axis cs:4997120,-2.34986675695602)
--(axis cs:4976640,-2.34979759446894)
--(axis cs:4956160,-2.34978912049692)
--(axis cs:4935680,-2.35003811979817)
--(axis cs:4915200,-2.35075180285499)
--(axis cs:4894720,-2.35210574984465)
--(axis cs:4874240,-2.35419238371949)
--(axis cs:4853760,-2.3570117997156)
--(axis cs:4833280,-2.36054907546845)
--(axis cs:4812800,-2.36483757562081)
--(axis cs:4792320,-2.36990460486933)
--(axis cs:4771840,-2.37567218318339)
--(axis cs:4751360,-2.38195649448327)
--(axis cs:4730880,-2.38856014942733)
--(axis cs:4710400,-2.39532758461471)
--(axis cs:4689920,-2.4021260360574)
--(axis cs:4669440,-2.40883941664257)
--(axis cs:4648960,-2.41540218382081)
--(axis cs:4628480,-2.42178752176314)
--(axis cs:4608000,-2.42793168620505)
--(axis cs:4587520,-2.43369413556113)
--(axis cs:4567040,-2.43892043075338)
--(axis cs:4546560,-2.44354019319555)
--(axis cs:4526080,-2.44757555571288)
--(axis cs:4505600,-2.4510382739551)
--(axis cs:4485120,-2.45383294239625)
--(axis cs:4464640,-2.4557658526603)
--(axis cs:4444160,-2.45661934689035)
--(axis cs:4423680,-2.45620583261065)
--(axis cs:4403200,-2.45440430485808)
--(axis cs:4382720,-2.45120429323455)
--(axis cs:4362240,-2.44672110912524)
--(axis cs:4341760,-2.44116078440169)
--(axis cs:4321280,-2.43477716011146)
--(axis cs:4300800,-2.42785500713325)
--(axis cs:4280320,-2.42070413699269)
--(axis cs:4259840,-2.41363350259278)
--(axis cs:4239360,-2.40689384732608)
--(axis cs:4218880,-2.40061668465414)
--(axis cs:4198400,-2.39479834667208)
--(axis cs:4177920,-2.38934100570442)
--(axis cs:4157440,-2.38411609578117)
--(axis cs:4136960,-2.37902458452191)
--(axis cs:4116480,-2.37404509780346)
--(axis cs:4096000,-2.36924483389575)
--(axis cs:4075520,-2.3647520924083)
--(axis cs:4055040,-2.36073337654964)
--(axis cs:4034560,-2.35739510318543)
--(axis cs:4014080,-2.35496933998228)
--(axis cs:3993600,-2.35366215848637)
--(axis cs:3973120,-2.35360602473079)
--(axis cs:3952640,-2.35485097170815)
--(axis cs:3932160,-2.35737144592703)
--(axis cs:3911680,-2.36105105975905)
--(axis cs:3891200,-2.3656562832821)
--(axis cs:3870720,-2.37084676589762)
--(axis cs:3850240,-2.37623335796867)
--(axis cs:3829760,-2.38143892989706)
--(axis cs:3809280,-2.38612771172834)
--(axis cs:3788800,-2.39001635156491)
--(axis cs:3768320,-2.39288893682031)
--(axis cs:3747840,-2.39461651489426)
--(axis cs:3727360,-2.39517292363752)
--(axis cs:3706880,-2.39464101409744)
--(axis cs:3686400,-2.39320391622326)
--(axis cs:3665920,-2.39111923348668)
--(axis cs:3645440,-2.38868255648244)
--(axis cs:3624960,-2.38618830359614)
--(axis cs:3604480,-2.38389362342013)
--(axis cs:3584000,-2.38198896683202)
--(axis cs:3563520,-2.38057786713086)
--(axis cs:3543040,-2.37966695475282)
--(axis cs:3522560,-2.37916766364933)
--(axis cs:3502080,-2.37891229137517)
--(axis cs:3481600,-2.37868369147743)
--(axis cs:3461120,-2.37825111969462)
--(axis cs:3440640,-2.37740194357851)
--(axis cs:3420160,-2.3759651708321)
--(axis cs:3399680,-2.3738351900704)
--(axis cs:3379200,-2.37100369888548)
--(axis cs:3358720,-2.36758714072317)
--(axis cs:3338240,-2.36381644186216)
--(axis cs:3317760,-2.35998060483956)
--(axis cs:3297280,-2.35636219387478)
--(axis cs:3276800,-2.35321140948924)
--(axis cs:3256320,-2.35075919819806)
--(axis cs:3235840,-2.3492201159719)
--(axis cs:3215360,-2.34874552409434)
--(axis cs:3194880,-2.34936347497265)
--(axis cs:3174400,-2.3509893477956)
--(axis cs:3153920,-2.35351637191114)
--(axis cs:3133440,-2.35687322173559)
--(axis cs:3112960,-2.36097632441077)
--(axis cs:3092480,-2.36566728592007)
--(axis cs:3072000,-2.3707352918995)
--(axis cs:3051520,-2.37597540434838)
--(axis cs:3031040,-2.38120010975605)
--(axis cs:3010560,-2.38622974324742)
--(axis cs:2990080,-2.39091840638394)
--(axis cs:2969600,-2.39518442764989)
--(axis cs:2949120,-2.39899221069477)
--(axis cs:2928640,-2.40231547681622)
--(axis cs:2908160,-2.40514500891946)
--(axis cs:2887680,-2.40752820390794)
--(axis cs:2867200,-2.409575248012)
--(axis cs:2846720,-2.4114203163101)
--(axis cs:2826240,-2.41318469229295)
--(axis cs:2805760,-2.41496794481878)
--(axis cs:2785280,-2.41685757956587)
--(axis cs:2764800,-2.41894142555002)
--(axis cs:2744320,-2.42130721574861)
--(axis cs:2723840,-2.42402496684384)
--(axis cs:2703360,-2.42713565830984)
--(axis cs:2682880,-2.43066703904194)
--(axis cs:2662400,-2.43466149794001)
--(axis cs:2641920,-2.43918835360747)
--(axis cs:2621440,-2.44433504147337)
--(axis cs:2600960,-2.45018864925999)
--(axis cs:2580480,-2.45681478087607)
--(axis cs:2560000,-2.46423353261148)
--(axis cs:2539520,-2.47239420796498)
--(axis cs:2519040,-2.481160810746)
--(axis cs:2498560,-2.49031986392466)
--(axis cs:2478080,-2.49960509597489)
--(axis cs:2457600,-2.50872011997801)
--(axis cs:2437120,-2.5173495097198)
--(axis cs:2416640,-2.52516671322057)
--(axis cs:2396160,-2.53185333276699)
--(axis cs:2375680,-2.53713436422842)
--(axis cs:2355200,-2.5408166574994)
--(axis cs:2334720,-2.54281252192265)
--(axis cs:2314240,-2.54314616961605)
--(axis cs:2293760,-2.54195983678954)
--(axis cs:2273280,-2.53952836583351)
--(axis cs:2252800,-2.53626305752087)
--(axis cs:2232320,-2.53267665879616)
--(axis cs:2211840,-2.52930903180042)
--(axis cs:2191360,-2.52664522384167)
--(axis cs:2170880,-2.52505868366219)
--(axis cs:2150400,-2.52478870530725)
--(axis cs:2129920,-2.52593764146135)
--(axis cs:2109440,-2.52847331093739)
--(axis cs:2088960,-2.53224519032187)
--(axis cs:2068480,-2.53703074309784)
--(axis cs:2048000,-2.54259605768875)
--(axis cs:2027520,-2.54873037228625)
--(axis cs:2007040,-2.55524090337133)
--(axis cs:1986560,-2.56193417877311)
--(axis cs:1966080,-2.56861497493721)
--(axis cs:1945600,-2.57511097522305)
--(axis cs:1925120,-2.58131186248006)
--(axis cs:1904640,-2.58720094912796)
--(axis cs:1884160,-2.59286039548675)
--(axis cs:1863680,-2.59844685287798)
--(axis cs:1843200,-2.6041492032436)
--(axis cs:1822720,-2.61013777563048)
--(axis cs:1802240,-2.61651386199551)
--(axis cs:1781760,-2.62328269325997)
--(axis cs:1761280,-2.63036612915193)
--(axis cs:1740800,-2.637633136478)
--(axis cs:1720320,-2.64491916327709)
--(axis cs:1699840,-2.65204812615558)
--(axis cs:1679360,-2.65888021459728)
--(axis cs:1658880,-2.66535192076583)
--(axis cs:1638400,-2.67146328237038)
--(axis cs:1617920,-2.67723435488912)
--(axis cs:1597440,-2.68268456221012)
--(axis cs:1576960,-2.68783575344261)
--(axis cs:1556480,-2.69270975193857)
--(axis cs:1536000,-2.69732373063897)
--(axis cs:1515520,-2.7017034405718)
--(axis cs:1495040,-2.70589685005705)
--(axis cs:1474560,-2.70995772383112)
--(axis cs:1454080,-2.71391841624294)
--(axis cs:1433600,-2.71779908907969)
--(axis cs:1413120,-2.7216382156756)
--(axis cs:1392640,-2.72548585848458)
--(axis cs:1372160,-2.72936863952622)
--(axis cs:1351680,-2.73328610411322)
--(axis cs:1331200,-2.73723958637424)
--(axis cs:1310720,-2.74124833223083)
--(axis cs:1290240,-2.74534491066277)
--(axis cs:1269760,-2.74958379693859)
--(axis cs:1249280,-2.75407067489439)
--(axis cs:1228800,-2.75897072563785)
--(axis cs:1208320,-2.76446648341218)
--(axis cs:1187840,-2.77070255591856)
--(axis cs:1167360,-2.77775607004696)
--(axis cs:1146880,-2.78561880527999)
--(axis cs:1126400,-2.79419765918275)
--(axis cs:1105920,-2.80338107749272)
--(axis cs:1085440,-2.81311886855067)
--(axis cs:1064960,-2.8234027394443)
--(axis cs:1044480,-2.83416747193476)
--(axis cs:1024000,-2.84523784955039)
--(axis cs:1003520,-2.85636758324097)
--(axis cs:983040,-2.86732959288467)
--(axis cs:962560,-2.87800310532312)
--(axis cs:942080,-2.88838528368866)
--(axis cs:921600,-2.89848073647544)
--(axis cs:901120,-2.90815976925215)
--(axis cs:880640,-2.91716397883055)
--(axis cs:860160,-2.92528331366974)
--(axis cs:839680,-2.93252016106948)
--(axis cs:819200,-2.93909193415049)
--(axis cs:798720,-2.94531780696638)
--(axis cs:778240,-2.95150922410591)
--(axis cs:757760,-2.9578953004507)
--(axis cs:737280,-2.96458056869632)
--(axis cs:716800,-2.97157307560026)
--(axis cs:696320,-2.97887878313229)
--(axis cs:675840,-2.98655795603473)
--(axis cs:655360,-2.99468226362548)
--(axis cs:634880,-3.00325280361359)
--(axis cs:614400,-3.01215791656087)
--(axis cs:593920,-3.02119768981088)
--(axis cs:573440,-3.03018103539694)
--(axis cs:552960,-3.03906359008174)
--(axis cs:532480,-3.04803449199739)
--(axis cs:512000,-3.0575005605926)
--(axis cs:491520,-3.06800839270595)
--(axis cs:471040,-3.08014752831119)
--(axis cs:450560,-3.0944309271894)
--(axis cs:430080,-3.11119787317639)
--(axis cs:409600,-3.13063703782303)
--(axis cs:389120,-3.15292307419353)
--(axis cs:368640,-3.17832635056217)
--(axis cs:348160,-3.20721068013033)
--(axis cs:327680,-3.23997082925406)
--(axis cs:307200,-3.27696335952088)
--(axis cs:286720,-3.31842507994742)
--(axis cs:266240,-3.36440160615277)
--(axis cs:245760,-3.41473425038679)
--(axis cs:225280,-3.469108036768)
--(axis cs:204800,-3.52713578335901)
--(axis cs:184320,-3.58843093936533)
--(axis cs:163840,-3.6525560786522)
--(axis cs:143360,-3.71877131661598)
--(axis cs:122880,-3.78570234351763)
--(axis cs:102400,-3.85118099097492)
--(axis cs:81920,-3.91239396143963)
--(axis cs:61440,-3.96624723928415)
--(axis cs:40960,-4.00975544531308)
--(axis cs:20480,-4.04035607440923)
--(axis cs:0,-4.0561604690524)
--cycle;

\path [draw=violet, fill=violet, opacity=0.2]
(axis cs:0,-4.24734677256892)
--(axis cs:0,-4.28694907999072)
--(axis cs:20480,-4.27329975248727)
--(axis cs:40960,-4.24660600030044)
--(axis cs:61440,-4.20802381242641)
--(axis cs:81920,-4.15911971701267)
--(axis cs:102400,-4.10170397797984)
--(axis cs:122880,-4.03773716441919)
--(axis cs:143360,-3.96931356127328)
--(axis cs:163840,-3.89859849764294)
--(axis cs:184320,-3.82759571120924)
--(axis cs:204800,-3.75785155641444)
--(axis cs:225280,-3.6903596829092)
--(axis cs:245760,-3.62571225654563)
--(axis cs:266240,-3.56428703296541)
--(axis cs:286720,-3.50632019687859)
--(axis cs:307200,-3.45190648989817)
--(axis cs:327680,-3.40101847823523)
--(axis cs:348160,-3.35355213826971)
--(axis cs:368640,-3.30934894464953)
--(axis cs:389120,-3.26818594875171)
--(axis cs:409600,-3.22979332569937)
--(axis cs:430080,-3.19393450505611)
--(axis cs:450560,-3.16050159810575)
--(axis cs:471040,-3.12953702265445)
--(axis cs:491520,-3.1011337899588)
--(axis cs:512000,-3.07525254978553)
--(axis cs:532480,-3.05158256089443)
--(axis cs:552960,-3.02958798686505)
--(axis cs:573440,-3.00875652716019)
--(axis cs:593920,-2.98885931267799)
--(axis cs:614400,-2.96996539492707)
--(axis cs:634880,-2.95220233509829)
--(axis cs:655360,-2.93553652261716)
--(axis cs:675840,-2.91980442115327)
--(axis cs:696320,-2.90491175989045)
--(axis cs:716800,-2.89092226227732)
--(axis cs:737280,-2.8779614361122)
--(axis cs:757760,-2.86615959889218)
--(axis cs:778240,-2.85571981943103)
--(axis cs:798720,-2.846865646977)
--(axis cs:819200,-2.8395964831715)
--(axis cs:839680,-2.83357849173385)
--(axis cs:860160,-2.8283160657769)
--(axis cs:880640,-2.82334242428815)
--(axis cs:901120,-2.81830925194213)
--(axis cs:921600,-2.81307654235274)
--(axis cs:942080,-2.8077326612226)
--(axis cs:962560,-2.80242373296093)
--(axis cs:983040,-2.79713446911465)
--(axis cs:1003520,-2.79163375168819)
--(axis cs:1024000,-2.78559392743818)
--(axis cs:1044480,-2.7787357740458)
--(axis cs:1064960,-2.77089896388528)
--(axis cs:1085440,-2.76212904155042)
--(axis cs:1105920,-2.75283168830527)
--(axis cs:1126400,-2.74371049206309)
--(axis cs:1146880,-2.73530759643369)
--(axis cs:1167360,-2.72764225028712)
--(axis cs:1187840,-2.72047113188254)
--(axis cs:1208320,-2.71375033616089)
--(axis cs:1228800,-2.70757336290008)
--(axis cs:1249280,-2.70178280132023)
--(axis cs:1269760,-2.69597208329027)
--(axis cs:1290240,-2.68988144624926)
--(axis cs:1310720,-2.68358098851583)
--(axis cs:1331200,-2.6772022635166)
--(axis cs:1351680,-2.67066547383501)
--(axis cs:1372160,-2.6638070442677)
--(axis cs:1392640,-2.6566703114449)
--(axis cs:1413120,-2.6495036394154)
--(axis cs:1433600,-2.64247392850835)
--(axis cs:1454080,-2.63546990661214)
--(axis cs:1474560,-2.62823421479355)
--(axis cs:1495040,-2.62070097129501)
--(axis cs:1515520,-2.61317775436054)
--(axis cs:1536000,-2.60617458202745)
--(axis cs:1556480,-2.60011015240647)
--(axis cs:1576960,-2.5951886531527)
--(axis cs:1597440,-2.59139416097232)
--(axis cs:1617920,-2.58840847895448)
--(axis cs:1638400,-2.5855750049851)
--(axis cs:1658880,-2.58221412010381)
--(axis cs:1679360,-2.57814966033943)
--(axis cs:1699840,-2.57382599540587)
--(axis cs:1720320,-2.56977267817263)
--(axis cs:1740800,-2.56604637696125)
--(axis cs:1761280,-2.56229083807056)
--(axis cs:1781760,-2.55817986830448)
--(axis cs:1802240,-2.55363446563916)
--(axis cs:1822720,-2.54868499858189)
--(axis cs:1843200,-2.54327086847664)
--(axis cs:1863680,-2.53722440227667)
--(axis cs:1884160,-2.53049177362563)
--(axis cs:1904640,-2.52336789237523)
--(axis cs:1925120,-2.51639817889344)
--(axis cs:1945600,-2.50996398967154)
--(axis cs:1966080,-2.50401232443323)
--(axis cs:1986560,-2.49819611360844)
--(axis cs:2007040,-2.49218191200022)
--(axis cs:2027520,-2.48584813360354)
--(axis cs:2048000,-2.47933560551123)
--(axis cs:2068480,-2.47300223649547)
--(axis cs:2088960,-2.46730234229402)
--(axis cs:2109440,-2.46259251176496)
--(axis cs:2129920,-2.45891054386116)
--(axis cs:2150400,-2.45595171808441)
--(axis cs:2170880,-2.45338843813358)
--(axis cs:2191360,-2.45118703060071)
--(axis cs:2211840,-2.4494854694649)
--(axis cs:2232320,-2.44824262647783)
--(axis cs:2252800,-2.44725478175816)
--(axis cs:2273280,-2.44650922909738)
--(axis cs:2293760,-2.44624977365643)
--(axis cs:2314240,-2.44656805516509)
--(axis cs:2334720,-2.44707387839515)
--(axis cs:2355200,-2.44710278151779)
--(axis cs:2375680,-2.44620585722005)
--(axis cs:2396160,-2.44438248191772)
--(axis cs:2416640,-2.44191182748212)
--(axis cs:2437120,-2.43906763167098)
--(axis cs:2457600,-2.43595900005771)
--(axis cs:2478080,-2.43252206725013)
--(axis cs:2498560,-2.42862949327048)
--(axis cs:2519040,-2.42423822723711)
--(axis cs:2539520,-2.4194376816116)
--(axis cs:2560000,-2.414360552184)
--(axis cs:2580480,-2.40910543583625)
--(axis cs:2600960,-2.40378417024803)
--(axis cs:2621440,-2.39856680909726)
--(axis cs:2641920,-2.39357200179325)
--(axis cs:2662400,-2.38876312994768)
--(axis cs:2682880,-2.38407340033887)
--(axis cs:2703360,-2.3796034890792)
--(axis cs:2723840,-2.37555835538925)
--(axis cs:2744320,-2.37198243032043)
--(axis cs:2764800,-2.36869755831347)
--(axis cs:2785280,-2.36554095574094)
--(axis cs:2805760,-2.36255913725988)
--(axis cs:2826240,-2.35990571921982)
--(axis cs:2846720,-2.35761912472902)
--(axis cs:2867200,-2.35556504820268)
--(axis cs:2887680,-2.35354593100523)
--(axis cs:2908160,-2.35140581606481)
--(axis cs:2928640,-2.34906874211647)
--(axis cs:2949120,-2.34654713111476)
--(axis cs:2969600,-2.34391831787007)
--(axis cs:2990080,-2.34125422330264)
--(axis cs:3010560,-2.33854836514133)
--(axis cs:3031040,-2.33570325782555)
--(axis cs:3051520,-2.33259387821408)
--(axis cs:3072000,-2.32916226730218)
--(axis cs:3092480,-2.32546143405227)
--(axis cs:3112960,-2.32160422312563)
--(axis cs:3133440,-2.31767656215239)
--(axis cs:3153920,-2.31370091483161)
--(axis cs:3174400,-2.30967197694839)
--(axis cs:3194880,-2.30561035719181)
--(axis cs:3215360,-2.30157297183053)
--(axis cs:3235840,-2.29761917019103)
--(axis cs:3256320,-2.2937880871901)
--(axis cs:3276800,-2.29011307421613)
--(axis cs:3297280,-2.28664979974255)
--(axis cs:3317760,-2.28348370997441)
--(axis cs:3338240,-2.28069498684601)
--(axis cs:3358720,-2.27830006913347)
--(axis cs:3379200,-2.2762362093539)
--(axis cs:3399680,-2.2744203047275)
--(axis cs:3420160,-2.27282683193044)
--(axis cs:3440640,-2.27150684226398)
--(axis cs:3461120,-2.27053410098139)
--(axis cs:3481600,-2.26993421919273)
--(axis cs:3502080,-2.26965766185352)
--(axis cs:3522560,-2.26960198446816)
--(axis cs:3543040,-2.269645164058)
--(axis cs:3563520,-2.2696622373998)
--(axis cs:3584000,-2.26953353785313)
--(axis cs:3604480,-2.26915605763081)
--(axis cs:3624960,-2.26845429911806)
--(axis cs:3645440,-2.26738967482024)
--(axis cs:3665920,-2.26597348995582)
--(axis cs:3686400,-2.26426736622535)
--(axis cs:3706880,-2.26235081752206)
--(axis cs:3727360,-2.26027471264728)
--(axis cs:3747840,-2.25804261422156)
--(axis cs:3768320,-2.25562925824935)
--(axis cs:3788800,-2.25300723167659)
--(axis cs:3809280,-2.25015916473818)
--(axis cs:3829760,-2.24708150023329)
--(axis cs:3850240,-2.24379163046425)
--(axis cs:3870720,-2.24033720743033)
--(axis cs:3891200,-2.23679773604866)
--(axis cs:3911680,-2.2332726633753)
--(axis cs:3932160,-2.22986036814948)
--(axis cs:3952640,-2.22664334609659)
--(axis cs:3973120,-2.22369234473516)
--(axis cs:3993600,-2.2210789390929)
--(axis cs:4014080,-2.21887328573098)
--(axis cs:4034560,-2.21712194524528)
--(axis cs:4055040,-2.21582403643068)
--(axis cs:4075520,-2.2149234594644)
--(axis cs:4096000,-2.21432340731821)
--(axis cs:4116480,-2.21391870289624)
--(axis cs:4136960,-2.21362716104628)
--(axis cs:4157440,-2.21339866072094)
--(axis cs:4177920,-2.21320018106935)
--(axis cs:4198400,-2.21299881000578)
--(axis cs:4218880,-2.21275945110312)
--(axis cs:4239360,-2.21244966366392)
--(axis cs:4259840,-2.21204937512164)
--(axis cs:4280320,-2.2115749780181)
--(axis cs:4300800,-2.21109331448025)
--(axis cs:4321280,-2.21068868926543)
--(axis cs:4341760,-2.21041857136978)
--(axis cs:4362240,-2.21031875178929)
--(axis cs:4382720,-2.21043458501858)
--(axis cs:4403200,-2.21081828716899)
--(axis cs:4423680,-2.21150513655637)
--(axis cs:4444160,-2.21250854014737)
--(axis cs:4464640,-2.21382053849626)
--(axis cs:4485120,-2.21540196607438)
--(axis cs:4505600,-2.21719191027594)
--(axis cs:4526080,-2.21914048258709)
--(axis cs:4546560,-2.22121419229916)
--(axis cs:4567040,-2.22336002763303)
--(axis cs:4587520,-2.22548491221436)
--(axis cs:4608000,-2.22748481469707)
--(axis cs:4628480,-2.22928426045277)
--(axis cs:4648960,-2.23083878964525)
--(axis cs:4669440,-2.2321080566074)
--(axis cs:4689920,-2.23303822106826)
--(axis cs:4710400,-2.2335732415632)
--(axis cs:4730880,-2.23367930608755)
--(axis cs:4751360,-2.23335138517785)
--(axis cs:4771840,-2.23259981371461)
--(axis cs:4792320,-2.23144940744476)
--(axis cs:4812800,-2.22996436621603)
--(axis cs:4833280,-2.22826860007078)
--(axis cs:4853760,-2.22652860034993)
--(axis cs:4874240,-2.2249027706048)
--(axis cs:4894720,-2.22349436760615)
--(axis cs:4915200,-2.22234145900471)
--(axis cs:4935680,-2.22143919896309)
--(axis cs:4956160,-2.22076793586687)
--(axis cs:4976640,-2.22031418338034)
--(axis cs:4997120,-2.22008148394712)
--(axis cs:4997120,-2.21310601507777)
--(axis cs:4997120,-2.21310601507777)
--(axis cs:4976640,-2.21366430109699)
--(axis cs:4956160,-2.21475651692214)
--(axis cs:4935680,-2.21632180452858)
--(axis cs:4915200,-2.21823433282603)
--(axis cs:4894720,-2.2202875578085)
--(axis cs:4874240,-2.22223546881086)
--(axis cs:4853760,-2.22388092118592)
--(axis cs:4833280,-2.2251391307414)
--(axis cs:4812800,-2.2260245269671)
--(axis cs:4792320,-2.22659008901729)
--(axis cs:4771840,-2.22688746755587)
--(axis cs:4751360,-2.22696791578584)
--(axis cs:4730880,-2.2268832708606)
--(axis cs:4710400,-2.22665842949523)
--(axis cs:4689920,-2.22626181025033)
--(axis cs:4669440,-2.22561442891932)
--(axis cs:4648960,-2.22463421780068)
--(axis cs:4628480,-2.22327050162292)
--(axis cs:4608000,-2.2215081002102)
--(axis cs:4587520,-2.21937767820239)
--(axis cs:4567040,-2.21698651844002)
--(axis cs:4546560,-2.21450730014486)
--(axis cs:4526080,-2.21209516244638)
--(axis cs:4505600,-2.20982202030978)
--(axis cs:4485120,-2.20771214254539)
--(axis cs:4464640,-2.20582427932027)
--(axis cs:4444160,-2.20427050024014)
--(axis cs:4423680,-2.20315829252541)
--(axis cs:4403200,-2.20252555873454)
--(axis cs:4382720,-2.20232097533624)
--(axis cs:4362240,-2.20243710432886)
--(axis cs:4341760,-2.20277030391101)
--(axis cs:4321280,-2.20325286340645)
--(axis cs:4300800,-2.20382844008408)
--(axis cs:4280320,-2.20442128964177)
--(axis cs:4259840,-2.20495289200498)
--(axis cs:4239360,-2.20537625505957)
--(axis cs:4218880,-2.20567907353796)
--(axis cs:4198400,-2.20587200523889)
--(axis cs:4177920,-2.20599775174816)
--(axis cs:4157440,-2.20614431787907)
--(axis cs:4136960,-2.20642083918497)
--(axis cs:4116480,-2.2069088048066)
--(axis cs:4096000,-2.20764652437791)
--(axis cs:4075520,-2.20866156861481)
--(axis cs:4055040,-2.21000607222889)
--(axis cs:4034560,-2.21175655790521)
--(axis cs:4014080,-2.21398130906918)
--(axis cs:3993600,-2.21670201401096)
--(axis cs:3973120,-2.21987936227723)
--(axis cs:3952640,-2.22343234287272)
--(axis cs:3932160,-2.22726437368882)
--(axis cs:3911680,-2.23126739971634)
--(axis cs:3891200,-2.23531334638516)
--(axis cs:3870720,-2.2392607268472)
--(axis cs:3850240,-2.24297873235382)
--(axis cs:3829760,-2.24636848349802)
--(axis cs:3809280,-2.24936950024242)
--(axis cs:3788800,-2.25195661524422)
--(axis cs:3768320,-2.2541349220485)
--(axis cs:3747840,-2.2559331212304)
--(axis cs:3727360,-2.25739251302459)
--(axis cs:3706880,-2.25855749283347)
--(axis cs:3686400,-2.25947933156723)
--(axis cs:3665920,-2.26022590285838)
--(axis cs:3645440,-2.26086849253284)
--(axis cs:3624960,-2.2614411493787)
--(axis cs:3604480,-2.26191381083487)
--(axis cs:3584000,-2.26221836990282)
--(axis cs:3563520,-2.26231248940244)
--(axis cs:3543040,-2.26223089793797)
--(axis cs:3522560,-2.26208710350827)
--(axis cs:3502080,-2.26202628425551)
--(axis cs:3481600,-2.26216510565879)
--(axis cs:3461120,-2.26256285618702)
--(axis cs:3440640,-2.26323157076119)
--(axis cs:3420160,-2.26415880378244)
--(axis cs:3399680,-2.26533364461892)
--(axis cs:3379200,-2.26677775783176)
--(axis cs:3358720,-2.26854699509424)
--(axis cs:3338240,-2.27067657909587)
--(axis cs:3317760,-2.27313079731464)
--(axis cs:3297280,-2.27583950742578)
--(axis cs:3276800,-2.27878241901546)
--(axis cs:3256320,-2.28199706418008)
--(axis cs:3235840,-2.28549004028024)
--(axis cs:3215360,-2.28917332867679)
--(axis cs:3194880,-2.29290646444214)
--(axis cs:3174400,-2.29657385544687)
--(axis cs:3153920,-2.30010231493614)
--(axis cs:3133440,-2.30342864941345)
--(axis cs:3112960,-2.30648221188561)
--(axis cs:3092480,-2.30920762282592)
--(axis cs:3072000,-2.31161431341232)
--(axis cs:3051520,-2.31379448640321)
--(axis cs:3031040,-2.31585097300283)
--(axis cs:3010560,-2.3177886127379)
--(axis cs:2990080,-2.31949484317829)
--(axis cs:2969600,-2.32085136615124)
--(axis cs:2949120,-2.32188310421553)
--(axis cs:2928640,-2.32279279275556)
--(axis cs:2908160,-2.32381270001916)
--(axis cs:2887680,-2.3250287061061)
--(axis cs:2867200,-2.32639104214362)
--(axis cs:2846720,-2.32786194905986)
--(axis cs:2826240,-2.32945176709413)
--(axis cs:2805760,-2.33113471906864)
--(axis cs:2785280,-2.33287898065008)
--(axis cs:2764800,-2.33479397567505)
--(axis cs:2744320,-2.33709658850374)
--(axis cs:2723840,-2.33984605718124)
--(axis cs:2703360,-2.34282836896085)
--(axis cs:2682880,-2.34583502219003)
--(axis cs:2662400,-2.34898770361951)
--(axis cs:2641920,-2.35262181401156)
--(axis cs:2621440,-2.35686107688399)
--(axis cs:2600960,-2.36147401077726)
--(axis cs:2580480,-2.36615459146363)
--(axis cs:2560000,-2.37074741767789)
--(axis cs:2539520,-2.37511835365874)
--(axis cs:2519040,-2.37898530860983)
--(axis cs:2498560,-2.38207698732306)
--(axis cs:2478080,-2.38441104860618)
--(axis cs:2457600,-2.38621858672255)
--(axis cs:2437120,-2.38756891940964)
--(axis cs:2416640,-2.38826606015162)
--(axis cs:2396160,-2.38820338384855)
--(axis cs:2375680,-2.38762572564191)
--(axis cs:2355200,-2.38691398041777)
--(axis cs:2334720,-2.38629993414998)
--(axis cs:2314240,-2.38595134836283)
--(axis cs:2293760,-2.38615051296668)
--(axis cs:2273280,-2.38715104052216)
--(axis cs:2252800,-2.38890280310549)
--(axis cs:2232320,-2.39106901866803)
--(axis cs:2211840,-2.39330579722043)
--(axis cs:2191360,-2.39544012069358)
--(axis cs:2170880,-2.39743404708974)
--(axis cs:2150400,-2.39933717449692)
--(axis cs:2129920,-2.40135096855779)
--(axis cs:2109440,-2.40381060987833)
--(axis cs:2088960,-2.40695717523797)
--(axis cs:2068480,-2.41078405265777)
--(axis cs:2048000,-2.41522778520465)
--(axis cs:2027520,-2.42037086688327)
--(axis cs:2007040,-2.4262269130211)
--(axis cs:1986560,-2.43244588371387)
--(axis cs:1966080,-2.4385124081151)
--(axis cs:1945600,-2.44423936564637)
--(axis cs:1925120,-2.44991405033806)
--(axis cs:1904640,-2.45596538106108)
--(axis cs:1884160,-2.46255322009458)
--(axis cs:1863680,-2.46944369609046)
--(axis cs:1843200,-2.47623326685709)
--(axis cs:1822720,-2.48269929985684)
--(axis cs:1802240,-2.48890593681548)
--(axis cs:1781760,-2.49494000748474)
--(axis cs:1761280,-2.50064169143734)
--(axis cs:1740800,-2.50566158357895)
--(axis cs:1720320,-2.50971533972527)
--(axis cs:1699840,-2.51275509323661)
--(axis cs:1679360,-2.51499159605394)
--(axis cs:1658880,-2.51682781112789)
--(axis cs:1638400,-2.51872927637179)
--(axis cs:1617920,-2.52108514852249)
--(axis cs:1597440,-2.52412020922531)
--(axis cs:1576960,-2.52793437002381)
--(axis cs:1556480,-2.53266844963753)
--(axis cs:1536000,-2.53855775365468)
--(axis cs:1515520,-2.54566943798963)
--(axis cs:1495040,-2.55360516345051)
--(axis cs:1474560,-2.56162080250791)
--(axis cs:1454080,-2.56910844815907)
--(axis cs:1433600,-2.57593548745905)
--(axis cs:1413120,-2.58233363668883)
--(axis cs:1392640,-2.58856080346453)
--(axis cs:1372160,-2.59472990375658)
--(axis cs:1351680,-2.60085085661893)
--(axis cs:1331200,-2.60684245856872)
--(axis cs:1310720,-2.61252320552089)
--(axis cs:1290240,-2.61780013751217)
--(axis cs:1269760,-2.62291903430349)
--(axis cs:1249280,-2.62838910625262)
--(axis cs:1228800,-2.6345785650883)
--(axis cs:1208320,-2.64146843375284)
--(axis cs:1187840,-2.64887363337722)
--(axis cs:1167360,-2.65681121668298)
--(axis cs:1146880,-2.66550769148649)
--(axis cs:1126400,-2.67504286855898)
--(axis cs:1105920,-2.68510158009008)
--(axis cs:1085440,-2.69513788223539)
--(axis cs:1064960,-2.70474186633895)
--(axis cs:1044480,-2.71383531533359)
--(axis cs:1024000,-2.72254629632299)
--(axis cs:1003520,-2.73090728123757)
--(axis cs:983040,-2.73870175440894)
--(axis cs:962560,-2.74563199009849)
--(axis cs:942080,-2.75163552884374)
--(axis cs:921600,-2.75706564355614)
--(axis cs:901120,-2.76258955809437)
--(axis cs:880640,-2.76882874433006)
--(axis cs:860160,-2.77601128356168)
--(axis cs:839680,-2.7839958984595)
--(axis cs:819200,-2.79263643201904)
--(axis cs:798720,-2.80203717659351)
--(axis cs:778240,-2.81244295193335)
--(axis cs:757760,-2.82400811899404)
--(axis cs:737280,-2.83673961328359)
--(axis cs:716800,-2.8505785666686)
--(axis cs:696320,-2.86543758260851)
--(axis cs:675840,-2.8811977060316)
--(axis cs:655360,-2.89777905831612)
--(axis cs:634880,-2.91524233482)
--(axis cs:614400,-2.93377245186792)
--(axis cs:593920,-2.95355656592518)
--(axis cs:573440,-2.97470589523403)
--(axis cs:552960,-2.99728515664603)
--(axis cs:532480,-3.02138241724272)
--(axis cs:512000,-3.0471320110153)
--(axis cs:491520,-3.07471406678357)
--(axis cs:471040,-3.10438570413589)
--(axis cs:450560,-3.13647697562215)
--(axis cs:430080,-3.17125549888189)
--(axis cs:409600,-3.208761908175)
--(axis cs:389120,-3.24883031928029)
--(axis cs:368640,-3.29129337802425)
--(axis cs:348160,-3.33613792561513)
--(axis cs:327680,-3.3834582989753)
--(axis cs:307200,-3.43333163465395)
--(axis cs:286720,-3.48581558108741)
--(axis cs:266240,-3.54104928501191)
--(axis cs:245760,-3.59924345467477)
--(axis cs:225280,-3.66047819102091)
--(axis cs:204800,-3.72450013917298)
--(axis cs:184320,-3.79071923522949)
--(axis cs:163840,-3.85833103326809)
--(axis cs:143360,-3.92630694596526)
--(axis cs:122880,-3.99317992115632)
--(axis cs:102400,-4.05689928384921)
--(axis cs:81920,-4.11503191930051)
--(axis cs:61440,-4.16515905338329)
--(axis cs:40960,-4.2051061590943)
--(axis cs:20480,-4.23299197763518)
--(axis cs:0,-4.24734677256892)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,-4.88337512904227)
--(axis cs:0,-5.11623681741511)
--(axis cs:20480,-5.12501123624486)
--(axis cs:40960,-5.14150344942897)
--(axis cs:61440,-5.163579465748)
--(axis cs:81920,-5.18756620593065)
--(axis cs:102400,-5.20794578118985)
--(axis cs:122880,-5.21830316966556)
--(axis cs:143360,-5.21322338219712)
--(axis cs:163840,-5.1897629031774)
--(axis cs:184320,-5.14740432813026)
--(axis cs:204800,-5.08667109010025)
--(axis cs:225280,-5.00794817069975)
--(axis cs:245760,-4.9119274426835)
--(axis cs:266240,-4.80094119142285)
--(axis cs:286720,-4.67899130355321)
--(axis cs:307200,-4.55013019341076)
--(axis cs:327680,-4.41732571031513)
--(axis cs:348160,-4.28305520247655)
--(axis cs:368640,-4.15034890201273)
--(axis cs:389120,-4.02294365303691)
--(axis cs:409600,-3.90457622418462)
--(axis cs:430080,-3.79797056339367)
--(axis cs:450560,-3.70411821750452)
--(axis cs:471040,-3.62244090193282)
--(axis cs:491520,-3.55168086380607)
--(axis cs:512000,-3.49059158686261)
--(axis cs:532480,-3.43799250673862)
--(axis cs:552960,-3.3925837194055)
--(axis cs:573440,-3.35291985323634)
--(axis cs:593920,-3.31753458076186)
--(axis cs:614400,-3.28507082345114)
--(axis cs:634880,-3.2543733231639)
--(axis cs:655360,-3.22456398958247)
--(axis cs:675840,-3.1951032352946)
--(axis cs:696320,-3.16582052370479)
--(axis cs:716800,-3.13689316002283)
--(axis cs:737280,-3.10877602839894)
--(axis cs:757760,-3.0820956648043)
--(axis cs:778240,-3.05753600043449)
--(axis cs:798720,-3.03573208430213)
--(axis cs:819200,-3.01716213350529)
--(axis cs:839680,-3.00204742148524)
--(axis cs:860160,-2.99031198953465)
--(axis cs:880640,-2.98162831396831)
--(axis cs:901120,-2.9755058473756)
--(axis cs:921600,-2.971365693112)
--(axis cs:942080,-2.96858743365214)
--(axis cs:962560,-2.96654389496695)
--(axis cs:983040,-2.96462855964862)
--(axis cs:1003520,-2.96228150151688)
--(axis cs:1024000,-2.95902788453523)
--(axis cs:1044480,-2.95451311702084)
--(axis cs:1064960,-2.94850351053436)
--(axis cs:1085440,-2.94087160859131)
--(axis cs:1105920,-2.93161503535433)
--(axis cs:1126400,-2.92090104827139)
--(axis cs:1146880,-2.90907466768695)
--(axis cs:1167360,-2.89660918996235)
--(axis cs:1187840,-2.88404729082142)
--(axis cs:1208320,-2.87196270669612)
--(axis cs:1228800,-2.86091098571483)
--(axis cs:1249280,-2.85133863911195)
--(axis cs:1269760,-2.84348082745596)
--(axis cs:1290240,-2.83731131971852)
--(axis cs:1310720,-2.83256384361979)
--(axis cs:1331200,-2.82879013322077)
--(axis cs:1351680,-2.82542062147684)
--(axis cs:1372160,-2.82182832492072)
--(axis cs:1392640,-2.81741065295691)
--(axis cs:1413120,-2.81168269457408)
--(axis cs:1433600,-2.80434737349547)
--(axis cs:1454080,-2.7953101052435)
--(axis cs:1474560,-2.78464127209138)
--(axis cs:1495040,-2.77252324969577)
--(axis cs:1515520,-2.75921931354316)
--(axis cs:1536000,-2.7450700747784)
--(axis cs:1556480,-2.73048944452412)
--(axis cs:1576960,-2.71593020962121)
--(axis cs:1597440,-2.70181887696985)
--(axis cs:1617920,-2.68848397662356)
--(axis cs:1638400,-2.67610586718497)
--(axis cs:1658880,-2.66470577400925)
--(axis cs:1679360,-2.65417173872261)
--(axis cs:1699840,-2.64429950969644)
--(axis cs:1720320,-2.6348353514503)
--(axis cs:1740800,-2.62552827280821)
--(axis cs:1761280,-2.61619131542236)
--(axis cs:1781760,-2.60674267438745)
--(axis cs:1802240,-2.59719515022498)
--(axis cs:1822720,-2.58760148343215)
--(axis cs:1843200,-2.57800164555614)
--(axis cs:1863680,-2.56841283149998)
--(axis cs:1884160,-2.55885680365558)
--(axis cs:1904640,-2.54938717611404)
--(axis cs:1925120,-2.54009037885472)
--(axis cs:1945600,-2.5310630177772)
--(axis cs:1966080,-2.52238703235631)
--(axis cs:1986560,-2.51412238409886)
--(axis cs:2007040,-2.50631851434497)
--(axis cs:2027520,-2.49903116214728)
--(axis cs:2048000,-2.49232783107645)
--(axis cs:2068480,-2.48627137986936)
--(axis cs:2088960,-2.4808963801767)
--(axis cs:2109440,-2.47620741293903)
--(axis cs:2129920,-2.4721958030855)
--(axis cs:2150400,-2.46883662586907)
--(axis cs:2170880,-2.46605906809541)
--(axis cs:2191360,-2.46373603501379)
--(axis cs:2211840,-2.46172110047957)
--(axis cs:2232320,-2.45989465590361)
--(axis cs:2252800,-2.45817234321888)
--(axis cs:2273280,-2.45648028147579)
--(axis cs:2293760,-2.4547404163629)
--(axis cs:2314240,-2.45288803207607)
--(axis cs:2334720,-2.45089548890976)
--(axis cs:2355200,-2.4487617275227)
--(axis cs:2375680,-2.44647127038809)
--(axis cs:2396160,-2.4439758515751)
--(axis cs:2416640,-2.44122757788352)
--(axis cs:2437120,-2.43821532168908)
--(axis cs:2457600,-2.43494992116545)
--(axis cs:2478080,-2.43142837323574)
--(axis cs:2498560,-2.42765404777579)
--(axis cs:2519040,-2.42369926353673)
--(axis cs:2539520,-2.41970639018706)
--(axis cs:2560000,-2.41579538830789)
--(axis cs:2580480,-2.41198793502538)
--(axis cs:2600960,-2.40824632786438)
--(axis cs:2621440,-2.40457134671252)
--(axis cs:2641920,-2.40103404080397)
--(axis cs:2662400,-2.39771895106104)
--(axis cs:2682880,-2.39465876726765)
--(axis cs:2703360,-2.39182474638289)
--(axis cs:2723840,-2.38916050740103)
--(axis cs:2744320,-2.38660614395265)
--(axis cs:2764800,-2.38408803028741)
--(axis cs:2785280,-2.38150202410876)
--(axis cs:2805760,-2.37872501059761)
--(axis cs:2826240,-2.3756522607144)
--(axis cs:2846720,-2.37222992151112)
--(axis cs:2867200,-2.36845893549251)
--(axis cs:2887680,-2.36435984488452)
--(axis cs:2908160,-2.35993212262674)
--(axis cs:2928640,-2.35516066324486)
--(axis cs:2949120,-2.35005810309636)
--(axis cs:2969600,-2.34469413227356)
--(axis cs:2990080,-2.33920088441612)
--(axis cs:3010560,-2.33376037233125)
--(axis cs:3031040,-2.32856615096763)
--(axis cs:3051520,-2.32377228551911)
--(axis cs:3072000,-2.31946645604928)
--(axis cs:3092480,-2.31568080876883)
--(axis cs:3112960,-2.31241646889452)
--(axis cs:3133440,-2.30965561247718)
--(axis cs:3153920,-2.30735712998303)
--(axis cs:3174400,-2.30544921213907)
--(axis cs:3194880,-2.30383224068676)
--(axis cs:3215360,-2.30239230626725)
--(axis cs:3235840,-2.30101719216024)
--(axis cs:3256320,-2.29960674718378)
--(axis cs:3276800,-2.29807684164685)
--(axis cs:3297280,-2.29636242235696)
--(axis cs:3317760,-2.29442391717857)
--(axis cs:3338240,-2.29225352973256)
--(axis cs:3358720,-2.28987409628501)
--(axis cs:3379200,-2.28732853133101)
--(axis cs:3399680,-2.28466733412709)
--(axis cs:3420160,-2.28194319446457)
--(axis cs:3440640,-2.27921188008773)
--(axis cs:3461120,-2.27653058832469)
--(axis cs:3481600,-2.27395099959813)
--(axis cs:3502080,-2.27151415882052)
--(axis cs:3522560,-2.26925102042532)
--(axis cs:3543040,-2.26718596638026)
--(axis cs:3563520,-2.26534119253815)
--(axis cs:3584000,-2.26373703840892)
--(axis cs:3604480,-2.26238138207332)
--(axis cs:3624960,-2.26125726409622)
--(axis cs:3645440,-2.26033153399062)
--(axis cs:3665920,-2.25957929539607)
--(axis cs:3686400,-2.25898802151038)
--(axis cs:3706880,-2.25853291164283)
--(axis cs:3727360,-2.258161780503)
--(axis cs:3747840,-2.25781162677906)
--(axis cs:3768320,-2.2574289561958)
--(axis cs:3788800,-2.25696601218578)
--(axis cs:3809280,-2.25636965374696)
--(axis cs:3829760,-2.25559403131376)
--(axis cs:3850240,-2.25463006229298)
--(axis cs:3870720,-2.25351653998533)
--(axis cs:3891200,-2.25231579148953)
--(axis cs:3911680,-2.25107611492966)
--(axis cs:3932160,-2.24981686028952)
--(axis cs:3952640,-2.24854901688127)
--(axis cs:3973120,-2.24730919475613)
--(axis cs:3993600,-2.24616854397119)
--(axis cs:4014080,-2.24520609966087)
--(axis cs:4034560,-2.24447516378638)
--(axis cs:4055040,-2.24398599566332)
--(axis cs:4075520,-2.24369811212766)
--(axis cs:4096000,-2.24352102046865)
--(axis cs:4116480,-2.24334026862684)
--(axis cs:4136960,-2.24306069028316)
--(axis cs:4157440,-2.24262495878996)
--(axis cs:4177920,-2.24198985278951)
--(axis cs:4198400,-2.24110126113387)
--(axis cs:4218880,-2.23990707496675)
--(axis cs:4239360,-2.23838911934845)
--(axis cs:4259840,-2.23657223006079)
--(axis cs:4280320,-2.23450802505035)
--(axis cs:4300800,-2.23225967577585)
--(axis cs:4321280,-2.22990150230378)
--(axis cs:4341760,-2.2275277921519)
--(axis cs:4362240,-2.22525654922722)
--(axis cs:4382720,-2.22321489444775)
--(axis cs:4403200,-2.2215076059467)
--(axis cs:4423680,-2.22019333638701)
--(axis cs:4444160,-2.21929309654766)
--(axis cs:4464640,-2.21881522696334)
--(axis cs:4485120,-2.21875214355808)
--(axis cs:4505600,-2.21904310943228)
--(axis cs:4526080,-2.21955672710885)
--(axis cs:4546560,-2.22013351496568)
--(axis cs:4567040,-2.22065245682116)
--(axis cs:4587520,-2.22105324884575)
--(axis cs:4608000,-2.22130357431606)
--(axis cs:4628480,-2.22135689700644)
--(axis cs:4648960,-2.22113771952616)
--(axis cs:4669440,-2.22056123604348)
--(axis cs:4689920,-2.2195742980493)
--(axis cs:4710400,-2.21818269624505)
--(axis cs:4730880,-2.21644151713153)
--(axis cs:4751360,-2.21443710489201)
--(axis cs:4771840,-2.21228637497638)
--(axis cs:4792320,-2.2101209786214)
--(axis cs:4812800,-2.20803585960902)
--(axis cs:4833280,-2.20605201720577)
--(axis cs:4853760,-2.20413973660732)
--(axis cs:4874240,-2.20227305218448)
--(axis cs:4894720,-2.20046244465232)
--(axis cs:4915200,-2.19875913123333)
--(axis cs:4935680,-2.19724899248384)
--(axis cs:4956160,-2.19603364113944)
--(axis cs:4976640,-2.19519503794039)
--(axis cs:4997120,-2.19477205436921)
--(axis cs:4997120,-2.18889737357693)
--(axis cs:4997120,-2.18889737357693)
--(axis cs:4976640,-2.18930018780098)
--(axis cs:4956160,-2.19004268003404)
--(axis cs:4935680,-2.1910428452379)
--(axis cs:4915200,-2.19223882556703)
--(axis cs:4894720,-2.19358772673157)
--(axis cs:4874240,-2.19504428250272)
--(axis cs:4853760,-2.19656242283326)
--(axis cs:4833280,-2.1981216947561)
--(axis cs:4812800,-2.19973676134835)
--(axis cs:4792320,-2.20143187972645)
--(axis cs:4771840,-2.2032099090127)
--(axis cs:4751360,-2.20503662393563)
--(axis cs:4730880,-2.20683384252106)
--(axis cs:4710400,-2.20848762817181)
--(axis cs:4689920,-2.20988747417146)
--(axis cs:4669440,-2.21097608724759)
--(axis cs:4648960,-2.21176478528805)
--(axis cs:4628480,-2.21230743886228)
--(axis cs:4608000,-2.21266430318403)
--(axis cs:4587520,-2.21288248291048)
--(axis cs:4567040,-2.21299758896427)
--(axis cs:4546560,-2.21304418328367)
--(axis cs:4526080,-2.2130654785455)
--(axis cs:4505600,-2.2131258702863)
--(axis cs:4485120,-2.21332040703435)
--(axis cs:4464640,-2.21375902604681)
--(axis cs:4444160,-2.21452391253581)
--(axis cs:4423680,-2.21563692968151)
--(axis cs:4403200,-2.21707228690501)
--(axis cs:4382720,-2.2187942946538)
--(axis cs:4362240,-2.22076962826938)
--(axis cs:4341760,-2.22294525129061)
--(axis cs:4321280,-2.22522973971241)
--(axis cs:4300800,-2.22750332668385)
--(axis cs:4280320,-2.22964260719123)
--(axis cs:4259840,-2.23154221497246)
--(axis cs:4239360,-2.23313095703981)
--(axis cs:4218880,-2.23438296355205)
--(axis cs:4198400,-2.2353199451913)
--(axis cs:4177920,-2.23599744292767)
--(axis cs:4157440,-2.2364743051083)
--(axis cs:4136960,-2.23678909449622)
--(axis cs:4116480,-2.23697397219029)
--(axis cs:4096000,-2.23709655279288)
--(axis cs:4075520,-2.23727958101597)
--(axis cs:4055040,-2.23766391775728)
--(axis cs:4034560,-2.23834242742873)
--(axis cs:4014080,-2.23932736902574)
--(axis cs:3993600,-2.24057533670935)
--(axis cs:3973120,-2.24202931126026)
--(axis cs:3952640,-2.243631530761)
--(axis cs:3932160,-2.24531311682113)
--(axis cs:3911680,-2.24698999365565)
--(axis cs:3891200,-2.24857186753637)
--(axis cs:3870720,-2.24997840959775)
--(axis cs:3850240,-2.25115787261012)
--(axis cs:3829760,-2.25209493893228)
--(axis cs:3809280,-2.25280147427206)
--(axis cs:3788800,-2.25330421502813)
--(axis cs:3768320,-2.25364253637104)
--(axis cs:3747840,-2.25387187173983)
--(axis cs:3727360,-2.25406496521935)
--(axis cs:3706880,-2.25430848067859)
--(axis cs:3686400,-2.25469236835973)
--(axis cs:3665920,-2.25529342598524)
--(axis cs:3645440,-2.25616111258287)
--(axis cs:3624960,-2.25731343668033)
--(axis cs:3604480,-2.25874343779623)
--(axis cs:3584000,-2.26042724111758)
--(axis cs:3563520,-2.26232966554743)
--(axis cs:3543040,-2.26441604312918)
--(axis cs:3522560,-2.26666784360247)
--(axis cs:3502080,-2.26908340397346)
--(axis cs:3481600,-2.27166116760266)
--(axis cs:3461120,-2.27438494834119)
--(axis cs:3440640,-2.2772219658198)
--(axis cs:3420160,-2.28012658075561)
--(axis cs:3399680,-2.28304399595437)
--(axis cs:3379200,-2.28591455198645)
--(axis cs:3358720,-2.28867860030249)
--(axis cs:3338240,-2.29128051961328)
--(axis cs:3317760,-2.29367154686051)
--(axis cs:3297280,-2.29581414989419)
--(axis cs:3276800,-2.29769161655921)
--(axis cs:3256320,-2.29932100757269)
--(axis cs:3235840,-2.30076063699442)
--(axis cs:3215360,-2.30210440122273)
--(axis cs:3194880,-2.30346501786345)
--(axis cs:3174400,-2.30495489865773)
--(axis cs:3153920,-2.3066712400671)
--(axis cs:3133440,-2.30868680839968)
--(axis cs:3112960,-2.31104831647185)
--(axis cs:3092480,-2.31378302999445)
--(axis cs:3072000,-2.31690594134003)
--(axis cs:3051520,-2.3204128131609)
--(axis cs:3031040,-2.32425920728769)
--(axis cs:3010560,-2.32835027925623)
--(axis cs:2990080,-2.33256302917598)
--(axis cs:2969600,-2.33678594511105)
--(axis cs:2949120,-2.34094026079991)
--(axis cs:2928640,-2.3449805785225)
--(axis cs:2908160,-2.34889991979206)
--(axis cs:2887680,-2.35273260313469)
--(axis cs:2867200,-2.35652313637328)
--(axis cs:2846720,-2.36027926764617)
--(axis cs:2826240,-2.36395937014362)
--(axis cs:2805760,-2.36749946995896)
--(axis cs:2785280,-2.37085082799779)
--(axis cs:2764800,-2.37401278727199)
--(axis cs:2744320,-2.37704249442133)
--(axis cs:2723840,-2.38002653476508)
--(axis cs:2703360,-2.38304022305463)
--(axis cs:2682880,-2.38612837679155)
--(axis cs:2662400,-2.38930202156677)
--(axis cs:2641920,-2.39253813648542)
--(axis cs:2621440,-2.39579910718514)
--(axis cs:2600960,-2.39908107373299)
--(axis cs:2580480,-2.40244509590955)
--(axis cs:2560000,-2.40597916029352)
--(axis cs:2539520,-2.40971269017318)
--(axis cs:2519040,-2.41357320278156)
--(axis cs:2498560,-2.41743498637394)
--(axis cs:2478080,-2.4212056199719)
--(axis cs:2457600,-2.42485434269618)
--(axis cs:2437120,-2.42836878357307)
--(axis cs:2416640,-2.43171740115644)
--(axis cs:2396160,-2.43486687378314)
--(axis cs:2375680,-2.43781031800036)
--(axis cs:2355200,-2.44056294162007)
--(axis cs:2334720,-2.44315164000144)
--(axis cs:2314240,-2.445624155562)
--(axis cs:2293760,-2.44804849039734)
--(axis cs:2273280,-2.45048798864657)
--(axis cs:2252800,-2.45298372669556)
--(axis cs:2232320,-2.45555990472714)
--(axis cs:2211840,-2.45823049667255)
--(axis cs:2191360,-2.46099611848857)
--(axis cs:2170880,-2.46384354729099)
--(axis cs:2150400,-2.46676350161701)
--(axis cs:2129920,-2.46978673478936)
--(axis cs:2109440,-2.47301585509937)
--(axis cs:2088960,-2.47662290227342)
--(axis cs:2068480,-2.48080587959749)
--(axis cs:2048000,-2.48572949567657)
--(axis cs:2027520,-2.49148904263106)
--(axis cs:2007040,-2.49811686582693)
--(axis cs:1986560,-2.50561061528923)
--(axis cs:1966080,-2.51394290177641)
--(axis cs:1945600,-2.52304834529996)
--(axis cs:1925120,-2.53281833330573)
--(axis cs:1904640,-2.54310694564533)
--(axis cs:1884160,-2.55372367299077)
--(axis cs:1863680,-2.5644215323823)
--(axis cs:1843200,-2.57492172687134)
--(axis cs:1822720,-2.58499130070334)
--(axis cs:1802240,-2.59453571582533)
--(axis cs:1781760,-2.60364097956699)
--(axis cs:1761280,-2.61253326325188)
--(axis cs:1740800,-2.6214895904764)
--(axis cs:1720320,-2.63076220163913)
--(axis cs:1699840,-2.64054932988577)
--(axis cs:1679360,-2.6509967486429)
--(axis cs:1658880,-2.66219680994214)
--(axis cs:1638400,-2.67417656877525)
--(axis cs:1617920,-2.68689881292975)
--(axis cs:1597440,-2.70028515561128)
--(axis cs:1576960,-2.7142293960755)
--(axis cs:1556480,-2.72857055772707)
--(axis cs:1536000,-2.74304254858167)
--(axis cs:1515520,-2.75724667533006)
--(axis cs:1495040,-2.7706789333886)
--(axis cs:1474560,-2.78281590979355)
--(axis cs:1454080,-2.79323649372964)
--(axis cs:1433600,-2.80172817957252)
--(axis cs:1413120,-2.8083297258893)
--(axis cs:1392640,-2.8133124311335)
--(axis cs:1372160,-2.81714097600635)
--(axis cs:1351680,-2.82042665816874)
--(axis cs:1331200,-2.82384689177645)
--(axis cs:1310720,-2.82802552657366)
--(axis cs:1290240,-2.83341575615795)
--(axis cs:1269760,-2.84023344937211)
--(axis cs:1249280,-2.84846186354497)
--(axis cs:1228800,-2.85791418751487)
--(axis cs:1208320,-2.86830550838455)
--(axis cs:1187840,-2.87928623787223)
--(axis cs:1167360,-2.89044694467463)
--(axis cs:1146880,-2.90134555157842)
--(axis cs:1126400,-2.91156010461129)
--(axis cs:1105920,-2.92072095226542)
--(axis cs:1085440,-2.92852799375746)
--(axis cs:1064960,-2.93481104969081)
--(axis cs:1044480,-2.93961547442542)
--(axis cs:1024000,-2.94321550948822)
--(axis cs:1003520,-2.94602913124562)
--(axis cs:983040,-2.94851077505872)
--(axis cs:962560,-2.95109091313754)
--(axis cs:942080,-2.95417825171045)
--(axis cs:921600,-2.95821194190408)
--(axis cs:901120,-2.9637074296758)
--(axis cs:880640,-2.97122410522722)
--(axis cs:860160,-2.98126323005179)
--(axis cs:839680,-2.99417839130898)
--(axis cs:819200,-3.01014382104458)
--(axis cs:798720,-3.0291515967627)
--(axis cs:778240,-3.0510047935767)
--(axis cs:757760,-3.07532176372689)
--(axis cs:737280,-3.10158235971972)
--(axis cs:716800,-3.12920959408163)
--(axis cs:696320,-3.15765878548155)
--(axis cs:675840,-3.18649974940874)
--(axis cs:655360,-3.21549231759527)
--(axis cs:634880,-3.24464989024169)
--(axis cs:614400,-3.27427270166278)
--(axis cs:593920,-3.30493993256128)
--(axis cs:573440,-3.33747631928635)
--(axis cs:552960,-3.37290916256247)
--(axis cs:532480,-3.41239094176487)
--(axis cs:512000,-3.45702044601406)
--(axis cs:491520,-3.50761879462218)
--(axis cs:471040,-3.56466371140292)
--(axis cs:450560,-3.62850816607349)
--(axis cs:430080,-3.69965914184965)
--(axis cs:409600,-3.77869024977326)
--(axis cs:389120,-3.86570377966539)
--(axis cs:368640,-3.9597151977146)
--(axis cs:348160,-4.05858502299698)
--(axis cs:327680,-4.15974380743247)
--(axis cs:307200,-4.26118495567996)
--(axis cs:286720,-4.36175310957229)
--(axis cs:266240,-4.4603841697082)
--(axis cs:245760,-4.55491793714329)
--(axis cs:225280,-4.64160786596689)
--(axis cs:204800,-4.71611510893614)
--(axis cs:184320,-4.77557012682828)
--(axis cs:163840,-4.8198180021806)
--(axis cs:143360,-4.85058750406693)
--(axis cs:122880,-4.86988979305575)
--(axis cs:102400,-4.87968384661204)
--(axis cs:81920,-4.88268258144494)
--(axis cs:61440,-4.88245710515592)
--(axis cs:40960,-4.88206132798201)
--(axis cs:20480,-4.88260053616684)
--(axis cs:0,-4.88337512904227)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-4.84030681418036)
--(axis cs:0,-5.05359936431132)
--(axis cs:20480,-5.04908886661241)
--(axis cs:40960,-5.03987687104789)
--(axis cs:61440,-5.02550172369755)
--(axis cs:81920,-5.00514734419238)
--(axis cs:102400,-4.9777771205332)
--(axis cs:122880,-4.94270353736928)
--(axis cs:143360,-4.90030863470081)
--(axis cs:163840,-4.85211615100344)
--(axis cs:184320,-4.80006615469105)
--(axis cs:204800,-4.74590898889739)
--(axis cs:225280,-4.69124939976392)
--(axis cs:245760,-4.63768140561726)
--(axis cs:266240,-4.58657609459697)
--(axis cs:286720,-4.53882160704753)
--(axis cs:307200,-4.49469690926296)
--(axis cs:327680,-4.45364357970929)
--(axis cs:348160,-4.41399027325369)
--(axis cs:368640,-4.37308233118011)
--(axis cs:389120,-4.32792485188295)
--(axis cs:409600,-4.27600485894787)
--(axis cs:430080,-4.21604470577629)
--(axis cs:450560,-4.14854686109068)
--(axis cs:471040,-4.07577733885543)
--(axis cs:491520,-4.00096974698027)
--(axis cs:512000,-3.92726665317313)
--(axis cs:532480,-3.85724419657897)
--(axis cs:552960,-3.79307235540717)
--(axis cs:573440,-3.7366778101371)
--(axis cs:593920,-3.68966710323414)
--(axis cs:614400,-3.65328817567966)
--(axis cs:634880,-3.62837011660219)
--(axis cs:655360,-3.61498748743227)
--(axis cs:675840,-3.6121600935684)
--(axis cs:696320,-3.61799603221294)
--(axis cs:716800,-3.63007110821599)
--(axis cs:737280,-3.6457193858364)
--(axis cs:757760,-3.66221173641624)
--(axis cs:778240,-3.67674858762296)
--(axis cs:798720,-3.68628573066617)
--(axis cs:819200,-3.68768774249596)
--(axis cs:839680,-3.67851755016378)
--(axis cs:860160,-3.65778739140382)
--(axis cs:880640,-3.62589293551628)
--(axis cs:901120,-3.58416578343566)
--(axis cs:921600,-3.53470615742165)
--(axis cs:942080,-3.4801374160402)
--(axis cs:962560,-3.42290774205512)
--(axis cs:983040,-3.3647694248697)
--(axis cs:1003520,-3.30697079211372)
--(axis cs:1024000,-3.25072081661894)
--(axis cs:1044480,-3.19736420528089)
--(axis cs:1064960,-3.14830308149406)
--(axis cs:1085440,-3.10485358276387)
--(axis cs:1105920,-3.06801250560146)
--(axis cs:1126400,-3.03817490110632)
--(axis cs:1146880,-3.01501371231518)
--(axis cs:1167360,-2.99764631880517)
--(axis cs:1187840,-2.98495939657168)
--(axis cs:1208320,-2.97584800827911)
--(axis cs:1228800,-2.96927339563425)
--(axis cs:1249280,-2.96422148333361)
--(axis cs:1269760,-2.95966375242317)
--(axis cs:1290240,-2.9545476819641)
--(axis cs:1310720,-2.94786874207969)
--(axis cs:1331200,-2.93888318747824)
--(axis cs:1351680,-2.92734674142988)
--(axis cs:1372160,-2.91355284966941)
--(axis cs:1392640,-2.89813256518934)
--(axis cs:1413120,-2.88181503658667)
--(axis cs:1433600,-2.86530116783416)
--(axis cs:1454080,-2.84923498346497)
--(axis cs:1474560,-2.83418696670674)
--(axis cs:1495040,-2.82060560137876)
--(axis cs:1515520,-2.8087787796549)
--(axis cs:1536000,-2.79884812891985)
--(axis cs:1556480,-2.79081048866913)
--(axis cs:1576960,-2.78447272366574)
--(axis cs:1597440,-2.77946055950306)
--(axis cs:1617920,-2.77530757574073)
--(axis cs:1638400,-2.77149598543315)
--(axis cs:1658880,-2.76745540746121)
--(axis cs:1679360,-2.7626522267833)
--(axis cs:1699840,-2.75673370926175)
--(axis cs:1720320,-2.74958211365753)
--(axis cs:1740800,-2.7412946579177)
--(axis cs:1761280,-2.73214486717097)
--(axis cs:1781760,-2.72250114051668)
--(axis cs:1802240,-2.71271935364219)
--(axis cs:1822720,-2.70307175056973)
--(axis cs:1843200,-2.69371527500697)
--(axis cs:1863680,-2.6846913856562)
--(axis cs:1884160,-2.67598509401094)
--(axis cs:1904640,-2.66762453782794)
--(axis cs:1925120,-2.65972062951665)
--(axis cs:1945600,-2.65241470111182)
--(axis cs:1966080,-2.64578710115466)
--(axis cs:1986560,-2.63980424855079)
--(axis cs:2007040,-2.63435202673414)
--(axis cs:2027520,-2.62931719829606)
--(axis cs:2048000,-2.62460412181175)
--(axis cs:2068480,-2.62008165555294)
--(axis cs:2088960,-2.61558827523303)
--(axis cs:2109440,-2.61105921550927)
--(axis cs:2129920,-2.60662115318208)
--(axis cs:2150400,-2.60248044312464)
--(axis cs:2170880,-2.59870856232098)
--(axis cs:2191360,-2.59518372563641)
--(axis cs:2211840,-2.59172077438413)
--(axis cs:2232320,-2.58816012239763)
--(axis cs:2252800,-2.5843187742262)
--(axis cs:2273280,-2.57998965285792)
--(axis cs:2293760,-2.57509503342671)
--(axis cs:2314240,-2.56980865115253)
--(axis cs:2334720,-2.56446648469184)
--(axis cs:2355200,-2.55937230032529)
--(axis cs:2375680,-2.55471622666055)
--(axis cs:2396160,-2.55063567594164)
--(axis cs:2416640,-2.54728191584995)
--(axis cs:2437120,-2.54481959417521)
--(axis cs:2457600,-2.5433821786715)
--(axis cs:2478080,-2.5430142274418)
--(axis cs:2498560,-2.54363574403527)
--(axis cs:2519040,-2.54505380366222)
--(axis cs:2539520,-2.54698861326439)
--(axis cs:2560000,-2.54909106058134)
--(axis cs:2580480,-2.55098650070919)
--(axis cs:2600960,-2.55233970910953)
--(axis cs:2621440,-2.5528835365474)
--(axis cs:2641920,-2.55240676468844)
--(axis cs:2662400,-2.55076091397532)
--(axis cs:2682880,-2.54791198787165)
--(axis cs:2703360,-2.54399995126728)
--(axis cs:2723840,-2.53934105207517)
--(axis cs:2744320,-2.53435126788266)
--(axis cs:2764800,-2.52943824199588)
--(axis cs:2785280,-2.52491325347109)
--(axis cs:2805760,-2.52094242158433)
--(axis cs:2826240,-2.51755765042554)
--(axis cs:2846720,-2.51472360647401)
--(axis cs:2867200,-2.51237850798046)
--(axis cs:2887680,-2.51039371502324)
--(axis cs:2908160,-2.50853976856454)
--(axis cs:2928640,-2.50655984139397)
--(axis cs:2949120,-2.50429282625545)
--(axis cs:2969600,-2.50171233883382)
--(axis cs:2990080,-2.49883083201105)
--(axis cs:3010560,-2.49555417158885)
--(axis cs:3031040,-2.49165195625478)
--(axis cs:3051520,-2.48690289869736)
--(axis cs:3072000,-2.48127587787127)
--(axis cs:3092480,-2.47497026267426)
--(axis cs:3112960,-2.46829245374486)
--(axis cs:3133440,-2.46149662010946)
--(axis cs:3153920,-2.45472385189867)
--(axis cs:3174400,-2.44804832621281)
--(axis cs:3194880,-2.44153202462266)
--(axis cs:3215360,-2.43523789227153)
--(axis cs:3235840,-2.42924480936755)
--(axis cs:3256320,-2.4236884427706)
--(axis cs:3276800,-2.41876518418724)
--(axis cs:3297280,-2.41465427515833)
--(axis cs:3317760,-2.41142459585153)
--(axis cs:3338240,-2.40902300292642)
--(axis cs:3358720,-2.40733206028239)
--(axis cs:3379200,-2.40621192487278)
--(axis cs:3399680,-2.40551699643829)
--(axis cs:3420160,-2.40511416568728)
--(axis cs:3440640,-2.40488144783201)
--(axis cs:3461120,-2.40469751848032)
--(axis cs:3481600,-2.40447962307384)
--(axis cs:3502080,-2.40423930384421)
--(axis cs:3522560,-2.40405694955331)
--(axis cs:3543040,-2.40397963523637)
--(axis cs:3563520,-2.4039478652132)
--(axis cs:3584000,-2.40381377118772)
--(axis cs:3604480,-2.40341035798149)
--(axis cs:3624960,-2.40261787691449)
--(axis cs:3645440,-2.40141955983261)
--(axis cs:3665920,-2.39993423721535)
--(axis cs:3686400,-2.39836560345584)
--(axis cs:3706880,-2.39686629494482)
--(axis cs:3727360,-2.3954459772101)
--(axis cs:3747840,-2.39402245591593)
--(axis cs:3768320,-2.39253640441358)
--(axis cs:3788800,-2.39098542137628)
--(axis cs:3809280,-2.38936674212712)
--(axis cs:3829760,-2.38763902497536)
--(axis cs:3850240,-2.38575442757187)
--(axis cs:3870720,-2.3837075091141)
--(axis cs:3891200,-2.38155028600972)
--(axis cs:3911680,-2.37937882943755)
--(axis cs:3932160,-2.37730239397567)
--(axis cs:3952640,-2.37540169685317)
--(axis cs:3973120,-2.37370314172356)
--(axis cs:3993600,-2.37218854122344)
--(axis cs:4014080,-2.37081821565793)
--(axis cs:4034560,-2.36954087639345)
--(axis cs:4055040,-2.36829426649178)
--(axis cs:4075520,-2.36701192668644)
--(axis cs:4096000,-2.36563773554792)
--(axis cs:4116480,-2.36413781376556)
--(axis cs:4136960,-2.3625021255557)
--(axis cs:4157440,-2.36073884524417)
--(axis cs:4177920,-2.35886503797677)
--(axis cs:4198400,-2.35689635687948)
--(axis cs:4218880,-2.35484502240251)
--(axis cs:4239360,-2.35273368096524)
--(axis cs:4259840,-2.35061065856018)
--(axis cs:4280320,-2.34854579343235)
--(axis cs:4300800,-2.34660974360444)
--(axis cs:4321280,-2.34485746323148)
--(axis cs:4341760,-2.34332595488999)
--(axis cs:4362240,-2.34204066572728)
--(axis cs:4382720,-2.34102020636841)
--(axis cs:4403200,-2.34027100926931)
--(axis cs:4423680,-2.33977268446794)
--(axis cs:4444160,-2.33946775728514)
--(axis cs:4464640,-2.33926719804346)
--(axis cs:4485120,-2.33906710218269)
--(axis cs:4505600,-2.33876353413185)
--(axis cs:4526080,-2.33826007703423)
--(axis cs:4546560,-2.3374736116918)
--(axis cs:4567040,-2.33634561013804)
--(axis cs:4587520,-2.33485601119554)
--(axis cs:4608000,-2.33302882056874)
--(axis cs:4628480,-2.33092424227583)
--(axis cs:4648960,-2.32862262598624)
--(axis cs:4669440,-2.32620711027318)
--(axis cs:4689920,-2.32375049584171)
--(axis cs:4710400,-2.32131036553202)
--(axis cs:4730880,-2.31893261758459)
--(axis cs:4751360,-2.31665767874468)
--(axis cs:4771840,-2.31452182418913)
--(axis cs:4792320,-2.31255213099741)
--(axis cs:4812800,-2.3107636962333)
--(axis cs:4833280,-2.309168209852)
--(axis cs:4853760,-2.3077865610386)
--(axis cs:4874240,-2.30664640304055)
--(axis cs:4894720,-2.30576268071742)
--(axis cs:4915200,-2.30512246198667)
--(axis cs:4935680,-2.30468897758569)
--(axis cs:4956160,-2.30441671597939)
--(axis cs:4976640,-2.30426342738419)
--(axis cs:4997120,-2.3041961325128)
--(axis cs:4997120,-2.29886224082758)
--(axis cs:4997120,-2.29886224082758)
--(axis cs:4976640,-2.29899577156132)
--(axis cs:4956160,-2.29928189607096)
--(axis cs:4935680,-2.29973576612892)
--(axis cs:4915200,-2.30036626097646)
--(axis cs:4894720,-2.30119697760243)
--(axis cs:4874240,-2.30226970817454)
--(axis cs:4853760,-2.3036223269911)
--(axis cs:4833280,-2.30527205051956)
--(axis cs:4812800,-2.30721384965437)
--(axis cs:4792320,-2.30942110278485)
--(axis cs:4771840,-2.31184993303896)
--(axis cs:4751360,-2.31445209167585)
--(axis cs:4730880,-2.31718230202467)
--(axis cs:4710400,-2.31998896776153)
--(axis cs:4689920,-2.3228008178972)
--(axis cs:4669440,-2.32552755686883)
--(axis cs:4648960,-2.32807634535089)
--(axis cs:4628480,-2.33037136283569)
--(axis cs:4608000,-2.33236287988893)
--(axis cs:4587520,-2.33402336183788)
--(axis cs:4567040,-2.33534110786246)
--(axis cs:4546560,-2.33632120739174)
--(axis cs:4526080,-2.3369915839226)
--(axis cs:4505600,-2.33740607705707)
--(axis cs:4485120,-2.33764068775494)
--(axis cs:4464640,-2.33778473225614)
--(axis cs:4444160,-2.33792973936579)
--(axis cs:4423680,-2.33815924083116)
--(axis cs:4403200,-2.33854257864931)
--(axis cs:4382720,-2.3391328218089)
--(axis cs:4362240,-2.33996436596533)
--(axis cs:4341760,-2.34104836860298)
--(axis cs:4321280,-2.34237259706966)
--(axis cs:4300800,-2.3439106827779)
--(axis cs:4280320,-2.34563375998657)
--(axis cs:4259840,-2.34751421407754)
--(axis cs:4239360,-2.34952203590129)
--(axis cs:4218880,-2.35162223958272)
--(axis cs:4198400,-2.35377727531412)
--(axis cs:4177920,-2.35594849945757)
--(axis cs:4157440,-2.35808949006097)
--(axis cs:4136960,-2.3601374250006)
--(axis cs:4116480,-2.36201887729371)
--(axis cs:4096000,-2.3636736993995)
--(axis cs:4075520,-2.36507841214431)
--(axis cs:4055040,-2.36625029534987)
--(axis cs:4034560,-2.36723442585)
--(axis cs:4014080,-2.36808805698458)
--(axis cs:3993600,-2.36887107823182)
--(axis cs:3973120,-2.36964548125492)
--(axis cs:3952640,-2.37047939553369)
--(axis cs:3932160,-2.37143738392771)
--(axis cs:3911680,-2.37254546034221)
--(axis cs:3891200,-2.37376162693024)
--(axis cs:3870720,-2.37500201785438)
--(axis cs:3850240,-2.3762140836123)
--(axis cs:3829760,-2.37741481780587)
--(axis cs:3809280,-2.37864515884492)
--(axis cs:3788800,-2.37990082812121)
--(axis cs:3768320,-2.38113016755518)
--(axis cs:3747840,-2.38229203306834)
--(axis cs:3727360,-2.38339846971997)
--(axis cs:3706880,-2.38450107104327)
--(axis cs:3686400,-2.38562471313823)
--(axis cs:3665920,-2.38668805399074)
--(axis cs:3645440,-2.38750774735042)
--(axis cs:3624960,-2.3879285107177)
--(axis cs:3604480,-2.38794656817294)
--(axis cs:3584000,-2.3876773145729)
--(axis cs:3563520,-2.3872425901233)
--(axis cs:3543040,-2.38673929880245)
--(axis cs:3522560,-2.38627889540439)
--(axis cs:3502080,-2.38598638004634)
--(axis cs:3481600,-2.38594971696875)
--(axis cs:3461120,-2.38617945423129)
--(axis cs:3440640,-2.38661974809606)
--(axis cs:3420160,-2.38722617786082)
--(axis cs:3399680,-2.38805006342501)
--(axis cs:3379200,-2.38921634269057)
--(axis cs:3358720,-2.39081366367162)
--(axis cs:3338240,-2.39283710443279)
--(axis cs:3317760,-2.39523967334439)
--(axis cs:3297280,-2.39801968035493)
--(axis cs:3276800,-2.40126723000485)
--(axis cs:3256320,-2.40514402942417)
--(axis cs:3235840,-2.40980866116405)
--(axis cs:3215360,-2.41531305450181)
--(axis cs:3194880,-2.42153588656772)
--(axis cs:3174400,-2.42821805633744)
--(axis cs:3153920,-2.43508021761811)
--(axis cs:3133440,-2.44192564828064)
--(axis cs:3112960,-2.44865948953435)
--(axis cs:3092480,-2.45523303952506)
--(axis cs:3072000,-2.46156612632009)
--(axis cs:3051520,-2.46750188419703)
--(axis cs:3031040,-2.47283648962984)
--(axis cs:3010560,-2.47742851445759)
--(axis cs:2990080,-2.4812977016772)
--(axis cs:2969600,-2.48459911046997)
--(axis cs:2949120,-2.48749721218874)
--(axis cs:2928640,-2.49009118901169)
--(axis cs:2908160,-2.4924620364494)
--(axis cs:2887680,-2.49475264547584)
--(axis cs:2867200,-2.4971807536033)
--(axis cs:2846720,-2.4999812459962)
--(axis cs:2826240,-2.50332561776466)
--(axis cs:2805760,-2.5072604897368)
--(axis cs:2785280,-2.5117012530621)
--(axis cs:2764800,-2.51648173945013)
--(axis cs:2744320,-2.52139709331263)
--(axis cs:2723840,-2.5261931622833)
--(axis cs:2703360,-2.53054939127739)
--(axis cs:2682880,-2.53412304506142)
--(axis cs:2662400,-2.53662836885931)
--(axis cs:2641920,-2.53789223873138)
--(axis cs:2621440,-2.53789056253521)
--(axis cs:2600960,-2.53678394063722)
--(axis cs:2580480,-2.53491035718871)
--(axis cs:2560000,-2.53269141663284)
--(axis cs:2539520,-2.53050383822599)
--(axis cs:2519040,-2.5286308949801)
--(axis cs:2498560,-2.52730591004664)
--(axis cs:2478080,-2.52673498160512)
--(axis cs:2457600,-2.5270419689486)
--(axis cs:2437120,-2.52822376494521)
--(axis cs:2416640,-2.53018063427777)
--(axis cs:2396160,-2.53276734279309)
--(axis cs:2375680,-2.53580962420276)
--(axis cs:2355200,-2.53911363408079)
--(axis cs:2334720,-2.54250357044855)
--(axis cs:2314240,-2.54587179140592)
--(axis cs:2293760,-2.54918242738645)
--(axis cs:2273280,-2.55239406455042)
--(axis cs:2252800,-2.55538638551367)
--(axis cs:2232320,-2.55802893564337)
--(axis cs:2211840,-2.56035058267066)
--(axis cs:2191360,-2.56259325389475)
--(axis cs:2170880,-2.56506619829742)
--(axis cs:2150400,-2.56794601732537)
--(axis cs:2129920,-2.57117671249873)
--(axis cs:2109440,-2.5745385242587)
--(axis cs:2088960,-2.57785957738085)
--(axis cs:2068480,-2.58119786470667)
--(axis cs:2048000,-2.58480738467631)
--(axis cs:2027520,-2.58897858857368)
--(axis cs:2007040,-2.59394095882472)
--(axis cs:1986560,-2.59979760684204)
--(axis cs:1966080,-2.6064349933731)
--(axis cs:1945600,-2.6135825776035)
--(axis cs:1925120,-2.62107234531717)
--(axis cs:1904640,-2.62900536913146)
--(axis cs:1884160,-2.63762724141084)
--(axis cs:1863680,-2.64706994413453)
--(axis cs:1843200,-2.65721762124032)
--(axis cs:1822720,-2.66778444630971)
--(axis cs:1802240,-2.67848408000025)
--(axis cs:1781760,-2.68910220941303)
--(axis cs:1761280,-2.69942279493316)
--(axis cs:1740800,-2.70913825844395)
--(axis cs:1720320,-2.71787652125786)
--(axis cs:1699840,-2.725336382583)
--(axis cs:1679360,-2.73140545700441)
--(axis cs:1658880,-2.73618238746229)
--(axis cs:1638400,-2.73995635916548)
--(axis cs:1617920,-2.74321860946424)
--(axis cs:1597440,-2.74665886954276)
--(axis cs:1576960,-2.75104607092191)
--(axis cs:1556480,-2.75699715784331)
--(axis cs:1536000,-2.76479400964985)
--(axis cs:1515520,-2.77445042391036)
--(axis cs:1495040,-2.78595945500627)
--(axis cs:1474560,-2.79938006616922)
--(axis cs:1454080,-2.81462236795981)
--(axis cs:1433600,-2.83119935625928)
--(axis cs:1413120,-2.84825136434311)
--(axis cs:1392640,-2.86483611395692)
--(axis cs:1372160,-2.8802210621647)
--(axis cs:1351680,-2.89396372647647)
--(axis cs:1331200,-2.90583281277474)
--(axis cs:1310720,-2.91578630650772)
--(axis cs:1290240,-2.92407235212704)
--(axis cs:1269760,-2.93129948241439)
--(axis cs:1249280,-2.93835440433916)
--(axis cs:1228800,-2.94622902493132)
--(axis cs:1208320,-2.95588682303027)
--(axis cs:1187840,-2.96821539264053)
--(axis cs:1167360,-2.98396937388548)
--(axis cs:1146880,-3.0036347929061)
--(axis cs:1126400,-3.02733344645017)
--(axis cs:1105920,-3.05491379291659)
--(axis cs:1085440,-3.08616882722245)
--(axis cs:1064960,-3.12097886322868)
--(axis cs:1044480,-3.15924583439283)
--(axis cs:1024000,-3.20064984070963)
--(axis cs:1003520,-3.24437782197877)
--(axis cs:983040,-3.28901787493545)
--(axis cs:962560,-3.33272812337525)
--(axis cs:942080,-3.37353551379557)
--(axis cs:921600,-3.40957696181472)
--(axis cs:901120,-3.43938452816223)
--(axis cs:880640,-3.46239609216915)
--(axis cs:860160,-3.47930781117131)
--(axis cs:839680,-3.49155141104087)
--(axis cs:819200,-3.50005569436656)
--(axis cs:798720,-3.50455293415164)
--(axis cs:778240,-3.50432264543762)
--(axis cs:757760,-3.49968473368749)
--(axis cs:737280,-3.49276308371994)
--(axis cs:716800,-3.48685019599317)
--(axis cs:696320,-3.48512952260322)
--(axis cs:675840,-3.49003252910954)
--(axis cs:655360,-3.50353742521436)
--(axis cs:634880,-3.52746643502859)
--(axis cs:614400,-3.56310866793112)
--(axis cs:593920,-3.61072083731839)
--(axis cs:573440,-3.66953127517877)
--(axis cs:552960,-3.73792468672588)
--(axis cs:532480,-3.81330774831432)
--(axis cs:512000,-3.89194861182353)
--(axis cs:491520,-3.96939248634633)
--(axis cs:471040,-4.04146736953291)
--(axis cs:450560,-4.10530839541654)
--(axis cs:430080,-4.15978411909866)
--(axis cs:409600,-4.20522334798873)
--(axis cs:389120,-4.24288433277241)
--(axis cs:368640,-4.27468626074788)
--(axis cs:348160,-4.30316509583218)
--(axis cs:327680,-4.33123737279359)
--(axis cs:307200,-4.36172223785106)
--(axis cs:286720,-4.39694267940995)
--(axis cs:266240,-4.43839770143066)
--(axis cs:245760,-4.48624858894826)
--(axis cs:225280,-4.53885905426655)
--(axis cs:204800,-4.59312609948337)
--(axis cs:184320,-4.64569649926115)
--(axis cs:163840,-4.69407208989784)
--(axis cs:143360,-4.73666192596705)
--(axis cs:122880,-4.77211446695419)
--(axis cs:102400,-4.79920152099249)
--(axis cs:81920,-4.81769674466554)
--(axis cs:61440,-4.82899795399321)
--(axis cs:40960,-4.8354001508651)
--(axis cs:20480,-4.83881738383552)
--(axis cs:0,-4.84030681418036)
--cycle;

\addplot [thick, blue]
table {%
0 -4.10168372163867
20480 -4.08615603366255
40960 -4.05603190889005
61440 -4.01303541047853
81920 -3.95947747103954
102400 -3.89803003334032
122880 -3.83148309420635
143360 -3.76250566230985
163840 -3.69345663598172
184320 -3.62626926645789
204800 -3.56240023671594
225280 -3.50283241439859
245760 -3.44812213658667
266240 -3.39847005196644
286720 -3.35379541741624
307200 -3.3138130685364
327680 -3.27812604982986
348160 -3.24631609014379
368640 -3.21798255389872
389120 -3.19271122010357
409600 -3.17003509220981
430080 -3.14946431458205
450560 -3.13057911699563
471040 -3.11310559727245
491520 -3.09690996326498
512000 -3.08192843692921
532480 -3.06810684314062
552960 -3.05538312853237
573440 -3.04368290037011
593920 -3.03290936271432
614400 -3.02293666857766
634880 -3.01361318411208
655360 -3.00478585408132
675840 -2.99634499295431
696320 -2.98825599173378
716800 -2.980545747744
737280 -2.97325796248575
757760 -2.96641551352473
778240 -2.96000826210651
798720 -2.954000127864
819200 -2.94833983026297
839680 -2.94296140075502
860160 -2.93777678840455
880640 -2.93267828971944
901120 -2.92755357635922
921600 -2.92228511786179
942080 -2.9167319757545
962560 -2.9107480798148
983040 -2.90426655274067
1003520 -2.89737325107871
1024000 -2.89027502674597
1044480 -2.88316785120137
1064960 -2.87610403639047
1085440 -2.86895462091717
1105920 -2.86150279727675
1126400 -2.85360642139363
1146880 -2.84527964467644
1167360 -2.83661288387402
1187840 -2.82764472072595
1208320 -2.81834472701464
1228800 -2.80869734424581
1249280 -2.79876169540472
1269760 -2.78865979152876
1290240 -2.77854841006146
1310720 -2.76861764649978
1331200 -2.75908792556186
1351680 -2.75017477142745
1372160 -2.74204180698973
1392640 -2.73478551213999
1413120 -2.72845048739974
1433600 -2.72304242305324
1454080 -2.71852493572848
1474560 -2.714820016225
1495040 -2.71182371461636
1515520 -2.70941831714217
1536000 -2.70747059428372
1556480 -2.70583134036993
1576960 -2.70434560979635
1597440 -2.70286001398759
1617920 -2.70122258920809
1638400 -2.69928839449603
1658880 -2.69693970313895
1679360 -2.69410979802631
1699840 -2.69078795661837
1720320 -2.68699842157441
1740800 -2.68278128684664
1761280 -2.6782019005202
1781760 -2.67337179697449
1802240 -2.66845068984389
1822720 -2.66362672506112
1843200 -2.65908887096097
1863680 -2.6550033293178
1884160 -2.65150045761244
1904640 -2.64867054350047
1925120 -2.64656334113485
1945600 -2.6451935780805
1966080 -2.6445558739581
1986560 -2.6446421780223
2007040 -2.64544742310366
2027520 -2.6469575927385
2048000 -2.64912861209044
2068480 -2.6518795333272
2088960 -2.65511522411794
2109440 -2.65876063498111
2129920 -2.66276872479486
2150400 -2.66709072389127
2170880 -2.67163846990208
2191360 -2.67627209309878
2211840 -2.6808156423431
2232320 -2.685071507972
2252800 -2.68880871898821
2273280 -2.69173181356523
2293760 -2.69347196518432
2314240 -2.69365057034754
2334720 -2.69202100633987
2355200 -2.68858956002681
2375680 -2.68357561109087
2396160 -2.67721971011054
2416640 -2.66963350102681
2437120 -2.6608319943591
2457600 -2.65088400262215
2478080 -2.64002432323546
2498560 -2.62861709373226
2519040 -2.61700580354175
2539520 -2.60541919990572
2560000 -2.59400850755226
2580480 -2.58290357116531
2600960 -2.57219693670598
2621440 -2.56190894070616
2641920 -2.552000070827
2662400 -2.54241623530909
2682880 -2.53312547279699
2703360 -2.52413231223245
2723840 -2.51547643327746
2744320 -2.50722926186157
2764800 -2.49949580102604
2785280 -2.49241135993068
2805760 -2.48611760496632
2826240 -2.48072277525138
2846720 -2.476268738825
2867200 -2.47272130368777
2887680 -2.46998026259828
2908160 -2.46789879021633
2928640 -2.46630514750113
2949120 -2.46502013530536
2969600 -2.46386263329596
2990080 -2.46265038574778
3010560 -2.46121214718672
3031040 -2.45941060838516
3051520 -2.45716297332905
3072000 -2.45445112945719
3092480 -2.45131861640255
3112960 -2.44785576204208
3133440 -2.44418495657707
3153920 -2.44045445631651
3174400 -2.43683312126248
3194880 -2.43349682518806
3215360 -2.43060726729331
3235840 -2.42829088785049
3256320 -2.4266257245012
3276800 -2.42563940118889
3297280 -2.42531090712598
3317760 -2.4255714762451
3338240 -2.42631159730352
3358720 -2.42740288088495
3379200 -2.42871921372388
3399680 -2.43013616511324
3420160 -2.4315227742772
3440640 -2.4327577736153
3461120 -2.43376185221331
3481600 -2.43450805783795
3502080 -2.43500787261702
3522560 -2.4353007870305
3543040 -2.43544677053658
3563520 -2.43550729886964
3584000 -2.43552035284179
3604480 -2.43548503135393
3624960 -2.43537307230321
3645440 -2.43516583959287
3665920 -2.43487394273314
3686400 -2.43451927117053
3706880 -2.43411689081297
3727360 -2.4336786461945
3747840 -2.43321126380858
3768320 -2.43271053968395
3788800 -2.43218450395888
3809280 -2.43168485527075
3829760 -2.43129360812706
3850240 -2.43106930265579
3870720 -2.43100108611119
3891200 -2.43100127645299
3911680 -2.43094516960934
3932160 -2.43074968161148
3952640 -2.43043975044221
3973120 -2.43013796232762
3993600 -2.42998475311449
4014080 -2.43006840947789
4034560 -2.43041949069251
4055040 -2.43104797291854
4075520 -2.43195270163821
4096000 -2.43307297512305
4116480 -2.43424667488054
4136960 -2.43525892388545
4157440 -2.43595609848335
4177920 -2.43630289479509
4198400 -2.43633043163331
4218880 -2.43605639859252
4239360 -2.43545998733784
4259840 -2.43451015903009
4280320 -2.43321471138954
4300800 -2.4316672754411
4321280 -2.43006082612471
4341760 -2.42863807164814
4362240 -2.42760846925709
4382720 -2.42708805426628
4403200 -2.4270992235724
4423680 -2.42761621225795
4444160 -2.428580761522
4464640 -2.42987387148714
4485120 -2.43132922418114
4505600 -2.43282593340193
4526080 -2.43438226894934
4546560 -2.43616747250405
4567040 -2.43841894868404
4587520 -2.44131161194115
4608000 -2.44486044575384
4628480 -2.44891861613396
4648960 -2.45326928036746
4669440 -2.45775543029518
4689920 -2.46235583110517
4710400 -2.46712346476265
4730880 -2.47204556392394
4751360 -2.47697267975318
4771840 -2.48165598889892
4792320 -2.4858247351753
4812800 -2.4892697334756
4833280 -2.4919336237448
4853760 -2.49391833211613
4874240 -2.49534253435817
4894720 -2.49619651048682
4915200 -2.49638876203316
4935680 -2.49592322626557
4956160 -2.49500104879752
4976640 -2.49399366084141
4997120 -2.49333500698673
};
\addlegendentry{$\alpha$=50}
\addplot [thick, indigo630191]
table {%
0 -4.06524400773096
20480 -4.04947209514035
40960 -4.01893482602608
61440 -3.97550030898812
81920 -3.92166347169218
102400 -3.8602747780977
122880 -3.79425753413115
143360 -3.72633595410887
163840 -3.65881818766851
184320 -3.59348146064747
204800 -3.53156455075099
225280 -3.4738216528558
245760 -3.42059536600468
266240 -3.37191213609353
286720 -3.32761239482481
307200 -3.28747503734405
327680 -3.25127171926707
348160 -3.21875726909141
368640 -3.18966988873805
389120 -3.16376738750631
409600 -3.14084571706125
430080 -3.12070787960279
450560 -3.10311911206377
471040 -3.08778605546665
491520 -3.07436199191724
512000 -3.06247431104478
532480 -3.0517707397366
552960 -3.04196239835495
573440 -3.03283707568753
593920 -3.02424181139539
614400 -3.01605756631
634880 -3.00819043142529
655360 -3.0005876712364
675840 -2.99325000192286
696320 -2.98620646180816
716800 -2.97947150526098
737280 -2.97303140095512
757760 -2.96684891169082
778240 -2.96084237793738
798720 -2.95485405716316
819200 -2.94866091302601
839680 -2.94203131160723
860160 -2.93478091141002
880640 -2.92679323363659
901120 -2.91801666248278
921600 -2.90846448433425
942080 -2.89821849931865
962560 -2.887414319338
983040 -2.87621423588968
1003520 -2.86480101866188
1024000 -2.85338830523099
1044480 -2.84219743927737
1064960 -2.83140198450427
1085440 -2.8211036770129
1105920 -2.81136295113466
1126400 -2.80223710022079
1146880 -2.79377983861454
1167360 -2.78601082750802
1187840 -2.77890551095456
1208320 -2.7724234618863
1228800 -2.76653062283767
1249280 -2.76118201016136
1269760 -2.75629645283813
1290240 -2.75175931499737
1310720 -2.74745332639304
1331200 -2.74329780451256
1351680 -2.73926467365867
1372160 -2.73534983736595
1392640 -2.73152838276265
1413120 -2.72774003126963
1433600 -2.72391045556992
1454080 -2.71997844864471
1474560 -2.7159035266482
1495040 -2.71165280892578
1515520 -2.70718838507353
1536000 -2.70247052831824
1556480 -2.69746414969188
1576960 -2.692134050344
1597440 -2.68644401204811
1617920 -2.68037668882464
1638400 -2.67395694863381
1658880 -2.66724957317608
1679360 -2.66033513066641
1699840 -2.653292179456
1720320 -2.64619685375736
1740800 -2.63912646759936
1761280 -2.6321558237141
1781760 -2.62534893111621
1802240 -2.61875020954316
1822720 -2.61237525833335
1843200 -2.60620357677303
1863680 -2.60017768950765
1884160 -2.5942114926804
1904640 -2.58820753359554
1925120 -2.58207911565939
1945600 -2.57577079836449
1966080 -2.56927374544115
1986560 -2.56263583319389
2007040 -2.55596628600434
2027520 -2.54943408219412
2048000 -2.54325941413631
2068480 -2.53769648165174
2088960 -2.53300660182234
2109440 -2.52942405273173
2129920 -2.52712083788735
2150400 -2.52617832699662
2170880 -2.52657162334847
2191360 -2.52816523983399
2211840 -2.53071519729501
2232320 -2.53387806579358
2252800 -2.53723305667441
2273280 -2.54032047061673
2293760 -2.54268943029776
2314240 -2.54394109146157
2334720 -2.54375965528633
2355200 -2.54193494549516
2375680 -2.53838123851266
2396160 -2.53314760978776
2416640 -2.52641076811251
2437120 -2.51844984005617
2457600 -2.50961138850456
2478080 -2.50027208051126
2498560 -2.49080265384239
2519040 -2.48153633708983
2539520 -2.47274487066398
2560000 -2.46462330671836
2580480 -2.45728451015996
2600960 -2.45076522013884
2621440 -2.44504240819039
2641920 -2.44005426880538
2662400 -2.43572082210872
2682880 -2.43196117416681
2703360 -2.42870408649909
2723840 -2.42588932978795
2744320 -2.42346174523695
2764800 -2.4213634458576
2785280 -2.41952935992708
2805760 -2.41788362468708
2826240 -2.41633151430655
2846720 -2.41475378419512
2867200 -2.41301667939787
2887680 -2.41099514257951
2908160 -2.40859489503645
2928640 -2.40576312368101
2949120 -2.40248320133615
2969600 -2.39876040433262
2990080 -2.39461852435071
3010560 -2.39011337040933
3031040 -2.38534246262032
3051520 -2.38043496245123
3072000 -2.3755360477859
3092480 -2.37080470034836
3112960 -2.36641540736692
3133440 -2.36254173496362
3153920 -2.35933360676411
3174400 -2.35691835057705
3194880 -2.3554146166522
3215360 -2.35491174450123
3235840 -2.35541718243614
3256320 -2.35683725870893
3276800 -2.35901404467629
3297280 -2.36176171215469
3317760 -2.36486393882318
3338240 -2.36806680080226
3358720 -2.37110757680231
3379200 -2.37376451074513
3399680 -2.37589077090001
3420160 -2.37742545309469
3440640 -2.37839450554528
3461120 -2.37890520882853
3481600 -2.37913084922281
3502080 -2.3792852052119
3522560 -2.37959075652888
3543040 -2.38024300453737
3563520 -2.38137553705345
3584000 -2.38303526010643
3604480 -2.38517463430076
3624960 -2.38765699959102
3645440 -2.39026734958124
3665920 -2.39273138543739
3686400 -2.39475025834842
3706880 -2.3960449360086
3727360 -2.39639417047517
3747840 -2.39565918119929
3768320 -2.39379879986205
3788800 -2.3908764284088
3809280 -2.38705569981498
3829760 -2.38258459327629
3850240 -2.37777090137402
3870720 -2.37295231495868
3891200 -2.36846234832691
3911680 -2.36459497127233
3932160 -2.36157815225745
3952640 -2.35956656970134
3973120 -2.35864290522083
3993600 -2.35880780073851
4014080 -2.35997129141202
4034560 -2.36198059702802
4055040 -2.36467948486858
4075520 -2.36795287444981
4096000 -2.37173232899674
4116480 -2.37598216186627
4136960 -2.38069050057697
4157440 -2.38586716414153
4177920 -2.39153755912604
4198400 -2.39773004677399
4218880 -2.40445897785157
4239360 -2.41170310925557
4259840 -2.41937869710073
4280320 -2.42731937305673
4300800 -2.43527614659926
4321280 -2.4429340098399
4341760 -2.44993796020458
4362240 -2.4559311003928
4382720 -2.46060085812363
4403200 -2.46372119538994
4423680 -2.46518212269697
4444160 -2.46499942973567
4464640 -2.46330340578282
4485120 -2.46032056563063
4505600 -2.45635304279162
4526080 -2.45173480888605
4546560 -2.44676171118837
4567040 -2.44163436374941
4587520 -2.4364470639218
4608000 -2.43121693399802
4628480 -2.42592423646147
4648960 -2.42053765882405
4669440 -2.41502401021761
4689920 -2.40936412018347
4710400 -2.40357618695318
4730880 -2.39772254206192
4751360 -2.39190346255851
4771840 -2.38625965537027
4792320 -2.38096447898526
4812800 -2.37618389424799
4833280 -2.37204397311884
4853760 -2.36864344644949
4874240 -2.36606041015247
4894720 -2.36429407912815
4915200 -2.36321059205635
4935680 -2.36259690119397
4956160 -2.3622721275712
4976640 -2.36212523853357
4997120 -2.36207875080247
};
\addlegendentry{$\alpha$=200}
\addplot [thick, violet]
table {%
0 -4.26627503646191
20480 -4.25239002334003
40960 -4.22528448386668
61440 -4.18620704608385
81920 -4.13683342954124
102400 -4.07911038029297
122880 -4.01517625238146
143360 -3.94729567146251
163840 -3.87768205929765
184320 -3.80822118502604
204800 -3.74027995650754
225280 -3.674725302278
245760 -3.61205795705281
266240 -3.55251308461604
286720 -3.49612690437391
307200 -3.44282515248939
327680 -3.39250739310847
348160 -3.34507679386409
368640 -3.30043267275621
389120 -3.25847760175004
409600 -3.21914779575936
430080 -3.18242455185921
450560 -3.14829969191777
471040 -3.11673244783462
491520 -3.08764375653736
512000 -3.06091379986386
532480 -3.03633204169217
552960 -3.01356443353501
573440 -2.99223988929168
593920 -2.97210122501254
614400 -2.95305351062335
634880 -2.93507011216585
655360 -2.9180884729175
675840 -2.90200509728996
696320 -2.88674688961196
716800 -2.87232505309104
737280 -2.85882413206971
757760 -2.846369052537
778240 -2.83510808088616
798720 -2.82516399364954
819200 -2.81652994733614
839680 -2.80902531312023
860160 -2.80238000870104
880640 -2.79632441585372
901120 -2.79058615115443
921600 -2.78488733197547
942080 -2.77901850755075
962560 -2.77289064950201
983040 -2.76646949144896
1003520 -2.75967040278138
1024000 -2.75234418701631
1044480 -2.74435673626432
1064960 -2.73566853076844
1085440 -2.72637408652875
1105920 -2.71673700522471
1126400 -2.70719448441077
1146880 -2.6982180564673
1167360 -2.69006704132615
1187840 -2.68268853047781
1208320 -2.67588261493729
1228800 -2.66951259022099
1249280 -2.66353354844353
1269760 -2.65788126834818
1290240 -2.65239255486376
1310720 -2.64683979412449
1331200 -2.64103074520044
1351680 -2.63488380470585
1372160 -2.62842971282342
1392640 -2.62174904993838
1413120 -2.61490386799822
1433600 -2.60791120978166
1454080 -2.60076961947369
1474560 -2.5935270855863
1495040 -2.58633742179973
1515520 -2.57943011948448
1536000 -2.57302055129808
1556480 -2.56726967694404
1576960 -2.56230795765019
1597440 -2.55821198269833
1617920 -2.55489492120392
1638400 -2.55205926659591
1658880 -2.54933841510482
1679360 -2.54647941486155
1699840 -2.54335061993816
1720320 -2.53982644061781
1740800 -2.53577096680374
1761280 -2.53115091586276
1781760 -2.5260996967291
1802240 -2.5208219890605
1822720 -2.51541358458759
1843200 -2.50976780353682
1863680 -2.50368345684177
1884160 -2.49709677024153
1904640 -2.4902149242581
1925120 -2.48340133666983
1945600 -2.47689033704305
1966080 -2.47062620542997
1986560 -2.46441338766273
2007040 -2.45819066282756
2027520 -2.4521103300262
2048000 -2.44638329699034
2068480 -2.4411483349045
2088960 -2.43650320020701
2109440 -2.43253266710576
2129920 -2.42922903329949
2150400 -2.42647223469065
2170880 -2.42415591048643
2191360 -2.42226078271619
2211840 -2.42077094417522
2232320 -2.4196104618521
2252800 -2.41872388343748
2273280 -2.41815011361687
2293760 -2.41793967892201
2314240 -2.41799732815117
2334720 -2.41807123109018
2355200 -2.41792624105354
2375680 -2.41747546306152
2396160 -2.41671234647385
2416640 -2.41558828478943
2437120 -2.41402764675042
2457600 -2.41200153762007
2478080 -2.40949511755479
2498560 -2.40643718449291
2519040 -2.40274719462121
2539520 -2.39844889882613
2560000 -2.39369013137478
2580480 -2.38865862849842
2600960 -2.38351670911304
2621440 -2.37840303934827
2641920 -2.37342951136196
2662400 -2.36865236715171
2682880 -2.36409434104089
2703360 -2.35982726761978
2723840 -2.35599404375169
2744320 -2.35271053260596
2764800 -2.34996138174786
2785280 -2.34760775243052
2805760 -2.34549674942553
2826240 -2.34355816290006
2846720 -2.34179452886849
2867200 -2.34019451156917
2887680 -2.33868467388006
2908160 -2.33716836388207
2928640 -2.3355873412814
2949120 -2.33392807579152
2969600 -2.33217531164776
2990080 -2.33027965264209
3010560 -2.32818190718532
3031040 -2.32585295697965
3051520 -2.32328890421971
3072000 -2.32047654157084
3092480 -2.3173900066109
3112960 -2.3140280318703
3133440 -2.31044458139246
3153920 -2.30673163320765
3174400 -2.30296859048989
3194880 -2.29918932474929
3215360 -2.29540096456481
3235840 -2.29163277331422
3256320 -2.28795886979062
3276800 -2.28447200003119
3297280 -2.28124196618538
3317760 -2.27830130215569
3338240 -2.27566261653242
3358720 -2.2733408945394
3379200 -2.27135513312966
3399680 -2.26971238159154
3420160 -2.26840160532508
3440640 -2.26740768214072
3461120 -2.26672107137699
3481600 -2.26632298474257
3502080 -2.26616057579221
3522560 -2.26614019349657
3543040 -2.26614738974175
3563520 -2.26607821363625
3584000 -2.26586204127445
3604480 -2.26546593754186
3624960 -2.26488005237927
3645440 -2.26409726256676
3665920 -2.26310758095635
3686400 -2.26190602723457
3706880 -2.26049353813016
3727360 -2.25886636802025
3747840 -2.25700819759056
3768320 -2.25489191846961
3788800 -2.25248686636341
3809280 -2.24976858688936
3829760 -2.24673051200706
3850240 -2.2433941237353
3870720 -2.23981395276857
3891200 -2.23607581716892
3911680 -2.23228810601015
3932160 -2.22856819640366
3952640 -2.22502999379076
3973120 -2.22177775641754
3993600 -2.21890152113333
4014080 -2.2164660434131
4034560 -2.2144959801086
4055040 -2.21296925530351
4075520 -2.21182575408732
4096000 -2.21098935555313
4116480 -2.21039303340217
4136960 -2.20998796835454
4157440 -2.20972878942613
4177920 -2.20955582492662
4198400 -2.20939928725679
4218880 -2.20919683156915
4239360 -2.20890237797318
4259840 -2.20849319916099
4280320 -2.20798931068908
4300800 -2.20746150780827
4321280 -2.20699834765658
4341760 -2.20666137288151
4362240 -2.20648464210523
4382720 -2.20651325080269
4403200 -2.20681965475759
4423680 -2.20747514277605
4444160 -2.20851332736995
4464640 -2.2099172423884
4485120 -2.21163091189199
4505600 -2.21358578059862
4526080 -2.21572253704322
4546560 -2.21798455661821
4567040 -2.22029110314799
4587520 -2.22253042522712
4608000 -2.22458881292744
4628480 -2.22638305219809
4648960 -2.2278649881086
4669440 -2.22900936338581
4689920 -2.22980784645164
4710400 -2.23026738075929
4730880 -2.23040333844018
4751360 -2.23023194728662
4771840 -2.2297668386665
4792320 -2.22901807015016
4812800 -2.22799593684188
4833280 -2.22672251668895
4853760 -2.22524337782507
4874240 -2.22363006386878
4894720 -2.22197437351232
4915200 -2.22038005531207
4935680 -2.21895275690293
4956160 -2.21778877854884
4976640 -2.21696634934665
4997120 -2.21654069248116
};
\addlegendentry{$\alpha$=1000}
\addplot [thick, purple]
table {%
0 -5.00157057438876
20480 -5.00653576572606
40960 -5.01522789144455
61440 -5.02534323058679
81920 -5.03398922549598
102400 -5.03824378861758
122880 -5.03540097662095
143360 -5.02280113808778
163840 -4.99758723191316
184320 -4.95690391682284
204800 -4.89883260767677
225280 -4.82347100364202
245760 -4.73300157590768
266240 -4.63062801041593
286720 -4.51955347514088
307200 -4.40278434739477
327680 -4.28339048881563
348160 -4.16460495423598
368640 -4.04954252075874
389120 -3.94078778990182
409600 -3.84016801578557
430080 -3.74872190828422
450560 -3.66675765963864
471040 -3.59404631499297
491520 -3.53010730195553
512000 -3.47432437417168
532480 -3.42583696711674
552960 -3.38347482409758
573440 -3.34589355642347
593920 -3.311786428753
614400 -3.28001405960782
634880 -3.24964889165477
655360 -3.2200090656894
675840 -3.19069739510063
696320 -3.16161806311767
716800 -3.13295516587475
737280 -3.10511975984087
757760 -3.07867309226248
778240 -3.05423483645863
798720 -3.03238390902697
819200 -3.01355969557704
839680 -2.99798625422872
860160 -2.98564510235833
880640 -2.97629640992855
901120 -2.96952489374057
921600 -2.96479229966386
942080 -2.9614928890565
962560 -2.95901288294638
983040 -2.95678556298655
1003520 -2.9543233026797
1024000 -2.95121438128548
1044480 -2.94710078667764
1064960 -2.94167752107058
1085440 -2.93473806078075
1105920 -2.92623962934243
1126400 -2.91633187811176
1146880 -2.90532619681515
1167360 -2.89364107294083
1187840 -2.88176122468495
1208320 -2.87020337126968
1228800 -2.85946497050516
1249280 -2.84995773329032
1269760 -2.84194399954166
1290240 -2.83549084062274
1310720 -2.8304501693351
1331200 -2.8264699815749
1351680 -2.82303635557838
1372160 -2.81954183819599
1392640 -2.8153715023429
1413120 -2.8099908884059
1433600 -2.80301641867451
1454080 -2.79425594423254
1474560 -2.78371885480808
1495040 -2.77159990867228
1515520 -2.75824002448811
1536000 -2.74407014691378
1556480 -2.72954841477833
1576960 -2.71510159170034
1597440 -2.70108062818464
1617920 -2.68773552646215
1638400 -2.67520757156938
1658880 -2.66353343160754
1679360 -2.65266033144976
1699840 -2.64247166115535
1720320 -2.63281318052391
1740800 -2.62350811398688
1761280 -2.6143669297506
1781760 -2.60520796478063
1802240 -2.59588719814687
1822720 -2.58632057277821
1843200 -2.57649289425459
1863680 -2.56645813773809
1884160 -2.5563308706836
1904640 -2.5462663288083
1925120 -2.53643427664103
1945600 -2.52699591536417
1966080 -2.51808629906478
1986560 -2.50980034569139
2007040 -2.50218989069476
2027520 -2.49527960751828
2048000 -2.48908551917552
2068480 -2.48361015870544
2088960 -2.47882127557248
2109440 -2.47464669215099
2129920 -2.47099477396196
2150400 -2.46777690303198
2170880 -2.46491278430731
2191360 -2.46232572876062
2211840 -2.45994315570215
2232320 -2.45770287540457
2252800 -2.45555715899044
2273280 -2.45346973393975
2293760 -2.45140552197487
2314240 -2.4493183376258
2334720 -2.44714926724083
2355200 -2.44483913544595
2375680 -2.44233799805534
2396160 -2.4396055802742
2416640 -2.43662038826946
2437120 -2.43339388346504
2457600 -2.42995967974743
2478080 -2.42634194596561
2498560 -2.42255349220118
2519040 -2.41863799581259
2539520 -2.41469600208838
2560000 -2.41084542848706
2580480 -2.40715368406135
2600960 -2.40361286592106
2621440 -2.4001761814094
2641920 -2.39681441118246
2662400 -2.39354359330696
2682880 -2.39040491827519
2703360 -2.3874183094114
2723840 -2.38455570248958
2744320 -2.38175539634754
2764800 -2.37895334086768
2785280 -2.376095928053
2805760 -2.37312694709753
2826240 -2.36997414813721
2846720 -2.36656200307765
2867200 -2.36284427577397
2887680 -2.35881963200516
2908160 -2.35451772181576
2928640 -2.34998371785574
2949120 -2.34527622303523
2969600 -2.34046735021564
2990080 -2.33564211051795
3010560 -2.33090023711901
3031040 -2.32635140648048
3051520 -2.3220990412601
3072000 -2.31822271124001
3092480 -2.31477076180704
3112960 -2.31176256750123
3133440 -2.30919230092929
3153920 -2.30702839090306
3174400 -2.3052108541034
3194880 -2.30365314067192
3215360 -2.30225036635528
3235840 -2.30089102820963
3256320 -2.29946880998866
3276800 -2.29789365054445
3297280 -2.29610140568769
3317760 -2.29406035819527
3338240 -2.29177240867595
3358720 -2.28926825516478
3379200 -2.28659782308231
3399680 -2.28382003318139
3420160 -2.28099644999494
3440640 -2.27818824588771
3461120 -2.27545162117913
3481600 -2.27283134177582
3502080 -2.27035741840338
3522560 -2.26804622162738
3543040 -2.26590470133703
3563520 -2.26393987622432
3584000 -2.26217017900871
3604480 -2.26062572889958
3624960 -2.25933302041058
3645440 -2.2582989040776
3665920 -2.25750715307673
3686400 -2.25692323485289
3706880 -2.25649825546987
3727360 -2.25617188589791
3747840 -2.25587737199382
3768320 -2.25554841367593
3788800 -2.25512537892102
3809280 -2.25455923610354
3829760 -2.253813595515
3850240 -2.25286755402023
3870720 -2.25172228788916
3891200 -2.25040754685341
3911680 -2.24897913168005
3932160 -2.24750582880202
3952640 -2.24605455375589
3973120 -2.24468214049772
3993600 -2.24343508922064
4014080 -2.24235660976991
4034560 -2.2414926093176
4055040 -2.24087879622136
4075520 -2.24050741808354
4096000 -2.24030501754198
4116480 -2.24015212498804
4136960 -2.23993285343107
4157440 -2.239569350198
4177920 -2.23901493277712
4198400 -2.23822818411419
4218880 -2.23716554685971
4239360 -2.23579670871161
4259840 -2.23411989372319
4280320 -2.23216565098567
4300800 -2.22999410556554
4321280 -2.22769024516411
4341760 -2.22535862154281
4362240 -2.22311588579412
4382720 -2.22107649950921
4403200 -2.21933258692918
4423680 -2.21794182894554
4444160 -2.2169329775541
4464640 -2.21631389773107
4485120 -2.21606057121769
4505600 -2.21609924525122
4526080 -2.21631796814413
4546560 -2.21660844318286
4567040 -2.21689215713228
4587520 -2.21710633580003
4608000 -2.21718165939222
4628480 -2.21704267191444
4648960 -2.21662232258643
4669440 -2.21587550882889
4689920 -2.21479042056146
4710400 -2.21339270514246
4730880 -2.21173721169892
4751360 -2.20989621021738
4771840 -2.20795106894792
4792320 -2.20598041211064
4812800 -2.20404288578092
4833280 -2.20216695772219
4853760 -2.20035664922911
4874240 -2.19860939495704
4894720 -2.19693631625349
4915200 -2.19537585448012
4935680 -2.19399397962856
4956160 -2.19287010676849
4976640 -2.19207716420375
4997120 -2.19166742431449
};
\addlegendentry{$\alpha$=5000}
\addplot [thick, red]
table {%
0 -4.95208357562821
20480 -4.9486506840716
40960 -4.94153751923819
61440 -4.93015920684633
81920 -4.91342212179301
102400 -4.88984202916735
122880 -4.858243921476
143360 -4.81859715630408
163840 -4.77220124776766
184320 -4.72111452319361
204800 -4.66751611127699
225280 -4.61352837846577
245760 -4.56124978509079
266240 -4.51252756376276
286720 -4.46849682089999
307200 -4.42922181870669
327680 -4.39362613381902
348160 -4.35967576714466
368640 -4.32472061442182
389120 -4.28592016924824
409600 -4.24076862415739
430080 -4.18767680568551
450560 -4.12638024219422
471040 -4.05796801798652
491520 -3.98461096554748
512000 -3.90920282141899
532480 -3.83500445208738
552960 -3.76523794520409
573440 -3.70268219940633
593920 -3.64946311150975
614400 -3.60709725775448
634880 -3.57651543290917
655360 -3.55784462107604
675840 -3.55013756574227
696320 -3.55134631196037
716800 -3.55862483687658
737280 -3.56888440821523
757760 -3.57937947882563
778240 -3.5879525931604
798720 -3.59280446782066
819200 -3.59218161047301
839680 -3.58445360563706
860160 -3.56850111914871
880640 -3.54397438298903
901120 -3.51130550900272
921600 -3.47162367707212
942080 -3.42656141963067
962560 -3.37790522689447
983040 -3.327307456448
1003520 -3.27627034449181
1024000 -3.22626299222158
1044480 -3.17870987794496
1064960 -3.13483536857052
1085440 -3.09554134446883
1105920 -3.06138654809062
1126400 -3.03261065694207
1146880 -3.0091508385977
1167360 -2.99065670920307
1187840 -2.97652119222916
1208320 -2.96592612254618
1228800 -2.95790733934461
1249280 -2.95143176542902
1269760 -2.94547301421569
1290240 -2.93907699110087
1310720 -2.93143187066647
1331200 -2.92195526924549
1351680 -2.91037201350811
1372160 -2.89673220147481
1392640 -2.88137403019999
1413120 -2.86487992683544
1433600 -2.84801748480733
1454080 -2.83161045557621
1474560 -2.81636627720918
1495040 -2.80276648092934
1515520 -2.79107067818146
1536000 -2.78137705412929
1556480 -2.77364770912363
1576960 -2.76767723517074
1597440 -2.76307593751897
1617920 -2.75930965433972
1638400 -2.7557591707526
1658880 -2.75179318331308
1679360 -2.74688657385773
1699840 -2.7407396990196
1720320 -2.73331240414404
1740800 -2.72475936519261
1761280 -2.71532472633004
1781760 -2.70527122855007
1802240 -2.69488592478771
1822720 -2.68450784532904
1843200 -2.67448299205183
1863680 -2.66505543338993
1884160 -2.65629656515326
1904640 -2.64813369488085
1925120 -2.64044491149556
1945600 -2.63316320793429
1966080 -2.62632916726726
1986560 -2.62004202488446
2007040 -2.61435021027628
2027520 -2.60921391159255
2048000 -2.60456781707106
2068480 -2.60034726020159
2088960 -2.59643213907382
2109440 -2.59266158322192
2129920 -2.58896592700534
2150400 -2.58543027233913
2170880 -2.5821734095904
2191360 -2.5791760675065
2211840 -2.57624505843555
2232320 -2.57314017677008
2252800 -2.56972776018912
2273280 -2.56601903761046
2293760 -2.56208761421576
2314240 -2.5579896035732
2334720 -2.5537757798333
2355200 -2.5495579100021
2375680 -2.5455339304551
2396160 -2.54193695233901
2416640 -2.53896348241884
2437120 -2.53675219690625
2457600 -2.53540781652323
2478080 -2.53500621407245
2498560 -2.53555338792365
2519040 -2.53693957234743
2539520 -2.53892829646175
2560000 -2.54118171149026
2580480 -2.54330847712433
2600960 -2.54492213224541
2621440 -2.5456946216518
2641920 -2.54539397019647
2662400 -2.54390547985399
2682880 -2.54124176072812
2703360 -2.53754631045538
2723840 -2.5330833297001
2744320 -2.52819990383766
2764800 -2.52326139762646
2785280 -2.51857940208761
2805760 -2.51435888891544
2826240 -2.51068580875112
2846720 -2.50755268162396
2867200 -2.50489076485056
2887680 -2.50258259488653
2908160 -2.50045812352208
2928640 -2.49830591909189
2949120 -2.49592409202335
2969600 -2.49317954348991
2990080 -2.49000526658043
3010560 -2.48633256166434
3031040 -2.4820523630512
3051520 -2.47706685421296
3072000 -2.47137641739947
3092480 -2.46510906194135
3112960 -2.45846726310568
3133440 -2.45164425373102
3153920 -2.44478165121393
3174400 -2.43799253845808
3194880 -2.43140139823479
3215360 -2.42514654386008
3235840 -2.41935883902028
3256320 -2.41415882712639
3276800 -2.40965240104632
3297280 -2.40589096612466
3317760 -2.40283900314049
3338240 -2.40040888554471
3358720 -2.39852987630872
3379200 -2.39716591149985
3399680 -2.39627340905073
3420160 -2.39576389334144
3440640 -2.39551684521853
3461120 -2.39542318201659
3481600 -2.39541537739388
3502080 -2.39546473027362
3522560 -2.39555626996809
3543040 -2.3956592721726
3563520 -2.39571584415323
3584000 -2.39565824339258
3604480 -2.39542792867848
3624960 -2.39497465860274
3645440 -2.39426270208638
3665920 -2.39330296145127
3686400 -2.39216477495884
3706880 -2.39092992694771
3727360 -2.38963887722025
3747840 -2.3882895407104
3768320 -2.38687436133632
3788800 -2.38540346156014
3809280 -2.38389660389233
3829760 -2.38236377502575
3850240 -2.38079826984723
3870720 -2.37918827354069
3891200 -2.37753918172884
3911680 -2.3758920410573
3932160 -2.37431931253935
3952640 -2.37289017144413
3973120 -2.37163004030797
3993600 -2.37050936646313
4014080 -2.36946407137853
4034560 -2.36842094151369
4055040 -2.36731097873265
4075520 -2.36607558360644
4096000 -2.3646741683533
4116480 -2.36309067868911
4136960 -2.3613323493488
4157440 -2.35942246567055
4177920 -2.35739508953393
4198400 -2.35529364802081
4218880 -2.35316787091974
4239360 -2.35106616319022
4259840 -2.34902842164482
4280320 -2.34708627660363
4300800 -2.34527091972002
4321280 -2.3436201163986
4341760 -2.34217640292999
4362240 -2.34097703934069
4382720 -2.34004254518487
4403200 -2.33936923657474
4423680 -2.33892667692609
4444160 -2.33865860373332
4464640 -2.33848622089419
4485120 -2.33831492676829
4505600 -2.33804501631893
4526080 -2.33758369469438
4546560 -2.33685478462116
4567040 -2.33580568250617
4587520 -2.33441234999055
4608000 -2.33268052972097
4628480 -2.33064210605479
4648960 -2.32834915155343
4669440 -2.32586802142426
4689920 -2.32327317376991
4710400 -2.32064038321317
4730880 -2.31803989444953
4751360 -2.3155299634876
4771840 -2.31315360956968
4792320 -2.31094282064684
4812800 -2.30892833988964
4833280 -2.30714542570234
4853760 -2.30562834991704
4874240 -2.30439654745073
4894720 -2.30344145639719
4915200 -2.30272470712587
4935680 -2.30219452756679
4956160 -2.30181087752093
4976640 -2.30155692137696
4997120 -2.30143000404602
};
\addlegendentry{$\alpha$=20000}
\end{axis}

\end{tikzpicture}


==> figures/new_attention/attention_mod_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Bias}},
xmajorgrids,
xmin=0, xmax=0.4,
xtick style={color=black},
xtick={0.00,0.08,0.16,0.24,0.32,0.40},
xticklabels={0.00,0.08,0.16,0.24,0.32,0.40},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=-3, ymax=-2,
ytick style={color=black},
ytick={-3.00,-2.80,-2.60,-2.40,-2.20,-2.00},
yticklabels={-3.00,-2.80,-2.60,-2.40,-2.20,-2.00},
]
\path [draw=green]
(axis cs:0.302264662306018,-2.39842217965557)
--(axis cs:0.325112721296038,-2.39842217965557);

\path [draw=green]
(axis cs:0.313538670553895,-2.4014685275921)
--(axis cs:0.313538670553895,-2.39516598514549);

\path [draw=blue]
(axis cs:0.175475093266435,-2.5273667206961)
--(axis cs:0.180649412046121,-2.5273667206961);

\path [draw=blue]
(axis cs:0.178211528225214,-2.56557026997259)
--(axis cs:0.178211528225214,-2.48552920816426);

\path [draw=purple]
(axis cs:0.141090471595594,-2.55273559368999)
--(axis cs:0.142696851012049,-2.55273559368999);

\path [draw=purple]
(axis cs:0.141876911222271,-2.56365147663034)
--(axis cs:0.141876911222271,-2.54130382216314);

\path [draw=red]
(axis cs:0.0366068461845541,-2.3016725976275)
--(axis cs:0.0372880053017142,-2.3016725976275);

\path [draw=red]
(axis cs:0.0369205394447566,-2.30462612154821)
--(axis cs:0.0369205394447566,-2.29859782398093);

\addplot [green, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.313538670553895 -2.39842217965557
};
\addplot [blue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.178211528225214 -2.5273667206961
};
\addplot [purple, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.141876911222271 -2.55273559368999
};
\addplot [red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0369205394447566 -2.3016725976275
};
\end{axis}

\end{tikzpicture}


==> figures/new_infectious/infectious_mod_Bias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Bias}},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=black},
ytick={0.00,0.28,0.56,0.84,1.12,1.40},
yticklabels={0.00,0.28,0.56,0.84,1.12,1.40},
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.497307698491159)
--(axis cs:0,0.476484876354649)
--(axis cs:25000,0.489052824303531)
--(axis cs:50000,0.51353731927906)
--(axis cs:75000,0.548634736898311)
--(axis cs:100000,0.592426876385722)
--(axis cs:125000,0.642523219232616)
--(axis cs:150000,0.696347201443598)
--(axis cs:175000,0.751469605510561)
--(axis cs:200000,0.805802635762644)
--(axis cs:225000,0.857622224614813)
--(axis cs:250000,0.905580270151324)
--(axis cs:275000,0.948798551051946)
--(axis cs:300000,0.986930672978155)
--(axis cs:325000,1.02007135843279)
--(axis cs:350000,1.04857017526999)
--(axis cs:375000,1.07289165964025)
--(axis cs:400000,1.09357052943224)
--(axis cs:425000,1.11119293663316)
--(axis cs:450000,1.12633956780243)
--(axis cs:475000,1.1395154786299)
--(axis cs:500000,1.151110313236)
--(axis cs:525000,1.16138713981782)
--(axis cs:550000,1.17050381564805)
--(axis cs:575000,1.1785724096678)
--(axis cs:600000,1.18570577916896)
--(axis cs:625000,1.1920049703188)
--(axis cs:650000,1.19753396387047)
--(axis cs:675000,1.20233623299244)
--(axis cs:700000,1.20645987681985)
--(axis cs:725000,1.20995304742528)
--(axis cs:750000,1.21287501717652)
--(axis cs:775000,1.21535376968919)
--(axis cs:800000,1.21760772754597)
--(axis cs:825000,1.21985593751523)
--(axis cs:850000,1.2221957663709)
--(axis cs:875000,1.22458917776693)
--(axis cs:900000,1.22696015233022)
--(axis cs:925000,1.22928199586457)
--(axis cs:950000,1.23157866187352)
--(axis cs:975000,1.23387594144696)
--(axis cs:1000000,1.23616826379076)
--(axis cs:1025000,1.23841911563071)
--(axis cs:1050000,1.24057718011764)
--(axis cs:1075000,1.24259329548681)
--(axis cs:1100000,1.24442994509754)
--(axis cs:1125000,1.24606122625394)
--(axis cs:1150000,1.24747609533153)
--(axis cs:1175000,1.24868999466204)
--(axis cs:1200000,1.24974676283851)
--(axis cs:1225000,1.25070081963102)
--(axis cs:1250000,1.25159724688231)
--(axis cs:1275000,1.25246823629649)
--(axis cs:1300000,1.25333992833538)
--(axis cs:1325000,1.25423455957805)
--(axis cs:1350000,1.25516366953912)
--(axis cs:1375000,1.25612007709759)
--(axis cs:1400000,1.2570789789541)
--(axis cs:1425000,1.25800865731528)
--(axis cs:1450000,1.25887982738485)
--(axis cs:1475000,1.25966671887758)
--(axis cs:1500000,1.26034528770433)
--(axis cs:1525000,1.26089613344275)
--(axis cs:1550000,1.26131155327199)
--(axis cs:1575000,1.26160056048149)
--(axis cs:1600000,1.26178698474208)
--(axis cs:1625000,1.2619020817475)
--(axis cs:1650000,1.26197729581248)
--(axis cs:1675000,1.26203970301727)
--(axis cs:1700000,1.26210785029286)
--(axis cs:1725000,1.26218832219118)
--(axis cs:1750000,1.26227755114113)
--(axis cs:1775000,1.26236903455865)
--(axis cs:1800000,1.26246008249381)
--(axis cs:1825000,1.26255408305208)
--(axis cs:1850000,1.26265920584996)
--(axis cs:1875000,1.26278516135109)
--(axis cs:1900000,1.26293903515188)
--(axis cs:1925000,1.26312196514377)
--(axis cs:1950000,1.26332784557859)
--(axis cs:1975000,1.26354429330494)
--(axis cs:2000000,1.26375622442836)
--(axis cs:2025000,1.26395061465447)
--(axis cs:2050000,1.2641189121284)
--(axis cs:2075000,1.26425617016278)
--(axis cs:2100000,1.26435966297466)
--(axis cs:2125000,1.26442916799165)
--(axis cs:2150000,1.26446908113148)
--(axis cs:2175000,1.26449128740159)
--(axis cs:2200000,1.2645165866546)
--(axis cs:2225000,1.26457231784787)
--(axis cs:2250000,1.26468591584018)
--(axis cs:2275000,1.26487583780483)
--(axis cs:2300000,1.26514287672777)
--(axis cs:2325000,1.26546654184504)
--(axis cs:2350000,1.26580942461068)
--(axis cs:2375000,1.26612766444922)
--(axis cs:2400000,1.26638273577067)
--(axis cs:2425000,1.26654973498766)
--(axis cs:2450000,1.26661866936029)
--(axis cs:2475000,1.26659025579293)
--(axis cs:2500000,1.26647249501865)
--(axis cs:2525000,1.26628173865353)
--(axis cs:2550000,1.26604485458699)
--(axis cs:2575000,1.2657967866189)
--(axis cs:2600000,1.26557325625909)
--(axis cs:2625000,1.26540331211703)
--(axis cs:2650000,1.26530482220207)
--(axis cs:2675000,1.26528250406795)
--(axis cs:2700000,1.26532815577873)
--(axis cs:2725000,1.26542339105853)
--(axis cs:2750000,1.26554405784016)
--(axis cs:2775000,1.26566458201034)
--(axis cs:2800000,1.26576151245848)
--(axis cs:2825000,1.26581649225434)
--(axis cs:2850000,1.26581854431727)
--(axis cs:2875000,1.26576571407347)
--(axis cs:2900000,1.26566587546928)
--(axis cs:2925000,1.26553487881103)
--(axis cs:2950000,1.26539017115817)
--(axis cs:2975000,1.2652427676892)
--(axis cs:3000000,1.26509419386015)
--(axis cs:3025000,1.26494016061091)
--(axis cs:3050000,1.26477600504825)
--(axis cs:3075000,1.2645997424016)
--(axis cs:3100000,1.26441252619784)
--(axis cs:3125000,1.26421668901911)
--(axis cs:3150000,1.26401184497489)
--(axis cs:3175000,1.26379257421971)
--(axis cs:3200000,1.26355089085694)
--(axis cs:3225000,1.26328070245204)
--(axis cs:3250000,1.26297908233297)
--(axis cs:3275000,1.26264451710206)
--(axis cs:3300000,1.26227711674814)
--(axis cs:3325000,1.26188254924318)
--(axis cs:3350000,1.26147572238402)
--(axis cs:3375000,1.26108049172851)
--(axis cs:3400000,1.26072570057017)
--(axis cs:3425000,1.2604398415858)
--(axis cs:3450000,1.26024673396423)
--(axis cs:3475000,1.26016330679515)
--(axis cs:3500000,1.26019912648782)
--(axis cs:3525000,1.26035670370029)
--(axis cs:3550000,1.26063103825405)
--(axis cs:3575000,1.26100758651309)
--(axis cs:3600000,1.26146095927181)
--(axis cs:3625000,1.2619575227758)
--(axis cs:3650000,1.26246068224004)
--(axis cs:3675000,1.26293458053902)
--(axis cs:3700000,1.26334552385845)
--(axis cs:3725000,1.26366404257901)
--(axis cs:3750000,1.26386842882963)
--(axis cs:3775000,1.26394762328512)
--(axis cs:3800000,1.26390219070112)
--(axis cs:3825000,1.26374416488248)
--(axis cs:3850000,1.26349651119902)
--(axis cs:3875000,1.26319158261938)
--(axis cs:3900000,1.26286740090188)
--(axis cs:3925000,1.26256151888421)
--(axis cs:3950000,1.26230407167872)
--(axis cs:3975000,1.2621127381754)
--(axis cs:4000000,1.26199145392033)
--(axis cs:4025000,1.26193241962849)
--(axis cs:4050000,1.26191963491649)
--(axis cs:4075000,1.26193250453772)
--(axis cs:4100000,1.2619486398877)
--(axis cs:4125000,1.26194572715987)
--(axis cs:4150000,1.26190393745962)
--(axis cs:4175000,1.26180996934002)
--(axis cs:4200000,1.26166046994091)
--(axis cs:4225000,1.26146178483175)
--(axis cs:4250000,1.26122655669088)
--(axis cs:4275000,1.26097003639159)
--(axis cs:4300000,1.26070782644121)
--(axis cs:4325000,1.26045533844445)
--(axis cs:4350000,1.26022864022486)
--(axis cs:4375000,1.26004540388829)
--(axis cs:4400000,1.25992385718617)
--(axis cs:4425000,1.25987894902003)
--(axis cs:4450000,1.25991884307451)
--(axis cs:4475000,1.26004613770931)
--(axis cs:4500000,1.26026300162193)
--(axis cs:4525000,1.26057371458979)
--(axis cs:4550000,1.26098061025822)
--(axis cs:4575000,1.26147708691884)
--(axis cs:4600000,1.26204436871123)
--(axis cs:4625000,1.26265415209675)
--(axis cs:4650000,1.26327357747682)
--(axis cs:4675000,1.26386856638672)
--(axis cs:4700000,1.26440517108327)
--(axis cs:4725000,1.26485105815375)
--(axis cs:4750000,1.26517846367316)
--(axis cs:4775000,1.2653681893675)
--(axis cs:4800000,1.26541359492131)
--(axis cs:4825000,1.2653237320577)
--(axis cs:4850000,1.26512427984758)
--(axis cs:4875000,1.26485446966133)
--(axis cs:4900000,1.26456036678674)
--(axis cs:4925000,1.26428793989906)
--(axis cs:4950000,1.26407843685226)
--(axis cs:4975000,1.26396441095657)
--(axis cs:4975000,1.26448245465256)
--(axis cs:4975000,1.26448245465256)
--(axis cs:4950000,1.26457317965749)
--(axis cs:4925000,1.26474207719165)
--(axis cs:4900000,1.26496310265247)
--(axis cs:4875000,1.26519869759422)
--(axis cs:4850000,1.26540633913385)
--(axis cs:4825000,1.26554613573959)
--(axis cs:4800000,1.26558562392507)
--(axis cs:4775000,1.26550216478902)
--(axis cs:4750000,1.26528525539349)
--(axis cs:4725000,1.26493908555941)
--(axis cs:4700000,1.26448357350993)
--(axis cs:4675000,1.26395193410138)
--(axis cs:4650000,1.26338444843351)
--(axis cs:4625000,1.26282069552445)
--(axis cs:4600000,1.26229376694659)
--(axis cs:4575000,1.26182781490179)
--(axis cs:4550000,1.26143700522941)
--(axis cs:4525000,1.26112465417967)
--(axis cs:4500000,1.26088469096678)
--(axis cs:4475000,1.26070729792051)
--(axis cs:4450000,1.26058577426884)
--(axis cs:4425000,1.26051984157955)
--(axis cs:4400000,1.26051440326324)
--(axis cs:4375000,1.2605756262531)
--(axis cs:4350000,1.26070604414925)
--(axis cs:4325000,1.2609008449751)
--(axis cs:4300000,1.26114730964211)
--(axis cs:4275000,1.26142667082895)
--(axis cs:4250000,1.26171650988316)
--(axis cs:4225000,1.26199291165638)
--(axis cs:4200000,1.26223178191121)
--(axis cs:4175000,1.26240980128332)
--(axis cs:4150000,1.26250831922427)
--(axis cs:4125000,1.26252123690506)
--(axis cs:4100000,1.26246091812999)
--(axis cs:4075000,1.26235638807611)
--(axis cs:4050000,1.26224581139945)
--(axis cs:4025000,1.2621685280397)
--(axis cs:4000000,1.26215817304173)
--(axis cs:3975000,1.26223596003581)
--(axis cs:3950000,1.26240544356326)
--(axis cs:3925000,1.26265191051758)
--(axis cs:3900000,1.26294714797737)
--(axis cs:3875000,1.2632565773373)
--(axis cs:3850000,1.26354527031019)
--(axis cs:3825000,1.26378169932404)
--(axis cs:3800000,1.26393997505208)
--(axis cs:3775000,1.26400127648496)
--(axis cs:3750000,1.26395456051784)
--(axis cs:3725000,1.26379653862055)
--(axis cs:3700000,1.26353138079909)
--(axis cs:3675000,1.26317071791253)
--(axis cs:3650000,1.26273385739707)
--(axis cs:3625000,1.26224755483874)
--(axis cs:3600000,1.26174514187709)
--(axis cs:3575000,1.2612655793688)
--(axis cs:3550000,1.26085215181023)
--(axis cs:3525000,1.2605484145537)
--(axis cs:3500000,1.26038959364045)
--(axis cs:3475000,1.26039231020994)
--(axis cs:3450000,1.26054936354174)
--(axis cs:3425000,1.260833757526)
--(axis cs:3400000,1.26120913849266)
--(axis cs:3375000,1.26163958485605)
--(axis cs:3350000,1.26209430097714)
--(axis cs:3325000,1.26254835262891)
--(axis cs:3300000,1.26298306753806)
--(axis cs:3275000,1.2633870348883)
--(axis cs:3250000,1.26375563671382)
--(axis cs:3225000,1.26408787331521)
--(axis cs:3200000,1.2643831162628)
--(axis cs:3175000,1.26464142705566)
--(axis cs:3150000,1.26486669875681)
--(axis cs:3125000,1.26506761275376)
--(axis cs:3100000,1.26525399210936)
--(axis cs:3075000,1.2654317532131)
--(axis cs:3050000,1.26560067390329)
--(axis cs:3025000,1.26575587626035)
--(axis cs:3000000,1.26589127484475)
--(axis cs:2975000,1.266002458175)
--(axis cs:2950000,1.2660871723749)
--(axis cs:2925000,1.26614338076512)
--(axis cs:2900000,1.26616711530619)
--(axis cs:2875000,1.26615310619587)
--(axis cs:2850000,1.26609846842789)
--(axis cs:2825000,1.26600596931662)
--(axis cs:2800000,1.26588450715522)
--(axis cs:2775000,1.2657483538646)
--(axis cs:2750000,1.2656173601058)
--(axis cs:2725000,1.26551721132159)
--(axis cs:2700000,1.26547697771141)
--(axis cs:2675000,1.26552265239146)
--(axis cs:2650000,1.26566911183188)
--(axis cs:2625000,1.26591529388393)
--(axis cs:2600000,1.26624547862606)
--(axis cs:2575000,1.26663357129108)
--(axis cs:2550000,1.26704489684407)
--(axis cs:2525000,1.26743606554597)
--(axis cs:2500000,1.26775974704971)
--(axis cs:2475000,1.26797585732605)
--(axis cs:2450000,1.26805996785251)
--(axis cs:2425000,1.26800205637244)
--(axis cs:2400000,1.26780256501532)
--(axis cs:2375000,1.26747550486963)
--(axis cs:2350000,1.26705422315999)
--(axis cs:2325000,1.26658754382944)
--(axis cs:2300000,1.26612564677435)
--(axis cs:2275000,1.26570732563505)
--(axis cs:2250000,1.26535607102269)
--(axis cs:2225000,1.26508215529675)
--(axis cs:2200000,1.26488576589719)
--(axis cs:2175000,1.26475897798123)
--(axis cs:2150000,1.26468615112868)
--(axis cs:2125000,1.26464423186385)
--(axis cs:2100000,1.26460634893338)
--(axis cs:2075000,1.26454960022228)
--(axis cs:2050000,1.2644626874857)
--(axis cs:2025000,1.26434783733904)
--(axis cs:2000000,1.26421631986538)
--(axis cs:1975000,1.26408228291078)
--(axis cs:1950000,1.26395873487961)
--(axis cs:1925000,1.26385503926858)
--(axis cs:1900000,1.26377439092508)
--(axis cs:1875000,1.26371300837246)
--(axis cs:1850000,1.2636621584512)
--(axis cs:1825000,1.2636109577881)
--(axis cs:1800000,1.26354812361977)
--(axis cs:1775000,1.26346307823305)
--(axis cs:1750000,1.26334737486548)
--(axis cs:1725000,1.26319734182423)
--(axis cs:1700000,1.26301679923692)
--(axis cs:1675000,1.26281556133927)
--(axis cs:1650000,1.26260276468075)
--(axis cs:1625000,1.26238121862454)
--(axis cs:1600000,1.26214724491878)
--(axis cs:1575000,1.26189272916599)
--(axis cs:1550000,1.26160523016578)
--(axis cs:1525000,1.26126755942314)
--(axis cs:1500000,1.26086049620841)
--(axis cs:1475000,1.26036976377525)
--(axis cs:1450000,1.25979307947471)
--(axis cs:1425000,1.25914134744721)
--(axis cs:1400000,1.25843393158288)
--(axis cs:1375000,1.2576942793338)
--(axis cs:1350000,1.25694745900476)
--(axis cs:1325000,1.2562137190879)
--(axis cs:1300000,1.25549965837475)
--(axis cs:1275000,1.25479944259855)
--(axis cs:1250000,1.25410605481466)
--(axis cs:1225000,1.25341421879016)
--(axis cs:1200000,1.25270692472795)
--(axis cs:1175000,1.25194429297837)
--(axis cs:1150000,1.25107210001352)
--(axis cs:1125000,1.25004281655189)
--(axis cs:1100000,1.24883451124495)
--(axis cs:1075000,1.24746238048027)
--(axis cs:1050000,1.24597809294661)
--(axis cs:1025000,1.24444962158702)
--(axis cs:1000000,1.24292391109658)
--(axis cs:975000,1.24139492427011)
--(axis cs:950000,1.2398107970091)
--(axis cs:925000,1.23813073674881)
--(axis cs:900000,1.23638314763042)
--(axis cs:875000,1.23465246193672)
--(axis cs:850000,1.23299343704779)
--(axis cs:825000,1.23136134091197)
--(axis cs:800000,1.22962814295852)
--(axis cs:775000,1.22765220665068)
--(axis cs:750000,1.22531963825394)
--(axis cs:725000,1.22252917452259)
--(axis cs:700000,1.21916286426494)
--(axis cs:675000,1.2150936638512)
--(axis cs:650000,1.21023291623491)
--(axis cs:625000,1.20456731949946)
--(axis cs:600000,1.19813068312489)
--(axis cs:575000,1.19092205281407)
--(axis cs:550000,1.1828472333133)
--(axis cs:525000,1.17374079318658)
--(axis cs:500000,1.16343261199485)
--(axis cs:475000,1.15177140454344)
--(axis cs:450000,1.13857537841098)
--(axis cs:425000,1.12357133299057)
--(axis cs:400000,1.10637228386171)
--(axis cs:375000,1.08646843221709)
--(axis cs:350000,1.06321128961419)
--(axis cs:325000,1.0358496610871)
--(axis cs:300000,1.00367825528775)
--(axis cs:275000,0.966249134321513)
--(axis cs:250000,0.923537534917619)
--(axis cs:225000,0.876012975278256)
--(axis cs:200000,0.824634464660922)
--(axis cs:175000,0.77080075853453)
--(axis cs:150000,0.716281398162794)
--(axis cs:125000,0.663138897730163)
--(axis cs:100000,0.613639412173557)
--(axis cs:75000,0.570143509501942)
--(axis cs:50000,0.534959175383201)
--(axis cs:25000,0.510150606638468)
--(axis cs:0,0.497307698491159)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.141108762442686)
--(axis cs:0,0.131922730387222)
--(axis cs:25000,0.130219639592982)
--(axis cs:50000,0.126973196733679)
--(axis cs:75000,0.122482500998232)
--(axis cs:100000,0.117138374251815)
--(axis cs:125000,0.111349882218431)
--(axis cs:150000,0.105467578190158)
--(axis cs:175000,0.0997374652370942)
--(axis cs:200000,0.0943004775927604)
--(axis cs:225000,0.0892203587514146)
--(axis cs:250000,0.0845090959732065)
--(axis cs:275000,0.0801412965854711)
--(axis cs:300000,0.0760723192321852)
--(axis cs:325000,0.0722632949490201)
--(axis cs:350000,0.068691851601712)
--(axis cs:375000,0.0653401366669721)
--(axis cs:400000,0.062188396301403)
--(axis cs:425000,0.0592335645313243)
--(axis cs:450000,0.0565071321878072)
--(axis cs:475000,0.054061019870224)
--(axis cs:500000,0.0519346543896177)
--(axis cs:525000,0.0501433717695457)
--(axis cs:550000,0.0487005839138212)
--(axis cs:575000,0.0476419955197614)
--(axis cs:600000,0.0470172582319674)
--(axis cs:625000,0.0468583888776092)
--(axis cs:650000,0.047160702456317)
--(axis cs:675000,0.0478861712595585)
--(axis cs:700000,0.0489677776126643)
--(axis cs:725000,0.0503074128562599)
--(axis cs:750000,0.0517851742885865)
--(axis cs:775000,0.0532847082102409)
--(axis cs:800000,0.0547119342831317)
--(axis cs:825000,0.0559937037984665)
--(axis cs:850000,0.0570716717664846)
--(axis cs:875000,0.0579045449408372)
--(axis cs:900000,0.0584700996929418)
--(axis cs:925000,0.058759490912441)
--(axis cs:950000,0.0587709073740494)
--(axis cs:975000,0.058507162406613)
--(axis cs:1000000,0.0579735996616016)
--(axis cs:1025000,0.0571784884321863)
--(axis cs:1050000,0.0561424866748061)
--(axis cs:1075000,0.0549117935188475)
--(axis cs:1100000,0.0535583702384711)
--(axis cs:1125000,0.0521607937367446)
--(axis cs:1150000,0.0507803841330912)
--(axis cs:1175000,0.0494521477311707)
--(axis cs:1200000,0.048193496296583)
--(axis cs:1225000,0.0470175766477339)
--(axis cs:1250000,0.0459411996841873)
--(axis cs:1275000,0.0449873748089298)
--(axis cs:1300000,0.0441846579764625)
--(axis cs:1325000,0.0435645998715156)
--(axis cs:1350000,0.0431570781742536)
--(axis cs:1375000,0.0429810784357441)
--(axis cs:1400000,0.0430358541047108)
--(axis cs:1425000,0.0433039508940831)
--(axis cs:1450000,0.0437625061098872)
--(axis cs:1475000,0.0443831299034684)
--(axis cs:1500000,0.0451180027763943)
--(axis cs:1525000,0.0458959713875554)
--(axis cs:1550000,0.0466441025421696)
--(axis cs:1575000,0.0473177531846542)
--(axis cs:1600000,0.0479093121614876)
--(axis cs:1625000,0.0484277860606881)
--(axis cs:1650000,0.0488714331431753)
--(axis cs:1675000,0.0492194867939493)
--(axis cs:1700000,0.0494439624251522)
--(axis cs:1725000,0.0495205371161063)
--(axis cs:1750000,0.0494283694439657)
--(axis cs:1775000,0.0491511607670511)
--(axis cs:1800000,0.0486864716003689)
--(axis cs:1825000,0.0480507804086961)
--(axis cs:1850000,0.0472730929506654)
--(axis cs:1875000,0.0463891466350031)
--(axis cs:1900000,0.0454444142103751)
--(axis cs:1925000,0.0444944712814952)
--(axis cs:1950000,0.0435928774137536)
--(axis cs:1975000,0.0427768127193134)
--(axis cs:2000000,0.0420669248395257)
--(axis cs:2025000,0.0414802971275287)
--(axis cs:2050000,0.0410382197622937)
--(axis cs:2075000,0.0407604898549834)
--(axis cs:2100000,0.0406596575741845)
--(axis cs:2125000,0.040745170211687)
--(axis cs:2150000,0.0410247154198254)
--(axis cs:2175000,0.0414909057336177)
--(axis cs:2200000,0.0421096821386806)
--(axis cs:2225000,0.0428315664896763)
--(axis cs:2250000,0.0436144176497024)
--(axis cs:2275000,0.0444272698969749)
--(axis cs:2300000,0.0452279360562292)
--(axis cs:2325000,0.0459445688883002)
--(axis cs:2350000,0.0464924168253863)
--(axis cs:2375000,0.0468144342779439)
--(axis cs:2400000,0.0469037129163113)
--(axis cs:2425000,0.0467910462133561)
--(axis cs:2450000,0.0465189553879775)
--(axis cs:2475000,0.0461255595568591)
--(axis cs:2500000,0.0456453767855165)
--(axis cs:2525000,0.0451213934206849)
--(axis cs:2550000,0.0446096010075136)
--(axis cs:2575000,0.0441616913946905)
--(axis cs:2600000,0.0438017192384831)
--(axis cs:2625000,0.0435238436566905)
--(axis cs:2650000,0.0433118012881924)
--(axis cs:2675000,0.0431592872298158)
--(axis cs:2700000,0.0430777001124089)
--(axis cs:2725000,0.0430906937096154)
--(axis cs:2750000,0.0432197796960254)
--(axis cs:2775000,0.0434684029788869)
--(axis cs:2800000,0.0438167489930212)
--(axis cs:2825000,0.0442362178443384)
--(axis cs:2850000,0.0447129585933153)
--(axis cs:2875000,0.045253792524052)
--(axis cs:2900000,0.0458617840543078)
--(axis cs:2925000,0.046502933606278)
--(axis cs:2950000,0.0470992759048256)
--(axis cs:2975000,0.0475634942721904)
--(axis cs:3000000,0.0478492403129648)
--(axis cs:3025000,0.0479667610967664)
--(axis cs:3050000,0.0479474552048374)
--(axis cs:3075000,0.0478028123151366)
--(axis cs:3100000,0.0475261884703547)
--(axis cs:3125000,0.0471274539461126)
--(axis cs:3150000,0.0466573653433449)
--(axis cs:3175000,0.0461989338748054)
--(axis cs:3200000,0.0458337724982395)
--(axis cs:3225000,0.0456041368207036)
--(axis cs:3250000,0.0454950579189003)
--(axis cs:3275000,0.0454490198508284)
--(axis cs:3300000,0.0453983753392575)
--(axis cs:3325000,0.0452903555415521)
--(axis cs:3350000,0.045096120326856)
--(axis cs:3375000,0.0448104358501185)
--(axis cs:3400000,0.0444448291243881)
--(axis cs:3425000,0.044017032319888)
--(axis cs:3450000,0.0435464464558306)
--(axis cs:3475000,0.0430633362375325)
--(axis cs:3500000,0.0426206694657224)
--(axis cs:3525000,0.0422851807086641)
--(axis cs:3550000,0.0421079939434393)
--(axis cs:3575000,0.0421041922256521)
--(axis cs:3600000,0.0422584456499699)
--(axis cs:3625000,0.0425418844958576)
--(axis cs:3650000,0.0429224738267438)
--(axis cs:3675000,0.0433678275031842)
--(axis cs:3700000,0.0438474703698629)
--(axis cs:3725000,0.0443386543073054)
--(axis cs:3750000,0.0448332734422717)
--(axis cs:3775000,0.0453399608617686)
--(axis cs:3800000,0.0458784683032532)
--(axis cs:3825000,0.046469619527111)
--(axis cs:3850000,0.0471246768881278)
--(axis cs:3875000,0.0478376130315242)
--(axis cs:3900000,0.0485840667609356)
--(axis cs:3925000,0.0493266876945299)
--(axis cs:3950000,0.050021162738579)
--(axis cs:3975000,0.0506196713234013)
--(axis cs:4000000,0.0510767597534397)
--(axis cs:4025000,0.0513600383755756)
--(axis cs:4050000,0.0514589290589256)
--(axis cs:4075000,0.0513849117336313)
--(axis cs:4100000,0.0511641168084372)
--(axis cs:4125000,0.050829629483596)
--(axis cs:4150000,0.0504205728724882)
--(axis cs:4175000,0.0499871846423737)
--(axis cs:4200000,0.0495910746101537)
--(axis cs:4225000,0.04929287549818)
--(axis cs:4250000,0.0491315263895893)
--(axis cs:4275000,0.0491078453184695)
--(axis cs:4300000,0.0491827048483842)
--(axis cs:4325000,0.0492896088120143)
--(axis cs:4350000,0.0493554183879363)
--(axis cs:4375000,0.049320001978016)
--(axis cs:4400000,0.0491439121482079)
--(axis cs:4425000,0.048802787161136)
--(axis cs:4450000,0.0482842686571776)
--(axis cs:4475000,0.0475953241883724)
--(axis cs:4500000,0.0467660232305639)
--(axis cs:4525000,0.0458404503918926)
--(axis cs:4550000,0.0448639230754113)
--(axis cs:4575000,0.043879277145919)
--(axis cs:4600000,0.0429323611128354)
--(axis cs:4625000,0.0420772863602547)
--(axis cs:4650000,0.0413712696793532)
--(axis cs:4675000,0.0408625321790619)
--(axis cs:4700000,0.0405869065906878)
--(axis cs:4725000,0.0405748773265955)
--(axis cs:4750000,0.0408472654940324)
--(axis cs:4775000,0.0413906094075333)
--(axis cs:4800000,0.0421424547545659)
--(axis cs:4825000,0.0430126880693484)
--(axis cs:4850000,0.04391948409097)
--(axis cs:4875000,0.0448004748576385)
--(axis cs:4900000,0.0455975943627243)
--(axis cs:4925000,0.0462483373585699)
--(axis cs:4950000,0.0467001746413806)
--(axis cs:4975000,0.0469278610253934)
--(axis cs:4975000,0.0511214970076149)
--(axis cs:4975000,0.0511214970076149)
--(axis cs:4950000,0.0508180927223288)
--(axis cs:4925000,0.0502562022703732)
--(axis cs:4900000,0.0495086478208868)
--(axis cs:4875000,0.0486555056052667)
--(axis cs:4850000,0.0477716070440567)
--(axis cs:4825000,0.0469231482998631)
--(axis cs:4800000,0.0461686483670891)
--(axis cs:4775000,0.0455604841895882)
--(axis cs:4750000,0.0451448118648715)
--(axis cs:4725000,0.0449587769321102)
--(axis cs:4700000,0.0450272773795562)
--(axis cs:4675000,0.0453609068883342)
--(axis cs:4650000,0.0459518909332217)
--(axis cs:4625000,0.0467662584763514)
--(axis cs:4600000,0.0477382184040822)
--(axis cs:4575000,0.0487779440673205)
--(axis cs:4550000,0.0497960907137697)
--(axis cs:4525000,0.0507304512138054)
--(axis cs:4500000,0.0515535267710346)
--(axis cs:4475000,0.052256829739626)
--(axis cs:4450000,0.0528295967215277)
--(axis cs:4425000,0.0532509740029406)
--(axis cs:4400000,0.0535012607705385)
--(axis cs:4375000,0.0535816361846074)
--(axis cs:4350000,0.0535243437137738)
--(axis cs:4325000,0.0533860382525468)
--(axis cs:4300000,0.0532310154557598)
--(axis cs:4275000,0.0531136282487259)
--(axis cs:4250000,0.0530673153045157)
--(axis cs:4225000,0.0531060058423915)
--(axis cs:4200000,0.0532328356717446)
--(axis cs:4175000,0.0534417873372507)
--(axis cs:4150000,0.0537074395628526)
--(axis cs:4125000,0.0539768552089636)
--(axis cs:4100000,0.0541798912069669)
--(axis cs:4075000,0.0542545088153027)
--(axis cs:4050000,0.0541658201421396)
--(axis cs:4025000,0.0539041672265735)
--(axis cs:4000000,0.0534713232203661)
--(axis cs:3975000,0.0528748900752956)
--(axis cs:3950000,0.0521358264247535)
--(axis cs:3925000,0.0512946765147653)
--(axis cs:3900000,0.0504047110335073)
--(axis cs:3875000,0.0495173488028953)
--(axis cs:3850000,0.0486708196778615)
--(axis cs:3825000,0.0478866520634332)
--(axis cs:3800000,0.0471731714686711)
--(axis cs:3775000,0.046532753366675)
--(axis cs:3750000,0.0459683551641855)
--(axis cs:3725000,0.045487423464901)
--(axis cs:3700000,0.0451034305610526)
--(axis cs:3675000,0.0448341486212649)
--(axis cs:3650000,0.0446971798013945)
--(axis cs:3625000,0.0447067126313829)
--(axis cs:3600000,0.0448736444022353)
--(axis cs:3575000,0.0452060868364542)
--(axis cs:3550000,0.0457052379210993)
--(axis cs:3525000,0.0463546103678929)
--(axis cs:3500000,0.0471151849930254)
--(axis cs:3475000,0.0479388224086603)
--(axis cs:3450000,0.0487826770581969)
--(axis cs:3425000,0.0496003755893002)
--(axis cs:3400000,0.0503320333306971)
--(axis cs:3375000,0.0509326630847596)
--(axis cs:3350000,0.0514142959879819)
--(axis cs:3325000,0.0518372583554714)
--(axis cs:3300000,0.052251961541602)
--(axis cs:3275000,0.0526620687805659)
--(axis cs:3250000,0.0530475504111213)
--(axis cs:3225000,0.0534107212059944)
--(axis cs:3200000,0.0537867819685068)
--(axis cs:3175000,0.0542064596947974)
--(axis cs:3150000,0.054658437336565)
--(axis cs:3125000,0.0550962074894693)
--(axis cs:3100000,0.0554702047941121)
--(axis cs:3075000,0.0557334746088924)
--(axis cs:3050000,0.0558239596261407)
--(axis cs:3025000,0.0556723156771314)
--(axis cs:3000000,0.0552396700702299)
--(axis cs:2975000,0.0545411225739428)
--(axis cs:2950000,0.0536356705881692)
--(axis cs:2925000,0.0526010301192094)
--(axis cs:2900000,0.0515115249570729)
--(axis cs:2875000,0.0504239902469731)
--(axis cs:2850000,0.0493740801768857)
--(axis cs:2825000,0.0483878352890326)
--(axis cs:2800000,0.0474999649078042)
--(axis cs:2775000,0.0467585239370845)
--(axis cs:2750000,0.0462110340347112)
--(axis cs:2725000,0.0458865725101385)
--(axis cs:2700000,0.0457906739149253)
--(axis cs:2675000,0.0459163643871187)
--(axis cs:2650000,0.0462570748136763)
--(axis cs:2625000,0.0468040781589362)
--(axis cs:2600000,0.0475341576623216)
--(axis cs:2575000,0.0484095026122721)
--(axis cs:2550000,0.0493922683451426)
--(axis cs:2525000,0.0504515026094529)
--(axis cs:2500000,0.0515451878659124)
--(axis cs:2475000,0.0525920425005511)
--(axis cs:2450000,0.0534744773076434)
--(axis cs:2425000,0.0540864377926372)
--(axis cs:2400000,0.0543748515516797)
--(axis cs:2375000,0.0543254449224624)
--(axis cs:2350000,0.0539282701099533)
--(axis cs:2325000,0.0531877286864609)
--(axis cs:2300000,0.0521600547579098)
--(axis cs:2275000,0.0509515062045705)
--(axis cs:2250000,0.0496752954215865)
--(axis cs:2225000,0.0484209948539879)
--(axis cs:2200000,0.047256209467773)
--(axis cs:2175000,0.0462361140677913)
--(axis cs:2150000,0.0454037698365226)
--(axis cs:2125000,0.044786476051282)
--(axis cs:2100000,0.0443955512310383)
--(axis cs:2075000,0.0442298764166682)
--(axis cs:2050000,0.0442802347096884)
--(axis cs:2025000,0.044531806183775)
--(axis cs:2000000,0.0449656334742724)
--(axis cs:1975000,0.0455609271240845)
--(axis cs:1950000,0.0462944338684518)
--(axis cs:1925000,0.0471327366402131)
--(axis cs:1900000,0.0480271857068139)
--(axis cs:1875000,0.0489236289022083)
--(axis cs:1850000,0.0497766027697222)
--(axis cs:1825000,0.0505503134447276)
--(axis cs:1800000,0.051210763759216)
--(axis cs:1775000,0.051724302846752)
--(axis cs:1750000,0.0520645230404221)
--(axis cs:1725000,0.0522200726852998)
--(axis cs:1700000,0.0521979417669894)
--(axis cs:1675000,0.0520193845719001)
--(axis cs:1650000,0.0517102909549582)
--(axis cs:1625000,0.0512943309217898)
--(axis cs:1600000,0.0507922966317454)
--(axis cs:1575000,0.0502219848711455)
--(axis cs:1550000,0.0495981361994867)
--(axis cs:1525000,0.0489403697033374)
--(axis cs:1500000,0.0482863840067018)
--(axis cs:1475000,0.0476925010434814)
--(axis cs:1450000,0.0472150129998965)
--(axis cs:1425000,0.0468909335069824)
--(axis cs:1400000,0.0467363106976613)
--(axis cs:1375000,0.0467565165736154)
--(axis cs:1350000,0.0469521046040539)
--(axis cs:1325000,0.0473172159139711)
--(axis cs:1300000,0.0478392097350337)
--(axis cs:1275000,0.0485012489103291)
--(axis cs:1250000,0.0492822892358313)
--(axis cs:1225000,0.0501563063143716)
--(axis cs:1200000,0.051097223383986)
--(axis cs:1175000,0.0520856717490735)
--(axis cs:1150000,0.0531078565636265)
--(axis cs:1125000,0.0541499131610192)
--(axis cs:1100000,0.0551986093023753)
--(axis cs:1075000,0.056245389394116)
--(axis cs:1050000,0.0572796094944452)
--(axis cs:1025000,0.0582687937326601)
--(axis cs:1000000,0.0591449502910706)
--(axis cs:975000,0.059818597324231)
--(axis cs:950000,0.0602167922009525)
--(axis cs:925000,0.0603150664477123)
--(axis cs:900000,0.0601383072126097)
--(axis cs:875000,0.0597347357750146)
--(axis cs:850000,0.0591475275463673)
--(axis cs:825000,0.0584039995548172)
--(axis cs:800000,0.0575236555476809)
--(axis cs:775000,0.0565274784119636)
--(axis cs:750000,0.0554354969011297)
--(axis cs:725000,0.0542648915048323)
--(axis cs:700000,0.0530480559484997)
--(axis cs:675000,0.0518586252927287)
--(axis cs:650000,0.0508115934698044)
--(axis cs:625000,0.0500382204389222)
--(axis cs:600000,0.0496732351574377)
--(axis cs:575000,0.0498593025842801)
--(axis cs:550000,0.0507307374815098)
--(axis cs:525000,0.0523649238971563)
--(axis cs:500000,0.0547394011156451)
--(axis cs:475000,0.0577289318424034)
--(axis cs:450000,0.0611422061828295)
--(axis cs:425000,0.0647778567426665)
--(axis cs:400000,0.0684699850542594)
--(axis cs:375000,0.072098358274113)
--(axis cs:350000,0.0755799876274598)
--(axis cs:325000,0.0788826429237794)
--(axis cs:300000,0.0820612523961825)
--(axis cs:275000,0.0852781053469779)
--(axis cs:250000,0.0887813705186122)
--(axis cs:225000,0.0928436773661165)
--(axis cs:200000,0.0976785733892835)
--(axis cs:175000,0.103362282506062)
--(axis cs:150000,0.109786494937852)
--(axis cs:125000,0.11665548172583)
--(axis cs:100000,0.12352876385005)
--(axis cs:75000,0.129892636750816)
--(axis cs:50000,0.135231577541576)
--(axis cs:25000,0.139086571381337)
--(axis cs:0,0.141108762442686)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.24541517656225)
--(axis cs:0,0.238216055938196)
--(axis cs:25000,0.235405352169356)
--(axis cs:50000,0.230080874597871)
--(axis cs:75000,0.222812415095451)
--(axis cs:100000,0.214390723151965)
--(axis cs:125000,0.205735085675069)
--(axis cs:150000,0.197763059191015)
--(axis cs:175000,0.191253794174793)
--(axis cs:200000,0.186742709849502)
--(axis cs:225000,0.184470450333087)
--(axis cs:250000,0.184396958238737)
--(axis cs:275000,0.186264052586098)
--(axis cs:300000,0.189667692152154)
--(axis cs:325000,0.194125565715816)
--(axis cs:350000,0.199166221440866)
--(axis cs:375000,0.204431995565572)
--(axis cs:400000,0.209710991894391)
--(axis cs:425000,0.214855370660184)
--(axis cs:450000,0.219682281344778)
--(axis cs:475000,0.223973367097075)
--(axis cs:500000,0.22756644110852)
--(axis cs:525000,0.230459752021238)
--(axis cs:550000,0.232854091765685)
--(axis cs:575000,0.235080000801232)
--(axis cs:600000,0.237432368242654)
--(axis cs:625000,0.240040045573033)
--(axis cs:650000,0.242875476253629)
--(axis cs:675000,0.245855033671492)
--(axis cs:700000,0.248904693324306)
--(axis cs:725000,0.251947772452651)
--(axis cs:750000,0.254874063864345)
--(axis cs:775000,0.2575496015135)
--(axis cs:800000,0.259857469800628)
--(axis cs:825000,0.261723054259499)
--(axis cs:850000,0.26310527920215)
--(axis cs:875000,0.26397297447291)
--(axis cs:900000,0.264291454461475)
--(axis cs:925000,0.264030677908431)
--(axis cs:950000,0.263187888921787)
--(axis cs:975000,0.261806044302725)
--(axis cs:1000000,0.259971240521484)
--(axis cs:1025000,0.257794085418266)
--(axis cs:1050000,0.255397207108083)
--(axis cs:1075000,0.252922349104193)
--(axis cs:1100000,0.250539762151533)
--(axis cs:1125000,0.248427968395782)
--(axis cs:1150000,0.246722460525282)
--(axis cs:1175000,0.24547482822344)
--(axis cs:1200000,0.244663953482601)
--(axis cs:1225000,0.244251461430743)
--(axis cs:1250000,0.244230257930301)
--(axis cs:1275000,0.244625984249779)
--(axis cs:1300000,0.245459113285369)
--(axis cs:1325000,0.246706124605192)
--(axis cs:1350000,0.248289725821403)
--(axis cs:1375000,0.250102650465546)
--(axis cs:1400000,0.252045211912559)
--(axis cs:1425000,0.254037587974862)
--(axis cs:1450000,0.255984996734685)
--(axis cs:1475000,0.257733879131521)
--(axis cs:1500000,0.259077760130828)
--(axis cs:1525000,0.259816510718801)
--(axis cs:1550000,0.259823716884387)
--(axis cs:1575000,0.259088582376181)
--(axis cs:1600000,0.257722884034001)
--(axis cs:1625000,0.255932579817424)
--(axis cs:1650000,0.253965556135891)
--(axis cs:1675000,0.25206153973108)
--(axis cs:1700000,0.250421938758921)
--(axis cs:1725000,0.249191495195406)
--(axis cs:1750000,0.24844679544965)
--(axis cs:1775000,0.24820852384338)
--(axis cs:1800000,0.248472555405318)
--(axis cs:1825000,0.249218099345109)
--(axis cs:1850000,0.250389230790894)
--(axis cs:1875000,0.251902826506628)
--(axis cs:1900000,0.253695699495224)
--(axis cs:1925000,0.255753034365397)
--(axis cs:1950000,0.258086461332653)
--(axis cs:1975000,0.260699730186497)
--(axis cs:2000000,0.263571380604752)
--(axis cs:2025000,0.266638374942454)
--(axis cs:2050000,0.269780844662244)
--(axis cs:2075000,0.272841966333105)
--(axis cs:2100000,0.275683460439537)
--(axis cs:2125000,0.278221363936728)
--(axis cs:2150000,0.280401168091235)
--(axis cs:2175000,0.282146646902819)
--(axis cs:2200000,0.28335160349839)
--(axis cs:2225000,0.283926594234617)
--(axis cs:2250000,0.283850628757332)
--(axis cs:2275000,0.28319033904823)
--(axis cs:2300000,0.282088751355665)
--(axis cs:2325000,0.280736058302492)
--(axis cs:2350000,0.279327771105953)
--(axis cs:2375000,0.278018693172696)
--(axis cs:2400000,0.276898267135793)
--(axis cs:2425000,0.276009928825823)
--(axis cs:2450000,0.275395726274316)
--(axis cs:2475000,0.275110295190821)
--(axis cs:2500000,0.275182407016308)
--(axis cs:2525000,0.275576861399718)
--(axis cs:2550000,0.276215306137126)
--(axis cs:2575000,0.277037694182312)
--(axis cs:2600000,0.278040447165889)
--(axis cs:2625000,0.279256904321785)
--(axis cs:2650000,0.280700613508737)
--(axis cs:2675000,0.282323587029577)
--(axis cs:2700000,0.284024871627964)
--(axis cs:2725000,0.285699156422539)
--(axis cs:2750000,0.287291386581189)
--(axis cs:2775000,0.288822119727713)
--(axis cs:2800000,0.290353805982439)
--(axis cs:2825000,0.291910427896901)
--(axis cs:2850000,0.293418352595143)
--(axis cs:2875000,0.294728470244237)
--(axis cs:2900000,0.295702229240711)
--(axis cs:2925000,0.296285387636735)
--(axis cs:2950000,0.296510134006261)
--(axis cs:2975000,0.296438230615465)
--(axis cs:3000000,0.296112013852058)
--(axis cs:3025000,0.295548889269613)
--(axis cs:3050000,0.294762660553021)
--(axis cs:3075000,0.29378969698405)
--(axis cs:3100000,0.292701735727009)
--(axis cs:3125000,0.291586505269497)
--(axis cs:3150000,0.290513352530875)
--(axis cs:3175000,0.289530559209156)
--(axis cs:3200000,0.288701309604468)
--(axis cs:3225000,0.288127270588874)
--(axis cs:3250000,0.287921972733093)
--(axis cs:3275000,0.288160565105435)
--(axis cs:3300000,0.28884899118151)
--(axis cs:3325000,0.289929132156633)
--(axis cs:3350000,0.291309731312)
--(axis cs:3375000,0.292896258128748)
--(axis cs:3400000,0.294597636086617)
--(axis cs:3425000,0.296320236252209)
--(axis cs:3450000,0.297974690255824)
--(axis cs:3475000,0.29948751319055)
--(axis cs:3500000,0.300782790845744)
--(axis cs:3525000,0.301755270061225)
--(axis cs:3550000,0.302299866323687)
--(axis cs:3575000,0.302385683272702)
--(axis cs:3600000,0.302075577215217)
--(axis cs:3625000,0.301463571902851)
--(axis cs:3650000,0.300622955323282)
--(axis cs:3675000,0.299613934571916)
--(axis cs:3700000,0.29848461544079)
--(axis cs:3725000,0.297237428130298)
--(axis cs:3750000,0.295832659009585)
--(axis cs:3775000,0.294250928332919)
--(axis cs:3800000,0.292525464578057)
--(axis cs:3825000,0.290701833321855)
--(axis cs:3850000,0.288804024300593)
--(axis cs:3875000,0.28686442989789)
--(axis cs:3900000,0.284951201174035)
--(axis cs:3925000,0.28313534339462)
--(axis cs:3950000,0.281441923875149)
--(axis cs:3975000,0.279845543166717)
--(axis cs:4000000,0.278294860495156)
--(axis cs:4025000,0.276729260216636)
--(axis cs:4050000,0.275104203561834)
--(axis cs:4075000,0.2734529269868)
--(axis cs:4100000,0.271932912908247)
--(axis cs:4125000,0.270766862518595)
--(axis cs:4150000,0.270101318038049)
--(axis cs:4175000,0.269924256562857)
--(axis cs:4200000,0.270119483722129)
--(axis cs:4225000,0.270581637598721)
--(axis cs:4250000,0.271284486362334)
--(axis cs:4275000,0.272283757959786)
--(axis cs:4300000,0.273674230423873)
--(axis cs:4325000,0.275503050469417)
--(axis cs:4350000,0.277679834511467)
--(axis cs:4375000,0.279990725618065)
--(axis cs:4400000,0.282250324810808)
--(axis cs:4425000,0.284443466858039)
--(axis cs:4450000,0.28668317164623)
--(axis cs:4475000,0.289041180970184)
--(axis cs:4500000,0.291462422507789)
--(axis cs:4525000,0.293824619363229)
--(axis cs:4550000,0.296025727900185)
--(axis cs:4575000,0.298035418125717)
--(axis cs:4600000,0.29992192221476)
--(axis cs:4625000,0.301818196339375)
--(axis cs:4650000,0.303812156052691)
--(axis cs:4675000,0.305863482242489)
--(axis cs:4700000,0.307838739697978)
--(axis cs:4725000,0.309617626931363)
--(axis cs:4750000,0.311164593091072)
--(axis cs:4775000,0.312522161756273)
--(axis cs:4800000,0.313753565015663)
--(axis cs:4825000,0.314876426068122)
--(axis cs:4850000,0.315816681844441)
--(axis cs:4875000,0.316435664323737)
--(axis cs:4900000,0.316650949694874)
--(axis cs:4925000,0.316539247564642)
--(axis cs:4950000,0.316298792997977)
--(axis cs:4975000,0.316124810657283)
--(axis cs:4975000,0.344125915685863)
--(axis cs:4975000,0.344125915685863)
--(axis cs:4950000,0.343817371862339)
--(axis cs:4925000,0.34325442692992)
--(axis cs:4900000,0.342515374601754)
--(axis cs:4875000,0.341680728082028)
--(axis cs:4850000,0.340794907414593)
--(axis cs:4825000,0.339800522916055)
--(axis cs:4800000,0.338532720236443)
--(axis cs:4775000,0.336844111861296)
--(axis cs:4750000,0.33476528355989)
--(axis cs:4725000,0.332518663084515)
--(axis cs:4700000,0.33033337823522)
--(axis cs:4675000,0.32823857015245)
--(axis cs:4650000,0.326062139126028)
--(axis cs:4625000,0.323635567210624)
--(axis cs:4600000,0.320973222912043)
--(axis cs:4575000,0.318253354764538)
--(axis cs:4550000,0.315659825425251)
--(axis cs:4525000,0.313248909704272)
--(axis cs:4500000,0.310942677783292)
--(axis cs:4475000,0.308628455366901)
--(axis cs:4450000,0.306260982492419)
--(axis cs:4425000,0.30387259969689)
--(axis cs:4400000,0.301515788545854)
--(axis cs:4375000,0.299234304764568)
--(axis cs:4350000,0.297076286876832)
--(axis cs:4325000,0.295088623410965)
--(axis cs:4300000,0.293301905425887)
--(axis cs:4275000,0.291757231903701)
--(axis cs:4250000,0.290531999443014)
--(axis cs:4225000,0.289692995290491)
--(axis cs:4200000,0.289231483494335)
--(axis cs:4175000,0.289094156286393)
--(axis cs:4150000,0.289276094954162)
--(axis cs:4125000,0.28983524770759)
--(axis cs:4100000,0.290797557377054)
--(axis cs:4075000,0.292083031486114)
--(axis cs:4050000,0.29354966073213)
--(axis cs:4025000,0.295097626414505)
--(axis cs:4000000,0.296724113386861)
--(axis cs:3975000,0.298499036663101)
--(axis cs:3950000,0.300494249150941)
--(axis cs:3925000,0.302709752902503)
--(axis cs:3900000,0.305049041263692)
--(axis cs:3875000,0.30735726561746)
--(axis cs:3850000,0.309482836623453)
--(axis cs:3825000,0.311341254929137)
--(axis cs:3800000,0.312970662720485)
--(axis cs:3775000,0.314511043964417)
--(axis cs:3750000,0.316071998852837)
--(axis cs:3725000,0.317609853916557)
--(axis cs:3700000,0.318943670338865)
--(axis cs:3675000,0.319873009312043)
--(axis cs:3650000,0.320273057204608)
--(axis cs:3625000,0.32012002451805)
--(axis cs:3600000,0.319460906676417)
--(axis cs:3575000,0.318353240001379)
--(axis cs:3550000,0.31681453427604)
--(axis cs:3525000,0.31482522267124)
--(axis cs:3500000,0.312387055814449)
--(axis cs:3475000,0.30958656804817)
--(axis cs:3450000,0.306601571182565)
--(axis cs:3425000,0.303643978143119)
--(axis cs:3400000,0.30089903989208)
--(axis cs:3375000,0.298506434476582)
--(axis cs:3350000,0.29656920817178)
--(axis cs:3325000,0.295162681142271)
--(axis cs:3300000,0.294335576170716)
--(axis cs:3275000,0.294106737060095)
--(axis cs:3250000,0.294459792295433)
--(axis cs:3225000,0.295340713005021)
--(axis cs:3200000,0.296659836680392)
--(axis cs:3175000,0.298298752571815)
--(axis cs:3150000,0.300129163167564)
--(axis cs:3125000,0.302040503527363)
--(axis cs:3100000,0.303950531795279)
--(axis cs:3075000,0.305781799984625)
--(axis cs:3050000,0.307432597626162)
--(axis cs:3025000,0.308785897305752)
--(axis cs:3000000,0.309748150002588)
--(axis cs:2975000,0.310267748777513)
--(axis cs:2950000,0.310318481194055)
--(axis cs:2925000,0.309879377337067)
--(axis cs:2900000,0.308936171647615)
--(axis cs:2875000,0.307500296736554)
--(axis cs:2850000,0.305622310879634)
--(axis cs:2825000,0.303386840972756)
--(axis cs:2800000,0.300909528917958)
--(axis cs:2775000,0.29834468358989)
--(axis cs:2750000,0.295864104706122)
--(axis cs:2725000,0.293591933540914)
--(axis cs:2700000,0.291560328626062)
--(axis cs:2675000,0.289740072527321)
--(axis cs:2650000,0.288109538123042)
--(axis cs:2625000,0.286691954604823)
--(axis cs:2600000,0.285537298889525)
--(axis cs:2575000,0.284675762243793)
--(axis cs:2550000,0.28409133992503)
--(axis cs:2525000,0.283743518994699)
--(axis cs:2500000,0.283606604373511)
--(axis cs:2475000,0.28367329189866)
--(axis cs:2450000,0.283928751507255)
--(axis cs:2425000,0.284344985464472)
--(axis cs:2400000,0.284897320299281)
--(axis cs:2375000,0.285564444410933)
--(axis cs:2350000,0.286310810172039)
--(axis cs:2325000,0.287077641659382)
--(axis cs:2300000,0.28778773502102)
--(axis cs:2275000,0.288358242567895)
--(axis cs:2250000,0.288715804027472)
--(axis cs:2225000,0.288804363170828)
--(axis cs:2200000,0.288583029192521)
--(axis cs:2175000,0.28801885837627)
--(axis cs:2150000,0.28708193733352)
--(axis cs:2125000,0.285749817170349)
--(axis cs:2100000,0.284024526230557)
--(axis cs:2075000,0.281950427768416)
--(axis cs:2050000,0.27961549036856)
--(axis cs:2025000,0.277131339833799)
--(axis cs:2000000,0.274605170677789)
--(axis cs:1975000,0.272115849685571)
--(axis cs:1950000,0.269705856623796)
--(axis cs:1925000,0.267404941815373)
--(axis cs:1900000,0.265272316345601)
--(axis cs:1875000,0.263402103084106)
--(axis cs:1850000,0.261870529496005)
--(axis cs:1825000,0.260688899816872)
--(axis cs:1800000,0.259823672361092)
--(axis cs:1775000,0.259252517781951)
--(axis cs:1750000,0.25898947216035)
--(axis cs:1725000,0.259058675126069)
--(axis cs:1700000,0.259445542823805)
--(axis cs:1675000,0.260067717210049)
--(axis cs:1650000,0.26079920159289)
--(axis cs:1625000,0.261532074487054)
--(axis cs:1600000,0.262214573615905)
--(axis cs:1575000,0.262829657284808)
--(axis cs:1550000,0.263346091032879)
--(axis cs:1525000,0.263694427454529)
--(axis cs:1500000,0.263785731166459)
--(axis cs:1475000,0.263553483732758)
--(axis cs:1450000,0.262983567355269)
--(axis cs:1425000,0.26211028633556)
--(axis cs:1400000,0.260987752344422)
--(axis cs:1375000,0.259668870904886)
--(axis cs:1350000,0.258206843550868)
--(axis cs:1325000,0.256662434621821)
--(axis cs:1300000,0.25510803283653)
--(axis cs:1275000,0.253638296276294)
--(axis cs:1250000,0.252375493134571)
--(axis cs:1225000,0.251445610659695)
--(axis cs:1200000,0.250943149872151)
--(axis cs:1175000,0.250926206651923)
--(axis cs:1150000,0.251441758430881)
--(axis cs:1125000,0.252537663699803)
--(axis cs:1100000,0.254235434948669)
--(axis cs:1075000,0.256485183187485)
--(axis cs:1050000,0.259141860918356)
--(axis cs:1025000,0.261981409786163)
--(axis cs:1000000,0.264743545439202)
--(axis cs:975000,0.267175343276526)
--(axis cs:950000,0.269058125621578)
--(axis cs:925000,0.270217013157114)
--(axis cs:900000,0.270529396347049)
--(axis cs:875000,0.269951655364781)
--(axis cs:850000,0.268555841048998)
--(axis cs:825000,0.266538608805627)
--(axis cs:800000,0.264177122253875)
--(axis cs:775000,0.261753604558794)
--(axis cs:750000,0.259492029750575)
--(axis cs:725000,0.257530128271384)
--(axis cs:700000,0.255922614552234)
--(axis cs:675000,0.254666498432479)
--(axis cs:650000,0.253732091550124)
--(axis cs:625000,0.253070963856903)
--(axis cs:600000,0.252588650304806)
--(axis cs:575000,0.252115126957891)
--(axis cs:550000,0.251414773995069)
--(axis cs:525000,0.250223202965023)
--(axis cs:500000,0.248267925148854)
--(axis cs:475000,0.245272962090226)
--(axis cs:450000,0.240999948773166)
--(axis cs:425000,0.235347594832395)
--(axis cs:400000,0.228447927215601)
--(axis cs:375000,0.220681849889651)
--(axis cs:350000,0.212616823743971)
--(axis cs:325000,0.204933460359422)
--(axis cs:300000,0.198366747384638)
--(axis cs:275000,0.193619067416186)
--(axis cs:250000,0.191227705030164)
--(axis cs:225000,0.19145444115873)
--(axis cs:200000,0.194261312121996)
--(axis cs:175000,0.199356031663847)
--(axis cs:150000,0.206252549295076)
--(axis cs:125000,0.214315912166636)
--(axis cs:100000,0.222797054672276)
--(axis cs:75000,0.23088219373212)
--(axis cs:50000,0.237772991556094)
--(axis cs:25000,0.242782361803323)
--(axis cs:0,0.24541517656225)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.146860581093637)
--(axis cs:0,0.142626412505396)
--(axis cs:25000,0.141621348207647)
--(axis cs:50000,0.139749289301282)
--(axis cs:75000,0.137227964668145)
--(axis cs:100000,0.134285542019899)
--(axis cs:125000,0.131123502477411)
--(axis cs:150000,0.127910624555087)
--(axis cs:175000,0.12478399209108)
--(axis cs:200000,0.121848190992159)
--(axis cs:225000,0.119178959167377)
--(axis cs:250000,0.116831140613385)
--(axis cs:275000,0.114839535631209)
--(axis cs:300000,0.113207901245963)
--(axis cs:325000,0.111896302373874)
--(axis cs:350000,0.110817870250185)
--(axis cs:375000,0.109847770612946)
--(axis cs:400000,0.10884190795725)
--(axis cs:425000,0.107661847742193)
--(axis cs:450000,0.10619872879085)
--(axis cs:475000,0.104385580883265)
--(axis cs:500000,0.102194740836502)
--(axis cs:525000,0.0996313196573667)
--(axis cs:550000,0.0967350368104289)
--(axis cs:575000,0.0935836699033375)
--(axis cs:600000,0.0902801997892393)
--(axis cs:625000,0.0869237365371952)
--(axis cs:650000,0.0835883016040211)
--(axis cs:675000,0.080329142980957)
--(axis cs:700000,0.0772060906633731)
--(axis cs:725000,0.0742918636669942)
--(axis cs:750000,0.0716485838158558)
--(axis cs:775000,0.0692947654541631)
--(axis cs:800000,0.0671986889631763)
--(axis cs:825000,0.0653020210833775)
--(axis cs:850000,0.0635473256573217)
--(axis cs:875000,0.0618925166691398)
--(axis cs:900000,0.0603137423536821)
--(axis cs:925000,0.0587965200679818)
--(axis cs:950000,0.0573174704925276)
--(axis cs:975000,0.0558381988906347)
--(axis cs:1000000,0.0543301856658019)
--(axis cs:1025000,0.0528142012251091)
--(axis cs:1050000,0.0513751615852095)
--(axis cs:1075000,0.0501348521343933)
--(axis cs:1100000,0.0492020291820229)
--(axis cs:1125000,0.0486337733120677)
--(axis cs:1150000,0.0484274434038539)
--(axis cs:1175000,0.0485446383353387)
--(axis cs:1200000,0.0489480224878917)
--(axis cs:1225000,0.049613756144514)
--(axis cs:1250000,0.0505085601336792)
--(axis cs:1275000,0.0515706951288354)
--(axis cs:1300000,0.0527235654404664)
--(axis cs:1325000,0.0538936401300543)
--(axis cs:1350000,0.0550041162342204)
--(axis cs:1375000,0.0559666848012863)
--(axis cs:1400000,0.0566969527011236)
--(axis cs:1425000,0.0571380445329168)
--(axis cs:1450000,0.057267756007084)
--(axis cs:1475000,0.0570924483566509)
--(axis cs:1500000,0.0566426513089137)
--(axis cs:1525000,0.0559721515900584)
--(axis cs:1550000,0.055150840168372)
--(axis cs:1575000,0.0542504357435197)
--(axis cs:1600000,0.0533339967835831)
--(axis cs:1625000,0.0524578297359879)
--(axis cs:1650000,0.0516793105745984)
--(axis cs:1675000,0.0510565040115146)
--(axis cs:1700000,0.0506376005756525)
--(axis cs:1725000,0.0504508713880359)
--(axis cs:1750000,0.0504986342608122)
--(axis cs:1775000,0.0507491051607314)
--(axis cs:1800000,0.0511321240906542)
--(axis cs:1825000,0.05155514674622)
--(axis cs:1850000,0.0519356138758612)
--(axis cs:1875000,0.0522224706337564)
--(axis cs:1900000,0.0523918292155399)
--(axis cs:1925000,0.0524304177061706)
--(axis cs:1950000,0.0523256430492604)
--(axis cs:1975000,0.0520664277379326)
--(axis cs:2000000,0.0516482301110182)
--(axis cs:2025000,0.0510765272943711)
--(axis cs:2050000,0.0503683409071201)
--(axis cs:2075000,0.0495546356741438)
--(axis cs:2100000,0.0486813892643853)
--(axis cs:2125000,0.0478032737748699)
--(axis cs:2150000,0.0469730360030812)
--(axis cs:2175000,0.0462383024033124)
--(axis cs:2200000,0.0456474716566075)
--(axis cs:2225000,0.0452495027635968)
--(axis cs:2250000,0.0450800097812273)
--(axis cs:2275000,0.0451479303157703)
--(axis cs:2300000,0.0454372331699992)
--(axis cs:2325000,0.0459160943273814)
--(axis cs:2350000,0.0465363511804705)
--(axis cs:2375000,0.0472243848404626)
--(axis cs:2400000,0.0478819399229439)
--(axis cs:2425000,0.0484052936222363)
--(axis cs:2450000,0.0487123609320479)
--(axis cs:2475000,0.0487656046678095)
--(axis cs:2500000,0.0485838920800723)
--(axis cs:2525000,0.0482376325876283)
--(axis cs:2550000,0.0478268543689644)
--(axis cs:2575000,0.0474537807105824)
--(axis cs:2600000,0.0472062248304394)
--(axis cs:2625000,0.0471550275275107)
--(axis cs:2650000,0.0473545370358079)
--(axis cs:2675000,0.0478377654469456)
--(axis cs:2700000,0.0486100158172748)
--(axis cs:2725000,0.0496487864999191)
--(axis cs:2750000,0.0509106634330367)
--(axis cs:2775000,0.052338043483184)
--(axis cs:2800000,0.0538616282294517)
--(axis cs:2825000,0.0554029418207273)
--(axis cs:2850000,0.0568788643046536)
--(axis cs:2875000,0.0582012605491102)
--(axis cs:2900000,0.0592691531109029)
--(axis cs:2925000,0.0599676041740825)
--(axis cs:2950000,0.0601891690310849)
--(axis cs:2975000,0.0598714218258074)
--(axis cs:3000000,0.0590247881380416)
--(axis cs:3025000,0.057729973117923)
--(axis cs:3050000,0.056106949474456)
--(axis cs:3075000,0.0542757810459509)
--(axis cs:3100000,0.0523298217495052)
--(axis cs:3125000,0.0503311545483615)
--(axis cs:3150000,0.0483257752709285)
--(axis cs:3175000,0.0463624781198928)
--(axis cs:3200000,0.0444968027494257)
--(axis cs:3225000,0.0427805878065041)
--(axis cs:3250000,0.0412571877075275)
--(axis cs:3275000,0.0399711438604129)
--(axis cs:3300000,0.0389765818480579)
--(axis cs:3325000,0.0383309987003513)
--(axis cs:3350000,0.0380827583708903)
--(axis cs:3375000,0.0382616013392836)
--(axis cs:3400000,0.0388658892021369)
--(axis cs:3425000,0.0398459600458999)
--(axis cs:3450000,0.0411044300393215)
--(axis cs:3475000,0.0425260683766414)
--(axis cs:3500000,0.0440102495158592)
--(axis cs:3525000,0.0454709333370521)
--(axis cs:3550000,0.046814627616774)
--(axis cs:3575000,0.0479407662898187)
--(axis cs:3600000,0.0487756948838059)
--(axis cs:3625000,0.0493046541892256)
--(axis cs:3650000,0.0495679197693908)
--(axis cs:3675000,0.0496256122293816)
--(axis cs:3700000,0.0495251392540341)
--(axis cs:3725000,0.0492980942638744)
--(axis cs:3750000,0.0489779546593994)
--(axis cs:3775000,0.0486073186183535)
--(axis cs:3800000,0.048226453498501)
--(axis cs:3825000,0.0478646955994105)
--(axis cs:3850000,0.0475422593985714)
--(axis cs:3875000,0.0472671236793526)
--(axis cs:3900000,0.0470287117065184)
--(axis cs:3925000,0.0468076887254026)
--(axis cs:3950000,0.0465987058352354)
--(axis cs:3975000,0.0464209529929708)
--(axis cs:4000000,0.0463062249294521)
--(axis cs:4025000,0.0462796742588857)
--(axis cs:4050000,0.0463472386605594)
--(axis cs:4075000,0.046489369547327)
--(axis cs:4100000,0.0466563543397059)
--(axis cs:4125000,0.0467681763160096)
--(axis cs:4150000,0.0467287960790768)
--(axis cs:4175000,0.046456811298638)
--(axis cs:4200000,0.0459154304529185)
--(axis cs:4225000,0.0451188745461698)
--(axis cs:4250000,0.0441140644587969)
--(axis cs:4275000,0.042957832979441)
--(axis cs:4300000,0.0417079970425503)
--(axis cs:4325000,0.0404291266142626)
--(axis cs:4350000,0.0392004384244776)
--(axis cs:4375000,0.0381115576479639)
--(axis cs:4400000,0.0372434852034009)
--(axis cs:4425000,0.0366465454799327)
--(axis cs:4450000,0.0363283711555532)
--(axis cs:4475000,0.0362557000018975)
--(axis cs:4500000,0.0363697815310021)
--(axis cs:4525000,0.0366116649113278)
--(axis cs:4550000,0.036943833543327)
--(axis cs:4575000,0.0373518396326654)
--(axis cs:4600000,0.0378271371838499)
--(axis cs:4625000,0.0383530786762323)
--(axis cs:4650000,0.0389094458792866)
--(axis cs:4675000,0.0394831067128176)
--(axis cs:4700000,0.0400664006328571)
--(axis cs:4725000,0.0406474856372343)
--(axis cs:4750000,0.041210282090556)
--(axis cs:4775000,0.0417440606830733)
--(axis cs:4800000,0.0422469570530908)
--(axis cs:4825000,0.0427192814859099)
--(axis cs:4850000,0.0431587637913833)
--(axis cs:4875000,0.0435651452444962)
--(axis cs:4900000,0.043946923299119)
--(axis cs:4925000,0.0443201034596707)
--(axis cs:4950000,0.0446986851917215)
--(axis cs:4975000,0.0450861096360139)
--(axis cs:5000000,0.0454758949773706)
--(axis cs:5025000,0.0458588417590597)
--(axis cs:5050000,0.0462263991943232)
--(axis cs:5075000,0.0465668539438443)
--(axis cs:5100000,0.0468631692196412)
--(axis cs:5125000,0.0470990504576336)
--(axis cs:5150000,0.0472657570490724)
--(axis cs:5175000,0.0473575736869082)
--(axis cs:5200000,0.0473590616469777)
--(axis cs:5225000,0.047240892541707)
--(axis cs:5250000,0.0469723865976532)
--(axis cs:5275000,0.0465404065663253)
--(axis cs:5300000,0.0459596371929721)
--(axis cs:5325000,0.0452701115644359)
--(axis cs:5350000,0.0445266029593822)
--(axis cs:5375000,0.0437850548213992)
--(axis cs:5400000,0.0430913579862393)
--(axis cs:5425000,0.0424756464557247)
--(axis cs:5450000,0.0419489418735227)
--(axis cs:5475000,0.0415003324154489)
--(axis cs:5500000,0.0410995239915324)
--(axis cs:5525000,0.0407076671792771)
--(axis cs:5550000,0.0402914996720662)
--(axis cs:5575000,0.0398339967062004)
--(axis cs:5600000,0.0393397706364171)
--(axis cs:5625000,0.0388360209821718)
--(axis cs:5650000,0.0383696685510648)
--(axis cs:5675000,0.0380018739749623)
--(axis cs:5700000,0.0378010015569045)
--(axis cs:5725000,0.0378316345403766)
--(axis cs:5750000,0.038138735586695)
--(axis cs:5775000,0.0387343702804295)
--(axis cs:5800000,0.0395925999260513)
--(axis cs:5825000,0.0406464940180871)
--(axis cs:5850000,0.0417856119569215)
--(axis cs:5875000,0.0428703371958592)
--(axis cs:5900000,0.0437726969778317)
--(axis cs:5925000,0.0444201265254511)
--(axis cs:5950000,0.0448071889580947)
--(axis cs:5975000,0.044972263886968)
--(axis cs:6000000,0.0449692916871684)
--(axis cs:6025000,0.0448566616212098)
--(axis cs:6050000,0.0446963184688754)
--(axis cs:6075000,0.044548538248463)
--(axis cs:6100000,0.0444614164091135)
--(axis cs:6100000,0.049637643742816)
--(axis cs:6100000,0.049637643742816)
--(axis cs:6075000,0.0495383794668163)
--(axis cs:6050000,0.0493546937630441)
--(axis cs:6025000,0.0490850084558349)
--(axis cs:6000000,0.0486876708352528)
--(axis cs:5975000,0.0481017707314894)
--(axis cs:5950000,0.0472998863414825)
--(axis cs:5925000,0.0463207091848066)
--(axis cs:5900000,0.0452504587303019)
--(axis cs:5875000,0.0441741696501384)
--(axis cs:5850000,0.0431425529098222)
--(axis cs:5825000,0.0421787011902102)
--(axis cs:5800000,0.041307340400281)
--(axis cs:5775000,0.0405684906145906)
--(axis cs:5750000,0.0400009199814216)
--(axis cs:5725000,0.0396190962341285)
--(axis cs:5700000,0.0394102874955438)
--(axis cs:5675000,0.0393490103728589)
--(axis cs:5650000,0.0394099697703306)
--(axis cs:5625000,0.0395720042828692)
--(axis cs:5600000,0.0398182375017494)
--(axis cs:5575000,0.0401362253548701)
--(axis cs:5550000,0.0405180239005486)
--(axis cs:5525000,0.0409605362244481)
--(axis cs:5500000,0.0414661721216161)
--(axis cs:5475000,0.0420425762576567)
--(axis cs:5450000,0.0427004810007649)
--(axis cs:5425000,0.0434493948444701)
--(axis cs:5400000,0.0442911448444156)
--(axis cs:5375000,0.045212820958383)
--(axis cs:5350000,0.0461826332819134)
--(axis cs:5325000,0.0471526123748312)
--(axis cs:5300000,0.0480686827538917)
--(axis cs:5275000,0.0488837294821452)
--(axis cs:5250000,0.0495659396902189)
--(axis cs:5225000,0.0500965036703891)
--(axis cs:5200000,0.0504609061129013)
--(axis cs:5175000,0.0506478760512941)
--(axis cs:5150000,0.0506608669701806)
--(axis cs:5125000,0.0505245382332079)
--(axis cs:5100000,0.0502713274857613)
--(axis cs:5075000,0.0499209749081987)
--(axis cs:5050000,0.0494765432347829)
--(axis cs:5025000,0.0489385875861863)
--(axis cs:5000000,0.0483178633819196)
--(axis cs:4975000,0.0476344347423746)
--(axis cs:4950000,0.0469110987407324)
--(axis cs:4925000,0.046173170590516)
--(axis cs:4900000,0.0454522838584619)
--(axis cs:4875000,0.0447829076069451)
--(axis cs:4850000,0.0441906306418493)
--(axis cs:4825000,0.0436838474326485)
--(axis cs:4800000,0.0432548599421038)
--(axis cs:4775000,0.0428843417837523)
--(axis cs:4750000,0.0425442471978416)
--(axis cs:4725000,0.042200065551718)
--(axis cs:4700000,0.0418132930275933)
--(axis cs:4675000,0.0413453394220918)
--(axis cs:4650000,0.0407690201415883)
--(axis cs:4625000,0.040087484984612)
--(axis cs:4600000,0.039346255874433)
--(axis cs:4575000,0.0386275784374627)
--(axis cs:4550000,0.038033482568751)
--(axis cs:4525000,0.0376657723212293)
--(axis cs:4500000,0.0376035268013109)
--(axis cs:4475000,0.0378854015494428)
--(axis cs:4450000,0.0385078302931034)
--(axis cs:4425000,0.0394318890331837)
--(axis cs:4400000,0.0405843350416779)
--(axis cs:4375000,0.0418607418440498)
--(axis cs:4350000,0.0431491401882349)
--(axis cs:4325000,0.0443619169365438)
--(axis cs:4300000,0.0454427827034676)
--(axis cs:4275000,0.046348401235545)
--(axis cs:4250000,0.0470425167935614)
--(axis cs:4225000,0.0475205668685923)
--(axis cs:4200000,0.0478345043800908)
--(axis cs:4175000,0.0480812826022872)
--(axis cs:4150000,0.0483573528332862)
--(axis cs:4125000,0.0487124931292161)
--(axis cs:4100000,0.0491354021559256)
--(axis cs:4075000,0.0495779935143071)
--(axis cs:4050000,0.0499950399989701)
--(axis cs:4025000,0.0503658307541654)
--(axis cs:4000000,0.0506877833875871)
--(axis cs:3975000,0.0509623675208025)
--(axis cs:3950000,0.0511932945740692)
--(axis cs:3925000,0.0513929368827157)
--(axis cs:3900000,0.0515812063417641)
--(axis cs:3875000,0.0517767962146006)
--(axis cs:3850000,0.0519938952602117)
--(axis cs:3825000,0.0522462557740317)
--(axis cs:3800000,0.0525465583005096)
--(axis cs:3775000,0.0528973503623439)
--(axis cs:3750000,0.0532833207450626)
--(axis cs:3725000,0.053673671863989)
--(axis cs:3700000,0.0540305563084659)
--(axis cs:3675000,0.0543086241419196)
--(axis cs:3650000,0.0544406893194897)
--(axis cs:3625000,0.0543311450079233)
--(axis cs:3600000,0.0538817555382101)
--(axis cs:3575000,0.0530371314456497)
--(axis cs:3550000,0.0518095092980484)
--(axis cs:3525000,0.0502684600638478)
--(axis cs:3500000,0.0485181667390655)
--(axis cs:3475000,0.046681128635892)
--(axis cs:3450000,0.0448839532010301)
--(axis cs:3425000,0.043242714608291)
--(axis cs:3400000,0.0418548637948792)
--(axis cs:3375000,0.0407998145037218)
--(axis cs:3350000,0.0401423021666051)
--(axis cs:3325000,0.0399339381485367)
--(axis cs:3300000,0.0402110456293601)
--(axis cs:3275000,0.0409872556229522)
--(axis cs:3250000,0.0422426926045981)
--(axis cs:3225000,0.0439183228608385)
--(axis cs:3200000,0.0459213228052918)
--(axis cs:3175000,0.0481375274110777)
--(axis cs:3150000,0.050443908638169)
--(axis cs:3125000,0.0527200268487575)
--(axis cs:3100000,0.0548573104275204)
--(axis cs:3075000,0.0567643515532269)
--(axis cs:3050000,0.0583728837238902)
--(axis cs:3025000,0.0596473401058507)
--(axis cs:3000000,0.0605888761265207)
--(axis cs:2975000,0.0612219530635094)
--(axis cs:2950000,0.0615672022346345)
--(axis cs:2925000,0.0616212235659249)
--(axis cs:2900000,0.0613609198464178)
--(axis cs:2875000,0.0607671982469505)
--(axis cs:2850000,0.0598483437032973)
--(axis cs:2825000,0.058647887240964)
--(axis cs:2800000,0.0572372146580799)
--(axis cs:2775000,0.0557050810667719)
--(axis cs:2750000,0.0541521450908093)
--(axis cs:2725000,0.0526840007662652)
--(axis cs:2700000,0.0513961016679709)
--(axis cs:2675000,0.0503588999837987)
--(axis cs:2650000,0.049611008130988)
--(axis cs:2625000,0.0491562328887245)
--(axis cs:2600000,0.0489620347521312)
--(axis cs:2575000,0.0489650350466963)
--(axis cs:2550000,0.049085749175585)
--(axis cs:2525000,0.0492461658294852)
--(axis cs:2500000,0.0493832870420861)
--(axis cs:2475000,0.0494546690164388)
--(axis cs:2450000,0.049434655325449)
--(axis cs:2425000,0.0493064822458584)
--(axis cs:2400000,0.049060982107138)
--(axis cs:2375000,0.0487051873652149)
--(axis cs:2350000,0.0482724670425491)
--(axis cs:2325000,0.0478232964473956)
--(axis cs:2300000,0.0474330774767441)
--(axis cs:2275000,0.0471724254210342)
--(axis cs:2250000,0.0470911761414442)
--(axis cs:2225000,0.0472146843655306)
--(axis cs:2200000,0.0475475554873042)
--(axis cs:2175000,0.0480743583900619)
--(axis cs:2150000,0.0487582151965961)
--(axis cs:2125000,0.0495456480954086)
--(axis cs:2100000,0.0503779898977696)
--(axis cs:2075000,0.0512020755315164)
--(axis cs:2050000,0.0519761917031228)
--(axis cs:2025000,0.0526726899407159)
--(axis cs:2000000,0.0532771340048664)
--(axis cs:1975000,0.0537834540531217)
--(axis cs:1950000,0.0541870272132531)
--(axis cs:1925000,0.0544798698080497)
--(axis cs:1900000,0.0546512599537233)
--(axis cs:1875000,0.0546914128223952)
--(axis cs:1850000,0.0545937489072893)
--(axis cs:1825000,0.0543587756245125)
--(axis cs:1800000,0.0540050039807194)
--(axis cs:1775000,0.0535787565082011)
--(axis cs:1750000,0.0531476857798016)
--(axis cs:1725000,0.0527835056849713)
--(axis cs:1700000,0.0525561995180894)
--(axis cs:1675000,0.0525399466081441)
--(axis cs:1650000,0.0528055082826999)
--(axis cs:1625000,0.0533889125847587)
--(axis cs:1600000,0.0542594481277484)
--(axis cs:1575000,0.0553174732147584)
--(axis cs:1550000,0.0564280263122835)
--(axis cs:1525000,0.0574669779896268)
--(axis cs:1500000,0.0583491105368418)
--(axis cs:1475000,0.0590279384232967)
--(axis cs:1450000,0.0594816617702519)
--(axis cs:1425000,0.0597063915673835)
--(axis cs:1400000,0.0597222051463781)
--(axis cs:1375000,0.0595753564397761)
--(axis cs:1350000,0.0593196982961061)
--(axis cs:1325000,0.0589862458907902)
--(axis cs:1300000,0.0585710430749951)
--(axis cs:1275000,0.0580596376440325)
--(axis cs:1250000,0.0574739605987725)
--(axis cs:1225000,0.0568971169647183)
--(axis cs:1200000,0.0564447079088199)
--(axis cs:1175000,0.0562109663080457)
--(axis cs:1150000,0.05624062901095)
--(axis cs:1125000,0.0565299136532802)
--(axis cs:1100000,0.0570361383270721)
--(axis cs:1075000,0.0577026151163669)
--(axis cs:1050000,0.0584989394687352)
--(axis cs:1025000,0.0594361104002008)
--(axis cs:1000000,0.060530113609588)
--(axis cs:975000,0.0617549878138256)
--(axis cs:950000,0.0630449897223182)
--(axis cs:925000,0.0643433813095853)
--(axis cs:900000,0.0656415504075914)
--(axis cs:875000,0.066971694988812)
--(axis cs:850000,0.0683749500096811)
--(axis cs:825000,0.069888050505711)
--(axis cs:800000,0.0715556119766859)
--(axis cs:775000,0.0734342739260683)
--(axis cs:750000,0.0755711999308191)
--(axis cs:725000,0.0779803640502019)
--(axis cs:700000,0.0806407241957909)
--(axis cs:675000,0.0835088133526224)
--(axis cs:650000,0.086526069898802)
--(axis cs:625000,0.0896184577332634)
--(axis cs:600000,0.0927000535050154)
--(axis cs:575000,0.0956834910625893)
--(axis cs:550000,0.0984886751042678)
--(axis cs:525000,0.101045823051793)
--(axis cs:500000,0.103300801419047)
--(axis cs:475000,0.105228879730774)
--(axis cs:450000,0.106847592096448)
--(axis cs:425000,0.108214071032106)
--(axis cs:400000,0.10940739088827)
--(axis cs:375000,0.110510378088489)
--(axis cs:350000,0.111602336837922)
--(axis cs:325000,0.112762454650047)
--(axis cs:300000,0.114078025517262)
--(axis cs:275000,0.115649301044588)
--(axis cs:250000,0.117581562432399)
--(axis cs:225000,0.119960974888148)
--(axis cs:200000,0.122823531029064)
--(axis cs:175000,0.126134427047073)
--(axis cs:150000,0.129787517188619)
--(axis cs:125000,0.133616057352294)
--(axis cs:100000,0.137399747026661)
--(axis cs:75000,0.140872550108294)
--(axis cs:50000,0.143753506573234)
--(axis cs:25000,0.14580178232247)
--(axis cs:0,0.146860581093637)
--cycle;

\addplot [thick, green]
table {%
0 0.486738295411787
25000 0.499457510401883
50000 0.524139131496639
75000 0.559325285792418
100000 0.602998311354308
125000 0.652802071076197
150000 0.706286708135961
175000 0.76111332230978
200000 0.815188841032424
225000 0.866752516534705
250000 0.914451546654916
275000 0.957406851281741
300000 0.995228586219286
325000 1.02795761421969
350000 1.05595736339835
375000 1.07978984539666
400000 1.10009889715898
425000 1.11751582115993
450000 1.13259523660148
475000 1.14578216156004
500000 1.15740687120634
525000 1.16770108078913
550000 1.17682553419613
575000 1.18489764709736
600000 1.19201148490603
625000 1.19824941833508
650000 1.20368557752794
675000 1.20838398977883
700000 1.21239995505585
725000 1.21579237568881
750000 1.21864673337282
775000 1.22109128235751
800000 1.22328206040891
825000 1.2253591761865
850000 1.22741070053145
875000 1.22947017869642
900000 1.23153568336037
925000 1.23358839191012
950000 1.23560632764939
975000 1.23757766584161
1000000 1.23950559804772
1025000 1.24139445231831
1050000 1.24322659081235
1075000 1.24495668190266
1100000 1.24653337870849
1125000 1.24792730816405
1150000 1.24914156632817
1175000 1.25020309858102
1200000 1.25114839991262
1225000 1.25201348070435
1250000 1.25282936583489
1275000 1.25362170907058
1300000 1.25441282251699
1325000 1.25522179764278
1350000 1.25605884104429
1375000 1.2569177056564
1400000 1.25777519682592
1425000 1.25859982346706
1450000 1.25936191540493
1475000 1.26003885029664
1500000 1.260616341774
1525000 1.2610891687428
1550000 1.26146196706002
1575000 1.26174857216767
1600000 1.26196899838492
1625000 1.26214493105014
1650000 1.2622955724604
1675000 1.26243455790407
1700000 1.26256793021628
1725000 1.2626943427343
1750000 1.26280857298148
1775000 1.2629065691309
1800000 1.26298917569255
1825000 1.26306329316119
1850000 1.26314015951929
1875000 1.26323134616094
1900000 1.26334485040188
1925000 1.26348320489363
1950000 1.26364319262663
1975000 1.26381645026585
2000000 1.26399120590704
2025000 1.2641548007475
2050000 1.26429593271905
2075000 1.26440674068049
2100000 1.26448529911684
2125000 1.26453756582027
2150000 1.26457726675566
2175000 1.2646237846256
2200000 1.26469937125292
2225000 1.264826322713
2250000 1.26502321053218
2275000 1.26529908984742
2300000 1.26564712118846
2325000 1.26604184305853
2350000 1.26644336901308
2375000 1.26680733917367
2400000 1.26709556985398
2425000 1.26728182652767
2450000 1.2673513633982
2475000 1.26729895169003
2500000 1.26713044636791
2525000 1.26686651766381
2550000 1.26654289248372
2575000 1.26620405737085
2600000 1.26589316620883
2625000 1.26564373607775
2650000 1.26547609170398
2675000 1.26539705131111
2700000 1.26540061678997
2725000 1.2654697583847
2750000 1.26558013607416
2775000 1.26570511566981
2800000 1.26582037177671
2825000 1.26590687278496
2850000 1.26595226896424
2875000 1.26595159901354
2900000 1.26590760326164
2925000 1.26582924031008
2950000 1.26572728967608
2975000 1.26560930419436
3000000 1.26547815983189
3025000 1.26533457735535
3050000 1.26517933955681
3075000 1.26501275669379
3100000 1.26483381663373
3125000 1.26464089734229
3150000 1.26443206843949
3175000 1.26420404983614
3200000 1.26395224249615
3225000 1.26367232003288
3250000 1.26336089357002
3275000 1.26301519776694
3300000 1.26263449718001
3325000 1.2622234470831
3350000 1.2617946202288
3375000 1.261368625731
3400000 1.26097263200129
3425000 1.26063787969344
3450000 1.26039589911203
3475000 1.26027359783313
3500000 1.26028834586522
3525000 1.26044432788142
3550000 1.26073110153728
3575000 1.26112479721722
3600000 1.26159176988016
3625000 1.26209358422867
3650000 1.26259157098444
3675000 1.26304987546301
3700000 1.26343748867583
3725000 1.26373006487647
3750000 1.26391143432721
3775000 1.26397440791864
3800000 1.26392108813555
3825000 1.26376304807684
3850000 1.26352116930293
3875000 1.26322450171959
3900000 1.26290766027637
3925000 1.26260667827832
3950000 1.26235380490058
3975000 1.26217224436029
4000000 1.2620721508185
4025000 1.26204903037165
4050000 1.26208497223355
4075000 1.26215219312584
4100000 1.26221801451224
4125000 1.26225071759716
4150000 1.26222568810106
4175000 1.26213024616915
4200000 1.26196509297819
4225000 1.26174202988036
4250000 1.26147984249361
4275000 1.26120044509501
4300000 1.26092602229274
4325000 1.2606769709973
4350000 1.26047039437458
4375000 1.26031908901225
4400000 1.26023123414373
4425000 1.26021101939314
4450000 1.26026030289378
4475000 1.26038098887715
4500000 1.26057686425825
4525000 1.26085318114941
4550000 1.26121362968146
4575000 1.2616562922839
4600000 1.26217072263132
4625000 1.26273725926057
4650000 1.26332813813596
4675000 1.2639094527061
4700000 1.2644438929847
4725000 1.26489487946349
4750000 1.26523182807941
4775000 1.2654350803546
4800000 1.26549924820972
4825000 1.26543458041573
4850000 1.26526619720884
4875000 1.2650308966146
4900000 1.26477178924672
4925000 1.26453200212492
4950000 1.26434898187334
4975000 1.26425019720056
};
\addplot [thick, blue]
table {%
0 0.136530394495422
25000 0.134650239405004
50000 0.131090013409665
75000 0.126196336342389
100000 0.12038998198387
125000 0.114106395877744
150000 0.107752120273134
175000 0.101664236990143
200000 0.0960720563117861
225000 0.0910766099985499
250000 0.0866573890465258
275000 0.0827018645324536
300000 0.079050974239404
325000 0.0755520016553465
350000 0.0721015128362586
375000 0.0686611085316962
400000 0.0652472138293256
425000 0.0619134900193679
450000 0.0587413902739281
475000 0.0558338096460663
500000 0.053300340834296
525000 0.0512382884122222
550000 0.0497186094545219
575000 0.0487743760187243
600000 0.0483910935518237
625000 0.048510538694577
650000 0.0490511967172188
675000 0.049926558397322
700000 0.0510468238728898
725000 0.0523154730239755
750000 0.0536367522218178
775000 0.0549293660381653
800000 0.0561325205791742
825000 0.0572017469466165
850000 0.0581017974343851
875000 0.0588019779180187
900000 0.0592743226137446
925000 0.059493890156956
950000 0.0594419930482159
975000 0.0591125971371508
1000000 0.0585187678921257
1025000 0.0576943850701618
1050000 0.0566895973913127
1075000 0.0555622491409678
1100000 0.054367776049394
1125000 0.0531505827159585
1150000 0.0519412358077911
1175000 0.050760510637415
1200000 0.0496255334359716
1225000 0.0485540231664688
1250000 0.0475671086077191
1275000 0.0466903998292949
1300000 0.0459521052871899
1325000 0.0453802755459029
1350000 0.0450003964164905
1375000 0.0448299617781611
1400000 0.0448707802239171
1425000 0.045107689450352
1450000 0.0455158706595019
1475000 0.0460656116780395
1500000 0.046718104997153
1525000 0.0474230852395632
1550000 0.048128311424394
1575000 0.0487930922127659
1600000 0.0493924297191523
1625000 0.0499108037099661
1650000 0.0503342864355105
1675000 0.050647362831743
1700000 0.0508335390925488
1725000 0.0508753332276085
1750000 0.0507540810911462
1775000 0.0504544801946686
1800000 0.049973657211112
1825000 0.0493267004391895
1850000 0.0485432090458433
1875000 0.0476608977517235
1900000 0.0467251012264752
1925000 0.0457904435002381
1950000 0.0449130689377924
1975000 0.0441363053405791
2000000 0.0434869564591373
2025000 0.0429861001868949
2050000 0.0426573722086309
2075000 0.0425214568065829
2100000 0.0425877041615733
2125000 0.0428560675406028
2150000 0.0433241071784421
2175000 0.0439844619644932
2200000 0.0448141794341607
2225000 0.0457709332099601
2250000 0.0468000591492976
2275000 0.0478388085211861
2300000 0.04881164658845
2325000 0.0496321604498778
2350000 0.0502251562147189
2375000 0.0505524227822601
2400000 0.0506118518884777
2425000 0.0504142311461407
2450000 0.0499751793072021
2475000 0.0493330582071278
2500000 0.0485608641485795
2525000 0.0477487243486794
2550000 0.0469726501764412
2575000 0.0462764349481179
2600000 0.0456759097614162
2625000 0.0451768534062772
2650000 0.0447908505169335
2675000 0.0445377738952564
2700000 0.0444380024297146
2725000 0.0445042947232548
2750000 0.0447378496352917
2775000 0.0451274539736962
2800000 0.045651438097477
2825000 0.0462844099615533
2850000 0.0470065110393737
2875000 0.0478043727906583
2900000 0.048655813311416
2925000 0.049511810485606
2950000 0.0503000752343399
2975000 0.0509527417344721
3000000 0.0514309514059152
3025000 0.0517231841940815
3050000 0.051828224583016
3075000 0.0517503085132429
3100000 0.0515091744576158
3125000 0.0511466774046235
3150000 0.0507215480844382
3175000 0.0502946899470885
3200000 0.0499096535854811
3225000 0.0495797734582121
3250000 0.0492933959812715
3275000 0.0490306063771776
3300000 0.0487739537702882
3325000 0.0485064254995829
3350000 0.0482026324897592
3375000 0.0478263380086351
3400000 0.0473463530816914
3425000 0.0467617698072291
3450000 0.0461077463123515
3475000 0.0454370446505619
3500000 0.0448042893027058
3525000 0.0442632540081632
3550000 0.0438599359711394
3575000 0.0436185623917451
3600000 0.0435379719940399
3625000 0.0436021713440372
3650000 0.0437914629059923
3675000 0.0440859149990107
3700000 0.0444651011235481
3725000 0.0449098096307626
3750000 0.0454065527458289
3775000 0.0459511787961563
3800000 0.0465476382139222
3825000 0.0472027868823975
3850000 0.0479200847463004
3875000 0.0486933595545071
3900000 0.0495017446220724
3925000 0.0503086596382165
3950000 0.0510666288573556
3975000 0.0517267297627022
4000000 0.0522491945007955
4025000 0.0526095566645936
4050000 0.0527972600033087
4075000 0.0528123656650026
4100000 0.0526674829666648
4125000 0.0523935833469114
4150000 0.0520422444641459
4175000 0.0516791158894056
4200000 0.0513687913681391
4225000 0.0511580728602679
4250000 0.051066644056302
4275000 0.0510868101604977
4300000 0.0511870198168633
4325000 0.0513163220895869
4350000 0.051413184953632
4375000 0.0514191102821373
4400000 0.0512897081847173
4425000 0.0509974784751296
4450000 0.0505298612717801
4475000 0.0498891809681133
4500000 0.0490948997472653
4525000 0.0481832897444501
4550000 0.0472015498973202
4575000 0.0462015876667227
4600000 0.0452381173546174
4625000 0.044367824139912
4650000 0.0436454884616734
4675000 0.0431197474248779
4700000 0.0428313043406828
4725000 0.0428083992538291
4750000 0.04305596533256
4775000 0.0435470434716813
4800000 0.0442282578121802
4825000 0.0450370112390837
4850000 0.0459148741087764
4875000 0.04680627455453
4900000 0.0476486929693489
4925000 0.0483696181680945
4950000 0.0488969342964375
4975000 0.0491750584970043
};
\addplot [thick, purple]
table {%
0 0.241849136721575
25000 0.239133527244315
50000 0.233984367502655
75000 0.226938353905288
100000 0.218726812188777
125000 0.210186260018095
150000 0.202158631970643
175000 0.195401479677172
200000 0.190514233275378
225000 0.187881949924578
250000 0.187646126772347
275000 0.189704903686069
300000 0.19373378471273
325000 0.199232760303091
350000 0.205614333537871
375000 0.212307474693809
400000 0.218825243728221
425000 0.224790923638911
450000 0.229957282642738
475000 0.234216747989177
500000 0.237579217843948
525000 0.240141742059997
550000 0.242081452093083
575000 0.243643908662567
600000 0.245087489017304
625000 0.24660899854496
650000 0.248311049424222
675000 0.250226327325128
700000 0.252355293190001
725000 0.254673599728464
750000 0.257115602043583
775000 0.259569983855038
800000 0.261899014368145
825000 0.263961113275791
850000 0.265620328895392
875000 0.266748343634568
900000 0.26723327642884
925000 0.267002247962479
950000 0.266048800148622
975000 0.2644444581588
1000000 0.262324128840499
1025000 0.25986112211965
1050000 0.257250468079478
1075000 0.254697537663653
1100000 0.252398077109874
1125000 0.250507458613919
1150000 0.249114419242159
1175000 0.248238644774571
1200000 0.247854692202595
1225000 0.247920559899441
1250000 0.248390099673556
1275000 0.249214358979028
1300000 0.25034300729498
1325000 0.251720378009858
1350000 0.253275120165643
1375000 0.254919643454631
1400000 0.256565249494231
1425000 0.258132212082979
1450000 0.25953780556042
1475000 0.260679541149783
1500000 0.261443508029651
1525000 0.261739620067347
1550000 0.261536931694502
1575000 0.260876116039876
1600000 0.259856442212247
1625000 0.258608856424189
1650000 0.257272461437684
1675000 0.255986105335497
1700000 0.254887894162434
1725000 0.254102460929575
1750000 0.253715325168492
1775000 0.253760283977721
1800000 0.254234229045915
1825000 0.255117922428284
1850000 0.25637984025544
1875000 0.257970719284678
1900000 0.259830334195573
1925000 0.261908477993586
1950000 0.264179606830048
1975000 0.266632455100474
2000000 0.269241437232808
2025000 0.271947294136812
2050000 0.274662874427255
2075000 0.277291340665581
2100000 0.279738722076953
2125000 0.281917388420904
2150000 0.283744594161289
2175000 0.285143138463381
2200000 0.286053482544578
2225000 0.286452328486853
2250000 0.286362370873979
2275000 0.285849956984961
2300000 0.285018391712597
2325000 0.283997573199364
2350000 0.282924570482974
2375000 0.281914743518245
2400000 0.281037176000848
2425000 0.280316309254598
2450000 0.279767149798584
2475000 0.279431062306646
2500000 0.279364949209811
2525000 0.279593521611838
2550000 0.280089491884009
2575000 0.28080815386066
2600000 0.281730546685836
2625000 0.282867887535657
2650000 0.284234103825191
2675000 0.285821217595511
2700000 0.287597361642888
2725000 0.289521779610526
2750000 0.291558108490833
2775000 0.293671678454085
2800000 0.295814083145103
2825000 0.29790679742888
2850000 0.299833796601002
2875000 0.301458090278786
2900000 0.302669466938983
2925000 0.303429358315678
2950000 0.303763005578396
2975000 0.303706192257932
3000000 0.303270601666269
3025000 0.302462194953902
3050000 0.30132171971013
3075000 0.299940386404
3100000 0.298434895583579
3125000 0.296904943176887
3150000 0.295414511145258
3175000 0.294015458859532
3200000 0.292787133407585
3225000 0.291845259116938
3250000 0.291307094911343
3275000 0.291249485790548
3300000 0.291695251014011
3325000 0.292624833086295
3350000 0.29399122073639
3375000 0.295724456727381
3400000 0.297729526254398
3425000 0.299893360861544
3450000 0.302102976055109
3475000 0.304256615638866
3500000 0.306255100849687
3525000 0.307994376545614
3550000 0.309378832078127
3575000 0.31034105114578
3600000 0.310845786527148
3625000 0.310883809197884
3650000 0.310473077307655
3675000 0.309662018899859
3700000 0.308517928204614
3725000 0.307114495008356
3750000 0.305539144198472
3775000 0.30389391332029
3800000 0.302251160190293
3825000 0.300599849748599
3850000 0.298861639160808
3875000 0.296984471745948
3900000 0.29501171062228
3925000 0.293047696367063
3950000 0.291168135696505
3975000 0.289382702276902
4000000 0.28766779321392
4025000 0.286003850226982
4050000 0.284387807464977
4075000 0.282850884324622
4100000 0.281482151065791
4125000 0.280409316906047
4150000 0.279729015739909
4175000 0.27945710972093
4200000 0.27955673507957
4225000 0.280004693488702
4250000 0.280813415756474
4275000 0.282000283072288
4300000 0.283558729218986
4325000 0.285450801881971
4350000 0.287597530900663
4375000 0.289879357059007
4400000 0.292180194199996
4425000 0.29445000862419
4450000 0.296711484873573
4475000 0.299001983280239
4500000 0.301325632836217
4525000 0.30365517822884
4550000 0.305953580050771
4575000 0.308196724020048
4600000 0.310390951194393
4625000 0.312555282292201
4650000 0.314678402138
4675000 0.316719499796829
4700000 0.318661001615527
4725000 0.320524835528626
4750000 0.32231850722851
4775000 0.323994972458173
4800000 0.325487589188069
4825000 0.326768166141941
4850000 0.327850004865936
4875000 0.32874525267121
4900000 0.32944706189524
4925000 0.329953781847858
4950000 0.33028145588747
4975000 0.330444463777855
};
\addplot [thick, red]
table {%
0 0.144748726935418
25000 0.143728044959446
50000 0.141780506851618
75000 0.139083285239319
100000 0.135868878662333
125000 0.132384063981038
150000 0.128853328815335
175000 0.125459032573138
200000 0.122336069433894
225000 0.119572294851869
250000 0.11720997480679
275000 0.115248014172451
300000 0.11364637262412
325000 0.112333646059614
350000 0.11121633295637
375000 0.110187524016455
400000 0.109134731794052
425000 0.107948506705517
450000 0.106532425516968
475000 0.104813113469234
500000 0.10274853882312
525000 0.100332987470873
550000 0.0975974941530794
575000 0.0946047329271212
600000 0.0914393265732001
625000 0.0881961948093763
650000 0.0849695612142012
675000 0.0818442150251465
700000 0.078889598751533
725000 0.0761554395875645
750000 0.0736676464565638
775000 0.07142665068185
800000 0.0694115902665677
825000 0.0675894819424741
850000 0.065924330610139
875000 0.0643807890800065
900000 0.0629231315865002
925000 0.0615161147398712
950000 0.060132619525633
975000 0.0587646830567033
1000000 0.0574299984722007
1025000 0.0561681937067951
1050000 0.0550290023577428
1075000 0.0540619212696401
1100000 0.0533137549371687
1125000 0.0528249429867966
1150000 0.0526165103427872
1175000 0.0526814776320301
1200000 0.0529939752485848
1225000 0.0535191659763398
1250000 0.0542062094485771
1275000 0.0549833353865915
1300000 0.0557767889919206
1325000 0.0565332082926081
1350000 0.0572168259432469
1375000 0.057790030724014
1400000 0.0582043290181402
1425000 0.0584094528073292
1450000 0.0583682652856682
1475000 0.0580655978077761
1500000 0.0575107287936566
1525000 0.056738043410707
1550000 0.0558068565144587
1575000 0.0547979985570796
1600000 0.053805506451305
1625000 0.0529235733910339
1650000 0.0522307021944901
1675000 0.0517756031110364
1700000 0.0515707225750746
1725000 0.051596551794252
1750000 0.0518117502673425
1775000 0.0521592190358043
1800000 0.0525676816840787
1825000 0.0529601435091097
1850000 0.0532722988857904
1875000 0.0534663331947606
1900000 0.0535285327642371
1925000 0.053457176805437
1950000 0.0532527536442395
1975000 0.0529147745415757
2000000 0.0524440718591437
2025000 0.0518480395547923
2050000 0.0511443584809546
2075000 0.0503605648645127
2100000 0.0495310179868118
2125000 0.0486941374959301
2150000 0.0478921655606669
2175000 0.0471731824230289
2200000 0.0465913283993539
2225000 0.0462001992014162
2250000 0.0460391131851338
2275000 0.0461186854263205
2300000 0.046414466276059
2325000 0.0468723597721061
2350000 0.0474209986407487
2375000 0.0479833488562702
2400000 0.0484852892783171
2425000 0.048863823702108
2450000 0.0490760520722575
2475000 0.0491071472536309
2500000 0.0489749106037141
2525000 0.0487286252641802
2550000 0.0484410772542757
2575000 0.0481955815145097
2600000 0.0480733770458126
2625000 0.048144995590262
2650000 0.0484643593094312
2675000 0.0490631070251195
2700000 0.0499456123253647
2725000 0.0510871555590242
2750000 0.0524362547296966
2775000 0.0539205899791492
2800000 0.0554553637006906
2825000 0.056950863511423
2850000 0.0583167032431425
2875000 0.0594652821520594
2900000 0.0603175631082027
2925000 0.0608098459819255
2950000 0.0608993973379647
2975000 0.0605686504298981
3000000 0.0598272030015974
3025000 0.0587090188277806
3050000 0.0572640024382451
3075000 0.0555484420872731
3100000 0.0536208924577791
3125000 0.0515449075860465
3150000 0.0493937517035192
3175000 0.0472512666565757
3200000 0.045206751767094
3225000 0.0433471375054066
3250000 0.0417519402412476
3275000 0.0404913509150312
3300000 0.0396229277701153
3325000 0.0391855201970319
3350000 0.039194091735673
3375000 0.0396375224931846
3400000 0.0404787720722523
3425000 0.0416570538110914
3450000 0.0430912110808691
3475000 0.0446828272759935
3500000 0.0463205783361475
3525000 0.0478898109203179
3550000 0.0492867351823762
3575000 0.0504313896299075
3600000 0.0512753395166324
3625000 0.0518060244761159
3650000 0.0520476678433336
3675000 0.0520519241724328
3700000 0.0518779724454328
3725000 0.0515779544570234
3750000 0.0511991693853436
3775000 0.0507904484774627
3800000 0.0503962003705798
3825000 0.0500437266750227
3850000 0.0497393350419543
3875000 0.0494746338461951
3900000 0.0492350671648901
3925000 0.0490075463008859
3950000 0.0487866250328115
3975000 0.0485757878214272
4000000 0.0483826438996322
4025000 0.0482131919364039
4050000 0.0480691605777596
4075000 0.0479464189118109
4100000 0.0478319115441534
4125000 0.0477008150427461
4150000 0.0475170823328398
4175000 0.0472385311806529
4200000 0.0468250329537119
4225000 0.0462467881120556
4250000 0.0454901765141894
4275000 0.0445608556110369
4300000 0.043485503460023
4325000 0.0423118965108682
4350000 0.041105323139106
4375000 0.039941111006786
4400000 0.0388958418110033
4425000 0.0380384845422219
4450000 0.0374208291261278
4475000 0.037069535641445
4500000 0.0369843866063713
4525000 0.0371424208911517
4550000 0.037503591076237
4575000 0.0380153472654503
4600000 0.0386172423722093
4625000 0.0392487810963449
4650000 0.0398619279495819
4675000 0.0404312406017139
4700000 0.0409522865785078
4725000 0.041431411409741
4750000 0.041879321710526
4775000 0.0423111480050297
4800000 0.0427447599008826
4825000 0.0431949221568315
4850000 0.0436695161226741
4875000 0.0441703663467823
4900000 0.0446944975640461
4925000 0.0452339120397348
4950000 0.0457771953420184
4975000 0.0463132224755068
5000000 0.0468326242597235
5025000 0.0473258360864263
5050000 0.0477820539038845
5075000 0.0481911503510381
5100000 0.0485438768427096
5125000 0.0488263819731407
5150000 0.0490139527499624
5175000 0.0490741408882067
5200000 0.0489802883663862
5225000 0.0487222093905918
5250000 0.0483036491010214
5275000 0.0477349144232046
5300000 0.0470337463955557
5325000 0.0462318905962253
5350000 0.0453759093466286
5375000 0.0445188818968795
5400000 0.0437085204537808
5425000 0.0429772483122492
5450000 0.042337133436827
5475000 0.0417810810630644
5500000 0.0412892426578158
5525000 0.0408376074339019
5550000 0.04040587097556
5575000 0.039983497151184
5600000 0.0395736768109553
5625000 0.0391944052932511
5650000 0.0388765087305524
5675000 0.0386602381723594
5700000 0.0385918290060953
5725000 0.0387175868572524
5750000 0.0390719964479389
5775000 0.0396631858311404
5800000 0.0404654417502935
5825000 0.0414240163694529
5850000 0.0424670392337738
5875000 0.0435165246902533
5900000 0.044497118961837
5925000 0.0453455391893406
5950000 0.0460196323778893
5975000 0.0465028046986982
6000000 0.0468032489689635
6025000 0.0469506352463307
6050000 0.0469908254824197
6075000 0.04697677920854
6100000 0.0469557247503415
};
\end{axis}

\end{tikzpicture}


==> figures/new_infectious/infectious_mod_Rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=0.06, ymax=0.18,
ytick style={color=black},
ytick={0.06,0.084,0.108,0.132,0.156,0.18},
yticklabels={0.06,0.08,0.11,0.13,0.16,0.18}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.0829428893261389)
--(axis cs:0,0.0829129113042783)
--(axis cs:25000,0.0836828207075093)
--(axis cs:50000,0.0851975549391124)
--(axis cs:75000,0.0874085614800736)
--(axis cs:100000,0.090246897315909)
--(axis cs:125000,0.0936271327168595)
--(axis cs:150000,0.0974514607766168)
--(axis cs:175000,0.101614386832109)
--(axis cs:200000,0.106009051191474)
--(axis cs:225000,0.110534326607599)
--(axis cs:250000,0.115099338137715)
--(axis cs:275000,0.119623779422008)
--(axis cs:300000,0.124036576345153)
--(axis cs:325000,0.128275294853476)
--(axis cs:350000,0.132285636356783)
--(axis cs:375000,0.136021917898415)
--(axis cs:400000,0.139451733879366)
--(axis cs:425000,0.14256208747704)
--(axis cs:450000,0.145359043727624)
--(axis cs:475000,0.147860715884139)
--(axis cs:500000,0.150092976213804)
--(axis cs:525000,0.152089461594702)
--(axis cs:550000,0.153884895546025)
--(axis cs:575000,0.155499839837194)
--(axis cs:600000,0.156935619167566)
--(axis cs:625000,0.158191678149319)
--(axis cs:650000,0.159286166235353)
--(axis cs:675000,0.160254141877808)
--(axis cs:700000,0.161129968860879)
--(axis cs:725000,0.161938639095612)
--(axis cs:750000,0.16269931409555)
--(axis cs:775000,0.163429793075568)
--(axis cs:800000,0.164149556426412)
--(axis cs:825000,0.164878465665876)
--(axis cs:850000,0.165626109321031)
--(axis cs:875000,0.166383154399499)
--(axis cs:900000,0.167129869934733)
--(axis cs:925000,0.167852233272977)
--(axis cs:950000,0.168545738924084)
--(axis cs:975000,0.169207791623468)
--(axis cs:1000000,0.169832356417239)
--(axis cs:1025000,0.170409919044281)
--(axis cs:1050000,0.170929665917747)
--(axis cs:1075000,0.171383253527321)
--(axis cs:1100000,0.171767785763219)
--(axis cs:1125000,0.172085625314701)
--(axis cs:1150000,0.172342805995813)
--(axis cs:1175000,0.172548278001762)
--(axis cs:1200000,0.172713339613999)
--(axis cs:1225000,0.172850546349666)
--(axis cs:1250000,0.172972616242233)
--(axis cs:1275000,0.173091310118717)
--(axis cs:1300000,0.173216096009629)
--(axis cs:1325000,0.173353100692438)
--(axis cs:1350000,0.173504417684413)
--(axis cs:1375000,0.173667660456437)
--(axis cs:1400000,0.173836733071374)
--(axis cs:1425000,0.174004315294889)
--(axis cs:1450000,0.174164604972063)
--(axis cs:1475000,0.174314596869966)
--(axis cs:1500000,0.174454056483362)
--(axis cs:1525000,0.174584682497146)
--(axis cs:1550000,0.174708334184416)
--(axis cs:1575000,0.174825107162007)
--(axis cs:1600000,0.174933077935821)
--(axis cs:1625000,0.175030213972026)
--(axis cs:1650000,0.175116382706276)
--(axis cs:1675000,0.175193273202737)
--(axis cs:1700000,0.175262250818739)
--(axis cs:1725000,0.175322610284575)
--(axis cs:1750000,0.175372069775319)
--(axis cs:1775000,0.175408725242097)
--(axis cs:1800000,0.175432213276155)
--(axis cs:1825000,0.175443949244168)
--(axis cs:1850000,0.175447701951436)
--(axis cs:1875000,0.175449895310125)
--(axis cs:1900000,0.175458462745874)
--(axis cs:1925000,0.17548097077983)
--(axis cs:1950000,0.175522655374648)
--(axis cs:1975000,0.175584870373125)
--(axis cs:2000000,0.175665694143239)
--(axis cs:2025000,0.175761980294641)
--(axis cs:2050000,0.175869295220486)
--(axis cs:2075000,0.175979880914974)
--(axis cs:2100000,0.176082825434685)
--(axis cs:2125000,0.176168182800938)
--(axis cs:2150000,0.176231950050075)
--(axis cs:2175000,0.176278043076243)
--(axis cs:2200000,0.176315894579367)
--(axis cs:2225000,0.176355382901322)
--(axis cs:2250000,0.17640230933947)
--(axis cs:2275000,0.17645700636393)
--(axis cs:2300000,0.176515688616019)
--(axis cs:2325000,0.176571560309622)
--(axis cs:2350000,0.176614423015718)
--(axis cs:2375000,0.176631284364227)
--(axis cs:2400000,0.176609787787155)
--(axis cs:2425000,0.17654219164894)
--(axis cs:2450000,0.17642706528334)
--(axis cs:2475000,0.176269001309537)
--(axis cs:2500000,0.176077794847681)
--(axis cs:2525000,0.175867337771035)
--(axis cs:2550000,0.17565395740056)
--(axis cs:2575000,0.175454131927837)
--(axis cs:2600000,0.17528200462926)
--(axis cs:2625000,0.175147468385715)
--(axis cs:2650000,0.175055039115262)
--(axis cs:2675000,0.175003304839464)
--(axis cs:2700000,0.174985416263799)
--(axis cs:2725000,0.174991051922901)
--(axis cs:2750000,0.175008885251779)
--(axis cs:2775000,0.175027940957056)
--(axis cs:2800000,0.175037983239974)
--(axis cs:2825000,0.175030708301035)
--(axis cs:2850000,0.175002092834126)
--(axis cs:2875000,0.174953712393845)
--(axis cs:2900000,0.174891291826227)
--(axis cs:2925000,0.174821869587404)
--(axis cs:2950000,0.174752129859021)
--(axis cs:2975000,0.174688408311653)
--(axis cs:3000000,0.174636896291665)
--(axis cs:3025000,0.17460293970334)
--(axis cs:3050000,0.174589804520285)
--(axis cs:3075000,0.174597913256187)
--(axis cs:3100000,0.174624989305607)
--(axis cs:3125000,0.174666806650384)
--(axis cs:3150000,0.174717909576524)
--(axis cs:3175000,0.174771908211211)
--(axis cs:3200000,0.174821594001651)
--(axis cs:3225000,0.174859456032527)
--(axis cs:3250000,0.174878789283384)
--(axis cs:3275000,0.174874980155099)
--(axis cs:3300000,0.174846435239999)
--(axis cs:3325000,0.174794892215108)
--(axis cs:3350000,0.174725159564035)
--(axis cs:3375000,0.174644489865632)
--(axis cs:3400000,0.17456171058456)
--(axis cs:3425000,0.174486115506118)
--(axis cs:3450000,0.17442617527284)
--(axis cs:3475000,0.17438837565024)
--(axis cs:3500000,0.174376402335737)
--(axis cs:3525000,0.174390526661635)
--(axis cs:3550000,0.174427278677746)
--(axis cs:3575000,0.174480058590959)
--(axis cs:3600000,0.174540876480659)
--(axis cs:3625000,0.174602000532688)
--(axis cs:3650000,0.174656358659477)
--(axis cs:3675000,0.174697250011035)
--(axis cs:3700000,0.174718676066214)
--(axis cs:3725000,0.174716329949478)
--(axis cs:3750000,0.174688382849224)
--(axis cs:3775000,0.174636247342281)
--(axis cs:3800000,0.174565748181024)
--(axis cs:3825000,0.174487277708489)
--(axis cs:3850000,0.174413465482026)
--(axis cs:3875000,0.174355909897927)
--(axis cs:3900000,0.174323291293111)
--(axis cs:3925000,0.174320327495802)
--(axis cs:3950000,0.174346252089918)
--(axis cs:3975000,0.174394091550042)
--(axis cs:4000000,0.174452520184622)
--(axis cs:4025000,0.174509568108686)
--(axis cs:4050000,0.174556085388521)
--(axis cs:4075000,0.174587398749285)
--(axis cs:4100000,0.174602644779977)
--(axis cs:4125000,0.174602650605138)
--(axis cs:4150000,0.174588734587738)
--(axis cs:4175000,0.174563799320123)
--(axis cs:4200000,0.174533711425258)
--(axis cs:4225000,0.174506452240447)
--(axis cs:4250000,0.174489930697419)
--(axis cs:4275000,0.174490970706646)
--(axis cs:4300000,0.174515517386914)
--(axis cs:4325000,0.174567966106491)
--(axis cs:4350000,0.17464900388898)
--(axis cs:4375000,0.174753959086103)
--(axis cs:4400000,0.174873781378655)
--(axis cs:4425000,0.174998520129448)
--(axis cs:4450000,0.175121059506958)
--(axis cs:4475000,0.175238840416575)
--(axis cs:4500000,0.175352981810443)
--(axis cs:4525000,0.175465838886437)
--(axis cs:4550000,0.175578785729655)
--(axis cs:4575000,0.175691536304826)
--(axis cs:4600000,0.175802524636001)
--(axis cs:4625000,0.175908712757918)
--(axis cs:4650000,0.176004826898281)
--(axis cs:4675000,0.176084008782243)
--(axis cs:4700000,0.176140514965181)
--(axis cs:4725000,0.176172437650555)
--(axis cs:4750000,0.176182320172167)
--(axis cs:4775000,0.176175724048757)
--(axis cs:4800000,0.176159158274858)
--(axis cs:4825000,0.17613833571578)
--(axis cs:4850000,0.176116974020766)
--(axis cs:4875000,0.176096292677801)
--(axis cs:4900000,0.17607570945166)
--(axis cs:4925000,0.176054959849113)
--(axis cs:4950000,0.176036392734203)
--(axis cs:4975000,0.176024958121919)
--(axis cs:4975000,0.176527779014494)
--(axis cs:4975000,0.176527779014494)
--(axis cs:4950000,0.176518762384323)
--(axis cs:4925000,0.176504154947031)
--(axis cs:4900000,0.17648839180783)
--(axis cs:4875000,0.176473750305622)
--(axis cs:4850000,0.176458880876442)
--(axis cs:4825000,0.176440153345764)
--(axis cs:4800000,0.176414388016286)
--(axis cs:4775000,0.176380544451477)
--(axis cs:4750000,0.176339640247536)
--(axis cs:4725000,0.176293868110282)
--(axis cs:4700000,0.176245368547699)
--(axis cs:4675000,0.176194664694736)
--(axis cs:4650000,0.176139873228378)
--(axis cs:4625000,0.176077611998036)
--(axis cs:4600000,0.176004391984467)
--(axis cs:4575000,0.175916955267915)
--(axis cs:4550000,0.175812281760292)
--(axis cs:4525000,0.175688814446509)
--(axis cs:4500000,0.175548300386533)
--(axis cs:4475000,0.175396241067051)
--(axis cs:4450000,0.175240480427125)
--(axis cs:4425000,0.175089162931923)
--(axis cs:4400000,0.174949123211222)
--(axis cs:4375000,0.174825247344671)
--(axis cs:4350000,0.174721270842125)
--(axis cs:4325000,0.174641476636555)
--(axis cs:4300000,0.174591412722594)
--(axis cs:4275000,0.174576161335341)
--(axis cs:4250000,0.174596706395096)
--(axis cs:4225000,0.174646824915575)
--(axis cs:4200000,0.174713047771028)
--(axis cs:4175000,0.174778191710846)
--(axis cs:4150000,0.174826265828919)
--(axis cs:4125000,0.174846101577096)
--(axis cs:4100000,0.174833125079709)
--(axis cs:4075000,0.174790252795745)
--(axis cs:4050000,0.17472808539195)
--(axis cs:4025000,0.174663061874818)
--(axis cs:4000000,0.174612670797299)
--(axis cs:3975000,0.174589462524262)
--(axis cs:3950000,0.174597512576059)
--(axis cs:3925000,0.174633505522239)
--(axis cs:3900000,0.174691005908964)
--(axis cs:3875000,0.17476388781853)
--(axis cs:3850000,0.174846166263199)
--(axis cs:3825000,0.174930119004833)
--(axis cs:3800000,0.175006442660324)
--(axis cs:3775000,0.175066522550841)
--(axis cs:3750000,0.175103909344728)
--(axis cs:3725000,0.175114329806786)
--(axis cs:3700000,0.175095779245934)
--(axis cs:3675000,0.175049065704363)
--(axis cs:3650000,0.17497810857891)
--(axis cs:3625000,0.174889649154753)
--(axis cs:3600000,0.174792308351253)
--(axis cs:3575000,0.174695371471491)
--(axis cs:3550000,0.174608020449537)
--(axis cs:3525000,0.174538952446491)
--(axis cs:3500000,0.174495522454881)
--(axis cs:3475000,0.174482227940941)
--(axis cs:3450000,0.174499490547925)
--(axis cs:3425000,0.174543491838156)
--(axis cs:3400000,0.174606956228472)
--(axis cs:3375000,0.174680580817832)
--(axis cs:3350000,0.174754769498054)
--(axis cs:3325000,0.174821170104495)
--(axis cs:3300000,0.174873613347773)
--(axis cs:3275000,0.17490844564022)
--(axis cs:3250000,0.174924430784373)
--(axis cs:3225000,0.174922362571176)
--(axis cs:3200000,0.174904590950196)
--(axis cs:3175000,0.174874626399267)
--(axis cs:3150000,0.17483676728127)
--(axis cs:3125000,0.17479564942394)
--(axis cs:3100000,0.17475594774821)
--(axis cs:3075000,0.174722490838308)
--(axis cs:3050000,0.174700399921831)
--(axis cs:3025000,0.174694677258517)
--(axis cs:3000000,0.174709356073016)
--(axis cs:2975000,0.174746604255908)
--(axis cs:2950000,0.174805815885842)
--(axis cs:2925000,0.174882929554754)
--(axis cs:2900000,0.174970653295866)
--(axis cs:2875000,0.175059795369121)
--(axis cs:2850000,0.175140980009631)
--(axis cs:2825000,0.175206277210796)
--(axis cs:2800000,0.175251119469858)
--(axis cs:2775000,0.175276475192472)
--(axis cs:2750000,0.175289774308622)
--(axis cs:2725000,0.175302989702072)
--(axis cs:2700000,0.175328506954713)
--(axis cs:2675000,0.175375701512457)
--(axis cs:2650000,0.175450490807723)
--(axis cs:2625000,0.175556921434565)
--(axis cs:2600000,0.175697677194301)
--(axis cs:2575000,0.175872034553829)
--(axis cs:2550000,0.176073164238839)
--(axis cs:2525000,0.176287590711066)
--(axis cs:2500000,0.176497678874735)
--(axis cs:2475000,0.176686224557995)
--(axis cs:2450000,0.176840952950127)
--(axis cs:2425000,0.176955929984335)
--(axis cs:2400000,0.17702938743777)
--(axis cs:2375000,0.177061673770571)
--(axis cs:2350000,0.177055747427548)
--(axis cs:2325000,0.177017565707539)
--(axis cs:2300000,0.176954312121533)
--(axis cs:2275000,0.176872839570754)
--(axis cs:2250000,0.176779801521819)
--(axis cs:2225000,0.176681426559495)
--(axis cs:2200000,0.176582458312862)
--(axis cs:2175000,0.17648650526664)
--(axis cs:2150000,0.176397660260161)
--(axis cs:2125000,0.176320513121394)
--(axis cs:2100000,0.176258004007017)
--(axis cs:2075000,0.176209974134944)
--(axis cs:2050000,0.176174393667168)
--(axis cs:2025000,0.176149904586466)
--(axis cs:2000000,0.176137043585348)
--(axis cs:1975000,0.17613719142494)
--(axis cs:1950000,0.176150404798454)
--(axis cs:1925000,0.176173911194137)
--(axis cs:1900000,0.176202044683685)
--(axis cs:1875000,0.17622714772383)
--(axis cs:1850000,0.176240480543435)
--(axis cs:1825000,0.176232684946869)
--(axis cs:1800000,0.176194632870994)
--(axis cs:1775000,0.176119968245423)
--(axis cs:1750000,0.176008423356566)
--(axis cs:1725000,0.175866506470892)
--(axis cs:1700000,0.175704734044576)
--(axis cs:1675000,0.175535085115732)
--(axis cs:1650000,0.175370522352655)
--(axis cs:1625000,0.175223473411967)
--(axis cs:1600000,0.175101300926166)
--(axis cs:1575000,0.175002137084512)
--(axis cs:1550000,0.174915518357108)
--(axis cs:1525000,0.174827781411275)
--(axis cs:1500000,0.174728051792137)
--(axis cs:1475000,0.174611055834311)
--(axis cs:1450000,0.174476507709622)
--(axis cs:1425000,0.174327295328953)
--(axis cs:1400000,0.174168109250204)
--(axis cs:1375000,0.174004863795639)
--(axis cs:1350000,0.173844704835405)
--(axis cs:1325000,0.173695610971097)
--(axis cs:1300000,0.173564505819734)
--(axis cs:1275000,0.173454526789751)
--(axis cs:1250000,0.17336343310418)
--(axis cs:1225000,0.173284096246357)
--(axis cs:1200000,0.17320618413692)
--(axis cs:1175000,0.173118017523344)
--(axis cs:1150000,0.173008394674395)
--(axis cs:1125000,0.172868550554738)
--(axis cs:1100000,0.172693437423949)
--(axis cs:1075000,0.172481268597616)
--(axis cs:1050000,0.172231968210106)
--(axis cs:1025000,0.171946456173938)
--(axis cs:1000000,0.171626346661779)
--(axis cs:975000,0.171271848295289)
--(axis cs:950000,0.17087876435311)
--(axis cs:925000,0.170438862658815)
--(axis cs:900000,0.169945473168682)
--(axis cs:875000,0.16940107648702)
--(axis cs:850000,0.168819775069195)
--(axis cs:825000,0.168219777268026)
--(axis cs:800000,0.167611401770903)
--(axis cs:775000,0.166991901994433)
--(axis cs:750000,0.166348676164149)
--(axis cs:725000,0.165660464059596)
--(axis cs:700000,0.164892348735527)
--(axis cs:675000,0.163995776388553)
--(axis cs:650000,0.162923441421995)
--(axis cs:625000,0.161646971873545)
--(axis cs:600000,0.160157777164611)
--(axis cs:575000,0.158453431200101)
--(axis cs:550000,0.156527575961357)
--(axis cs:525000,0.154370191384885)
--(axis cs:500000,0.151972140581496)
--(axis cs:475000,0.149330088549139)
--(axis cs:450000,0.146450647137769)
--(axis cs:425000,0.143349267071049)
--(axis cs:400000,0.140041342708637)
--(axis cs:375000,0.136531759702248)
--(axis cs:350000,0.132812099284193)
--(axis cs:325000,0.128868662786433)
--(axis cs:300000,0.124696962285305)
--(axis cs:275000,0.120315025793142)
--(axis cs:250000,0.115770453550822)
--(axis cs:225000,0.111139597193544)
--(axis cs:200000,0.106520674457166)
--(axis cs:175000,0.102024311612076)
--(axis cs:150000,0.0977651217038433)
--(axis cs:125000,0.0938562680443384)
--(axis cs:100000,0.0904058732977263)
--(axis cs:75000,0.0875130624316457)
--(axis cs:50000,0.0852633257104124)
--(axis cs:25000,0.0837243372227253)
--(axis cs:0,0.0829428893261389)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0790721734043101)
--(axis cs:0,0.0781341957172273)
--(axis cs:25000,0.0786778873656887)
--(axis cs:50000,0.0797518935088572)
--(axis cs:75000,0.0813280273292928)
--(axis cs:100000,0.0833643264299276)
--(axis cs:125000,0.0858113503239666)
--(axis cs:150000,0.0886205617654477)
--(axis cs:175000,0.0917457342702043)
--(axis cs:200000,0.0951314655951886)
--(axis cs:225000,0.0986977078857735)
--(axis cs:250000,0.102340051985795)
--(axis cs:275000,0.105953510810054)
--(axis cs:300000,0.109463430644594)
--(axis cs:325000,0.112836977526569)
--(axis cs:350000,0.1160643087017)
--(axis cs:375000,0.119125860784805)
--(axis cs:400000,0.121975584646423)
--(axis cs:425000,0.124556304689567)
--(axis cs:450000,0.126832838182769)
--(axis cs:475000,0.128809576166703)
--(axis cs:500000,0.130517589171841)
--(axis cs:525000,0.1319900794142)
--(axis cs:550000,0.133251274588745)
--(axis cs:575000,0.134320584489229)
--(axis cs:600000,0.135217738509775)
--(axis cs:625000,0.135960503036088)
--(axis cs:650000,0.136561476964486)
--(axis cs:675000,0.137035258560192)
--(axis cs:700000,0.137409940947077)
--(axis cs:725000,0.137720937559604)
--(axis cs:750000,0.13798911743818)
--(axis cs:775000,0.138213914401142)
--(axis cs:800000,0.138392672846248)
--(axis cs:825000,0.138537348026412)
--(axis cs:850000,0.138663622580559)
--(axis cs:875000,0.138770631146871)
--(axis cs:900000,0.138845008884075)
--(axis cs:925000,0.13888404385678)
--(axis cs:950000,0.138905068091483)
--(axis cs:975000,0.138928917675954)
--(axis cs:1000000,0.138959828958111)
--(axis cs:1025000,0.13898752414915)
--(axis cs:1050000,0.139008109163382)
--(axis cs:1075000,0.139032241744153)
--(axis cs:1100000,0.139067773114921)
--(axis cs:1125000,0.139106788429364)
--(axis cs:1150000,0.139140269388306)
--(axis cs:1175000,0.139174633275084)
--(axis cs:1200000,0.13922448402513)
--(axis cs:1225000,0.139298613919959)
--(axis cs:1250000,0.139398870366798)
--(axis cs:1275000,0.139518192716903)
--(axis cs:1300000,0.139634618049725)
--(axis cs:1325000,0.139725162435348)
--(axis cs:1350000,0.139794790194696)
--(axis cs:1375000,0.139875577896507)
--(axis cs:1400000,0.139988160481341)
--(axis cs:1425000,0.140115451990093)
--(axis cs:1450000,0.140222726923804)
--(axis cs:1475000,0.140296836743775)
--(axis cs:1500000,0.140358575605779)
--(axis cs:1525000,0.140435682834376)
--(axis cs:1550000,0.140527970126561)
--(axis cs:1575000,0.140605603003118)
--(axis cs:1600000,0.140640482246164)
--(axis cs:1625000,0.140630354925066)
--(axis cs:1650000,0.140596154494394)
--(axis cs:1675000,0.140568469802795)
--(axis cs:1700000,0.140572708653253)
--(axis cs:1725000,0.140613247477723)
--(axis cs:1750000,0.140673476202941)
--(axis cs:1775000,0.140736519402992)
--(axis cs:1800000,0.140798745057285)
--(axis cs:1825000,0.140859061282394)
--(axis cs:1850000,0.140908019641653)
--(axis cs:1875000,0.140938544680325)
--(axis cs:1900000,0.140961174231874)
--(axis cs:1925000,0.14099891517697)
--(axis cs:1950000,0.141068769402521)
--(axis cs:1975000,0.141173710245588)
--(axis cs:2000000,0.141306502646605)
--(axis cs:2025000,0.141452781897999)
--(axis cs:2050000,0.141594384855131)
--(axis cs:2075000,0.141720972020081)
--(axis cs:2100000,0.141841451504649)
--(axis cs:2125000,0.141978614380261)
--(axis cs:2150000,0.142148215149037)
--(axis cs:2175000,0.142345243417565)
--(axis cs:2200000,0.142550765079797)
--(axis cs:2225000,0.142745308795706)
--(axis cs:2250000,0.142914801774926)
--(axis cs:2275000,0.143052177962586)
--(axis cs:2300000,0.143159181502371)
--(axis cs:2325000,0.14324590405351)
--(axis cs:2350000,0.14332682254593)
--(axis cs:2375000,0.14341484322152)
--(axis cs:2400000,0.143514640579051)
--(axis cs:2425000,0.14361896531343)
--(axis cs:2450000,0.143711872928127)
--(axis cs:2475000,0.143778502891768)
--(axis cs:2500000,0.143814902492328)
--(axis cs:2525000,0.143830679144864)
--(axis cs:2550000,0.143840943917016)
--(axis cs:2575000,0.143853420032327)
--(axis cs:2600000,0.143863344801404)
--(axis cs:2625000,0.143864094481974)
--(axis cs:2650000,0.143862545188989)
--(axis cs:2675000,0.143878732716123)
--(axis cs:2700000,0.143930392820606)
--(axis cs:2725000,0.144021261793211)
--(axis cs:2750000,0.144139703997387)
--(axis cs:2775000,0.144262711946711)
--(axis cs:2800000,0.144364451260894)
--(axis cs:2825000,0.144427311267203)
--(axis cs:2850000,0.144446655988478)
--(axis cs:2875000,0.144425528465984)
--(axis cs:2900000,0.144368430829008)
--(axis cs:2925000,0.144282452495215)
--(axis cs:2950000,0.144180330104074)
--(axis cs:2975000,0.144077221800208)
--(axis cs:3000000,0.143982865296022)
--(axis cs:3025000,0.143898225227875)
--(axis cs:3050000,0.143820688209879)
--(axis cs:3075000,0.143752560367618)
--(axis cs:3100000,0.14370469222683)
--(axis cs:3125000,0.143691147640669)
--(axis cs:3150000,0.1437177215436)
--(axis cs:3175000,0.143773994839768)
--(axis cs:3200000,0.143837206544188)
--(axis cs:3225000,0.143884524182768)
--(axis cs:3250000,0.143902215466733)
--(axis cs:3275000,0.143888414499285)
--(axis cs:3300000,0.143851247994076)
--(axis cs:3325000,0.143803551215543)
--(axis cs:3350000,0.143760488165255)
--(axis cs:3375000,0.143743183817707)
--(axis cs:3400000,0.143775119649856)
--(axis cs:3425000,0.143864364672103)
--(axis cs:3450000,0.143990697397343)
--(axis cs:3475000,0.144117833133741)
--(axis cs:3500000,0.144219786961381)
--(axis cs:3525000,0.144290872692111)
--(axis cs:3550000,0.144331160897423)
--(axis cs:3575000,0.144335404650149)
--(axis cs:3600000,0.1443050843894)
--(axis cs:3625000,0.144259444934247)
--(axis cs:3650000,0.14422077509768)
--(axis cs:3675000,0.144194078458857)
--(axis cs:3700000,0.144168183474684)
--(axis cs:3725000,0.144128405768031)
--(axis cs:3750000,0.144061651037072)
--(axis cs:3775000,0.143960973626772)
--(axis cs:3800000,0.143835875390167)
--(axis cs:3825000,0.143712680553245)
--(axis cs:3850000,0.143618834320341)
--(axis cs:3875000,0.143567754059416)
--(axis cs:3900000,0.143554490664746)
--(axis cs:3925000,0.143560580113165)
--(axis cs:3950000,0.143567755175747)
--(axis cs:3975000,0.143571823660918)
--(axis cs:4000000,0.143580566681879)
--(axis cs:4025000,0.143600699761095)
--(axis cs:4050000,0.143634262743289)
--(axis cs:4075000,0.143681996078802)
--(axis cs:4100000,0.143739740999509)
--(axis cs:4125000,0.143797254286052)
--(axis cs:4150000,0.143850048443189)
--(axis cs:4175000,0.143906640938723)
--(axis cs:4200000,0.143977820809415)
--(axis cs:4225000,0.144064837650589)
--(axis cs:4250000,0.144162513284431)
--(axis cs:4275000,0.144267925188169)
--(axis cs:4300000,0.144382347472118)
--(axis cs:4325000,0.144506965008222)
--(axis cs:4350000,0.144639400189872)
--(axis cs:4375000,0.144774612119576)
--(axis cs:4400000,0.144905048914364)
--(axis cs:4425000,0.145017157016205)
--(axis cs:4450000,0.145093775982281)
--(axis cs:4475000,0.145126858429711)
--(axis cs:4500000,0.145123406087449)
--(axis cs:4525000,0.145093559228333)
--(axis cs:4550000,0.145039116074803)
--(axis cs:4575000,0.144961463215984)
--(axis cs:4600000,0.144876543398669)
--(axis cs:4625000,0.144812204791024)
--(axis cs:4650000,0.144788245595666)
--(axis cs:4675000,0.144801663732822)
--(axis cs:4700000,0.144830877099607)
--(axis cs:4725000,0.144851718863275)
--(axis cs:4750000,0.144851886998532)
--(axis cs:4775000,0.144834742298888)
--(axis cs:4800000,0.144811490986102)
--(axis cs:4825000,0.144791794478899)
--(axis cs:4850000,0.144779822897721)
--(axis cs:4875000,0.144772406508969)
--(axis cs:4900000,0.144759283596155)
--(axis cs:4925000,0.144731862126394)
--(axis cs:4950000,0.144695542512892)
--(axis cs:4975000,0.144669101057349)
--(axis cs:4975000,0.14987097038054)
--(axis cs:4975000,0.14987097038054)
--(axis cs:4950000,0.149892187067868)
--(axis cs:4925000,0.149907594354867)
--(axis cs:4900000,0.149888108559046)
--(axis cs:4875000,0.149832142941036)
--(axis cs:4850000,0.14976709806349)
--(axis cs:4825000,0.149719011820661)
--(axis cs:4800000,0.149690267296445)
--(axis cs:4775000,0.149669315282541)
--(axis cs:4750000,0.149644062464811)
--(axis cs:4725000,0.149599173844788)
--(axis cs:4700000,0.149523176996364)
--(axis cs:4675000,0.149434409148967)
--(axis cs:4650000,0.149384294094618)
--(axis cs:4625000,0.149415819811572)
--(axis cs:4600000,0.149523708267527)
--(axis cs:4575000,0.149666710440693)
--(axis cs:4550000,0.14981127766244)
--(axis cs:4525000,0.149948395439295)
--(axis cs:4500000,0.150071770118613)
--(axis cs:4475000,0.150157099173939)
--(axis cs:4450000,0.150170049160542)
--(axis cs:4425000,0.150089415419626)
--(axis cs:4400000,0.149921461997516)
--(axis cs:4375000,0.149698237840599)
--(axis cs:4350000,0.149464615928917)
--(axis cs:4325000,0.149260028911032)
--(axis cs:4300000,0.149101511439366)
--(axis cs:4275000,0.148978375100354)
--(axis cs:4250000,0.148864563997326)
--(axis cs:4225000,0.148738683906556)
--(axis cs:4200000,0.148595406904785)
--(axis cs:4175000,0.148443920513167)
--(axis cs:4150000,0.148300369643643)
--(axis cs:4125000,0.148177033124544)
--(axis cs:4100000,0.148071283096899)
--(axis cs:4075000,0.147967047184262)
--(axis cs:4050000,0.147852357674018)
--(axis cs:4025000,0.147735974082448)
--(axis cs:4000000,0.147646380789102)
--(axis cs:3975000,0.147613292164014)
--(axis cs:3950000,0.147645184766857)
--(axis cs:3925000,0.147721828168123)
--(axis cs:3900000,0.147813089188073)
--(axis cs:3875000,0.147907848528507)
--(axis cs:3850000,0.148020818499262)
--(axis cs:3825000,0.148170541630487)
--(axis cs:3800000,0.148355870560297)
--(axis cs:3775000,0.148552148302254)
--(axis cs:3750000,0.148723389421426)
--(axis cs:3725000,0.148841066056218)
--(axis cs:3700000,0.148902699610711)
--(axis cs:3675000,0.148935258630217)
--(axis cs:3650000,0.148972911352414)
--(axis cs:3625000,0.149027859172773)
--(axis cs:3600000,0.149083788919873)
--(axis cs:3575000,0.14911589796202)
--(axis cs:3550000,0.149114046677076)
--(axis cs:3525000,0.149084750551771)
--(axis cs:3500000,0.14903191451473)
--(axis cs:3475000,0.148945106400095)
--(axis cs:3450000,0.148816165792176)
--(axis cs:3425000,0.148661223834069)
--(axis cs:3400000,0.148511653351772)
--(axis cs:3375000,0.1483832835113)
--(axis cs:3350000,0.148266447085728)
--(axis cs:3325000,0.148149554325205)
--(axis cs:3300000,0.148045799688683)
--(axis cs:3275000,0.147990632343844)
--(axis cs:3250000,0.148010096677315)
--(axis cs:3225000,0.148096048824973)
--(axis cs:3200000,0.148216041715862)
--(axis cs:3175000,0.148339570842022)
--(axis cs:3150000,0.1484487096333)
--(axis cs:3125000,0.148533783972394)
--(axis cs:3100000,0.148591846897403)
--(axis cs:3075000,0.148628992127829)
--(axis cs:3050000,0.148655502333764)
--(axis cs:3025000,0.148675903979548)
--(axis cs:3000000,0.148687362537873)
--(axis cs:2975000,0.14868957370572)
--(axis cs:2950000,0.148692216300076)
--(axis cs:2925000,0.148708704394582)
--(axis cs:2900000,0.148742566666167)
--(axis cs:2875000,0.148781328040908)
--(axis cs:2850000,0.148805812385269)
--(axis cs:2825000,0.148807059479876)
--(axis cs:2800000,0.148791402336569)
--(axis cs:2775000,0.148769822975714)
--(axis cs:2750000,0.148750396509865)
--(axis cs:2725000,0.148741484744417)
--(axis cs:2700000,0.148752586834984)
--(axis cs:2675000,0.148787323450835)
--(axis cs:2650000,0.148836392237967)
--(axis cs:2625000,0.148876599919372)
--(axis cs:2600000,0.148881738935951)
--(axis cs:2575000,0.148844490094046)
--(axis cs:2550000,0.148786199765237)
--(axis cs:2525000,0.148737393451927)
--(axis cs:2500000,0.148710279206302)
--(axis cs:2475000,0.148690976060549)
--(axis cs:2450000,0.148651637514434)
--(axis cs:2425000,0.148568433588211)
--(axis cs:2400000,0.148434260128462)
--(axis cs:2375000,0.148262844997363)
--(axis cs:2350000,0.148086930281389)
--(axis cs:2325000,0.147946094053912)
--(axis cs:2300000,0.147862291078956)
--(axis cs:2275000,0.1478257025953)
--(axis cs:2250000,0.147808757863562)
--(axis cs:2225000,0.147786056186522)
--(axis cs:2200000,0.147735396099827)
--(axis cs:2175000,0.147633304437222)
--(axis cs:2150000,0.14746703332045)
--(axis cs:2125000,0.147251882284232)
--(axis cs:2100000,0.147029198977732)
--(axis cs:2075000,0.146842756074374)
--(axis cs:2050000,0.146711364594679)
--(axis cs:2025000,0.146620351170465)
--(axis cs:2000000,0.146540938239002)
--(axis cs:1975000,0.146456557304959)
--(axis cs:1950000,0.146366679341378)
--(axis cs:1925000,0.146271405942218)
--(axis cs:1900000,0.146165879004984)
--(axis cs:1875000,0.146052154265866)
--(axis cs:1850000,0.145948507503866)
--(axis cs:1825000,0.145883735762665)
--(axis cs:1800000,0.14588003951282)
--(axis cs:1775000,0.145934001655271)
--(axis cs:1750000,0.146011772263143)
--(axis cs:1725000,0.146070268170835)
--(axis cs:1700000,0.146091722413583)
--(axis cs:1675000,0.146097480679692)
--(axis cs:1650000,0.146123418374161)
--(axis cs:1625000,0.146180170951574)
--(axis cs:1600000,0.146237060987584)
--(axis cs:1575000,0.146246054048997)
--(axis cs:1550000,0.146182981533499)
--(axis cs:1525000,0.14606758971895)
--(axis cs:1500000,0.145948559822203)
--(axis cs:1475000,0.145870263107735)
--(axis cs:1450000,0.145844715342821)
--(axis cs:1425000,0.145843481600649)
--(axis cs:1400000,0.145814765606367)
--(axis cs:1375000,0.145719457742971)
--(axis cs:1350000,0.145560253292138)
--(axis cs:1325000,0.145376234978532)
--(axis cs:1300000,0.145211505143282)
--(axis cs:1275000,0.14509342283396)
--(axis cs:1250000,0.145032649919919)
--(axis cs:1225000,0.145026817352611)
--(axis cs:1200000,0.145057576229838)
--(axis cs:1175000,0.145094902301915)
--(axis cs:1150000,0.145117593878866)
--(axis cs:1125000,0.145128744407256)
--(axis cs:1100000,0.145141958553247)
--(axis cs:1075000,0.145153466007896)
--(axis cs:1050000,0.145138913802796)
--(axis cs:1025000,0.145082951715438)
--(axis cs:1000000,0.145003884775589)
--(axis cs:975000,0.144938135503771)
--(axis cs:950000,0.144897871684507)
--(axis cs:925000,0.144848531474855)
--(axis cs:900000,0.144735094270928)
--(axis cs:875000,0.14453750558516)
--(axis cs:850000,0.14429888746399)
--(axis cs:825000,0.144089159270789)
--(axis cs:800000,0.143938259114114)
--(axis cs:775000,0.143814436813239)
--(axis cs:750000,0.143667072464572)
--(axis cs:725000,0.143470893923781)
--(axis cs:700000,0.143222218614247)
--(axis cs:675000,0.142910671555661)
--(axis cs:650000,0.142506433546049)
--(axis cs:625000,0.141967551926183)
--(axis cs:600000,0.14125413336834)
--(axis cs:575000,0.140338771768346)
--(axis cs:550000,0.139205369668466)
--(axis cs:525000,0.137840236146063)
--(axis cs:500000,0.136230346056146)
--(axis cs:475000,0.134369099533414)
--(axis cs:450000,0.13225569141353)
--(axis cs:425000,0.129885179926538)
--(axis cs:400000,0.127240412329808)
--(axis cs:375000,0.124296169325498)
--(axis cs:350000,0.121036882439775)
--(axis cs:325000,0.117478363202577)
--(axis cs:300000,0.113679681727781)
--(axis cs:275000,0.109735446582203)
--(axis cs:250000,0.105748906255)
--(axis cs:225000,0.101802580289859)
--(axis cs:200000,0.0979525922158458)
--(axis cs:175000,0.0942521412221458)
--(axis cs:150000,0.0907759845798399)
--(axis cs:125000,0.0876178490255787)
--(axis cs:100000,0.0848677558765099)
--(axis cs:75000,0.0825955267477493)
--(axis cs:50000,0.0808507839594063)
--(axis cs:25000,0.0796686944933082)
--(axis cs:0,0.0790721734043101)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0783923990789021)
--(axis cs:0,0.0775937820239985)
--(axis cs:25000,0.078013571621084)
--(axis cs:50000,0.07884472891965)
--(axis cs:75000,0.0800743136937697)
--(axis cs:100000,0.0816884252142882)
--(axis cs:125000,0.0836722503073217)
--(axis cs:150000,0.0860084552298762)
--(axis cs:175000,0.0886770605682259)
--(axis cs:200000,0.0916556169151157)
--(axis cs:225000,0.0949153658431828)
--(axis cs:250000,0.0984130807673693)
--(axis cs:275000,0.102084475126667)
--(axis cs:300000,0.105845916875834)
--(axis cs:325000,0.109606451299351)
--(axis cs:350000,0.11328525866621)
--(axis cs:375000,0.116827027277704)
--(axis cs:400000,0.120209121894038)
--(axis cs:425000,0.123435163740606)
--(axis cs:450000,0.126515129209872)
--(axis cs:475000,0.12944229001356)
--(axis cs:500000,0.132182621557084)
--(axis cs:525000,0.134684662401893)
--(axis cs:550000,0.136908683154057)
--(axis cs:575000,0.138852262693443)
--(axis cs:600000,0.140542244936296)
--(axis cs:625000,0.142005044969299)
--(axis cs:650000,0.143262119462094)
--(axis cs:675000,0.14435213562139)
--(axis cs:700000,0.145336275599587)
--(axis cs:725000,0.146272067148305)
--(axis cs:750000,0.147183928546199)
--(axis cs:775000,0.148057026220574)
--(axis cs:800000,0.148859472707409)
--(axis cs:825000,0.149575366525942)
--(axis cs:850000,0.150222659469285)
--(axis cs:875000,0.150840294372691)
--(axis cs:900000,0.151456505479217)
--(axis cs:925000,0.152069630902509)
--(axis cs:950000,0.15266278081256)
--(axis cs:975000,0.153232721892595)
--(axis cs:1000000,0.153795600009703)
--(axis cs:1025000,0.15436225731069)
--(axis cs:1050000,0.154919469122419)
--(axis cs:1075000,0.155440369987367)
--(axis cs:1100000,0.155904831094808)
--(axis cs:1125000,0.156308555505077)
--(axis cs:1150000,0.156664378740514)
--(axis cs:1175000,0.156994605374327)
--(axis cs:1200000,0.15731150459124)
--(axis cs:1225000,0.157605149467517)
--(axis cs:1250000,0.157856582062564)
--(axis cs:1275000,0.158056873872836)
--(axis cs:1300000,0.158206876670876)
--(axis cs:1325000,0.158301903454207)
--(axis cs:1350000,0.158325295199992)
--(axis cs:1375000,0.158262864295419)
--(axis cs:1400000,0.158125252099755)
--(axis cs:1425000,0.157952746542149)
--(axis cs:1450000,0.157796453113349)
--(axis cs:1475000,0.157694846202592)
--(axis cs:1500000,0.157660682499746)
--(axis cs:1525000,0.157678452404871)
--(axis cs:1550000,0.157715057901863)
--(axis cs:1575000,0.157740360298406)
--(axis cs:1600000,0.15774093031099)
--(axis cs:1625000,0.157719648635391)
--(axis cs:1650000,0.157690498629867)
--(axis cs:1675000,0.1576707751496)
--(axis cs:1700000,0.157666283078186)
--(axis cs:1725000,0.157660461574191)
--(axis cs:1750000,0.157622707777007)
--(axis cs:1775000,0.157528289672057)
--(axis cs:1800000,0.157374904442286)
--(axis cs:1825000,0.157192020297266)
--(axis cs:1850000,0.15703471459223)
--(axis cs:1875000,0.156952181109133)
--(axis cs:1900000,0.156951851333877)
--(axis cs:1925000,0.156998254203543)
--(axis cs:1950000,0.157046214661353)
--(axis cs:1975000,0.157067121957511)
--(axis cs:2000000,0.157048957001994)
--(axis cs:2025000,0.156991623028607)
--(axis cs:2050000,0.156914445540204)
--(axis cs:2075000,0.156856215403879)
--(axis cs:2100000,0.156847980685181)
--(axis cs:2125000,0.156883675522827)
--(axis cs:2150000,0.156930162612341)
--(axis cs:2175000,0.156967267427133)
--(axis cs:2200000,0.157007081939771)
--(axis cs:2225000,0.157074110112535)
--(axis cs:2250000,0.157175886770966)
--(axis cs:2275000,0.157294930605167)
--(axis cs:2300000,0.15740700940369)
--(axis cs:2325000,0.157507465866468)
--(axis cs:2350000,0.157619837595382)
--(axis cs:2375000,0.157776286131895)
--(axis cs:2400000,0.157990288146575)
--(axis cs:2425000,0.158249261760661)
--(axis cs:2450000,0.158526738619149)
--(axis cs:2475000,0.158794993367692)
--(axis cs:2500000,0.159030241432586)
--(axis cs:2525000,0.159213673224667)
--(axis cs:2550000,0.159333953456983)
--(axis cs:2575000,0.159393816676577)
--(axis cs:2600000,0.159412589545687)
--(axis cs:2625000,0.15941482680837)
--(axis cs:2650000,0.159413342690925)
--(axis cs:2675000,0.159406328497834)
--(axis cs:2700000,0.159389260724193)
--(axis cs:2725000,0.159363844823242)
--(axis cs:2750000,0.159336130889933)
--(axis cs:2775000,0.159312274830641)
--(axis cs:2800000,0.159297849534949)
--(axis cs:2825000,0.159296130944505)
--(axis cs:2850000,0.159303783357805)
--(axis cs:2875000,0.159310067206846)
--(axis cs:2900000,0.159301277659799)
--(axis cs:2925000,0.159265360498509)
--(axis cs:2950000,0.159196161227754)
--(axis cs:2975000,0.15910077473074)
--(axis cs:3000000,0.159000999279616)
--(axis cs:3025000,0.158918259357327)
--(axis cs:3050000,0.158853521407383)
--(axis cs:3075000,0.158788196630223)
--(axis cs:3100000,0.158709366383031)
--(axis cs:3125000,0.158629995635888)
--(axis cs:3150000,0.158577018766527)
--(axis cs:3175000,0.158563179051971)
--(axis cs:3200000,0.158576052519548)
--(axis cs:3225000,0.158590057157031)
--(axis cs:3250000,0.158585997495028)
--(axis cs:3275000,0.158567173682872)
--(axis cs:3300000,0.158558010170807)
--(axis cs:3325000,0.158578501835048)
--(axis cs:3350000,0.158621143835073)
--(axis cs:3375000,0.158659082145034)
--(axis cs:3400000,0.158670287194989)
--(axis cs:3425000,0.158648802182053)
--(axis cs:3450000,0.158602297847677)
--(axis cs:3475000,0.158546087107408)
--(axis cs:3500000,0.158493012780628)
--(axis cs:3525000,0.158444680352996)
--(axis cs:3550000,0.158395187524193)
--(axis cs:3575000,0.158344472669059)
--(axis cs:3600000,0.158304163208664)
--(axis cs:3625000,0.158292340645471)
--(axis cs:3650000,0.158323367681352)
--(axis cs:3675000,0.158396115678899)
--(axis cs:3700000,0.158487156295601)
--(axis cs:3725000,0.158562235134628)
--(axis cs:3750000,0.158602536243433)
--(axis cs:3775000,0.158620774872001)
--(axis cs:3800000,0.158648206882369)
--(axis cs:3825000,0.158704719763486)
--(axis cs:3850000,0.15878206530879)
--(axis cs:3875000,0.158853181747454)
--(axis cs:3900000,0.158895537292241)
--(axis cs:3925000,0.158909784471503)
--(axis cs:3950000,0.158921487280521)
--(axis cs:3975000,0.158962761834062)
--(axis cs:4000000,0.159045170254007)
--(axis cs:4025000,0.159148517573988)
--(axis cs:4050000,0.159237393718172)
--(axis cs:4075000,0.159289470151453)
--(axis cs:4100000,0.159308122192084)
--(axis cs:4125000,0.159312812318908)
--(axis cs:4150000,0.159324054191074)
--(axis cs:4175000,0.159354331457031)
--(axis cs:4200000,0.159401917715716)
--(axis cs:4225000,0.159451224857291)
--(axis cs:4250000,0.159485199989796)
--(axis cs:4275000,0.159498446054844)
--(axis cs:4300000,0.159497391957336)
--(axis cs:4325000,0.15949510186356)
--(axis cs:4350000,0.159508130721767)
--(axis cs:4375000,0.159545033497671)
--(axis cs:4400000,0.159592745715158)
--(axis cs:4425000,0.159627314968366)
--(axis cs:4450000,0.159641492688621)
--(axis cs:4475000,0.159650381742765)
--(axis cs:4500000,0.159671172051983)
--(axis cs:4525000,0.159708146809153)
--(axis cs:4550000,0.159754204412385)
--(axis cs:4575000,0.159796368407495)
--(axis cs:4600000,0.159825770552934)
--(axis cs:4625000,0.159850989556145)
--(axis cs:4650000,0.159895157375559)
--(axis cs:4675000,0.159973877168962)
--(axis cs:4700000,0.160076709461304)
--(axis cs:4725000,0.160171861341292)
--(axis cs:4750000,0.160232369851021)
--(axis cs:4775000,0.160263116700946)
--(axis cs:4800000,0.160299928819058)
--(axis cs:4825000,0.160376584367918)
--(axis cs:4850000,0.160492752727331)
--(axis cs:4875000,0.160612955902774)
--(axis cs:4900000,0.16069178853464)
--(axis cs:4925000,0.160704987005211)
--(axis cs:4950000,0.160668594993961)
--(axis cs:4975000,0.160629702456232)
--(axis cs:4975000,0.168089597756157)
--(axis cs:4975000,0.168089597756157)
--(axis cs:4950000,0.168052655733224)
--(axis cs:4925000,0.168006216628586)
--(axis cs:4900000,0.167974996998599)
--(axis cs:4875000,0.167956717979351)
--(axis cs:4850000,0.16792782817413)
--(axis cs:4825000,0.167864648314074)
--(axis cs:4800000,0.167753331241954)
--(axis cs:4775000,0.167592080292146)
--(axis cs:4750000,0.167403038469385)
--(axis cs:4725000,0.16723799606981)
--(axis cs:4700000,0.167150448516028)
--(axis cs:4675000,0.167152481293245)
--(axis cs:4650000,0.167206410599088)
--(axis cs:4625000,0.167260178530082)
--(axis cs:4600000,0.167282581368622)
--(axis cs:4575000,0.167268927631625)
--(axis cs:4550000,0.167228821988989)
--(axis cs:4525000,0.167174147039427)
--(axis cs:4500000,0.167108576657217)
--(axis cs:4475000,0.167021873738867)
--(axis cs:4450000,0.166903326312793)
--(axis cs:4425000,0.166767250445654)
--(axis cs:4400000,0.166653466309095)
--(axis cs:4375000,0.16659019244604)
--(axis cs:4350000,0.166559308268289)
--(axis cs:4325000,0.166507825707458)
--(axis cs:4300000,0.166397959812135)
--(axis cs:4275000,0.166245678305595)
--(axis cs:4250000,0.166106759317574)
--(axis cs:4225000,0.166021802125592)
--(axis cs:4200000,0.165979972650161)
--(axis cs:4175000,0.165940347495376)
--(axis cs:4150000,0.165877647352656)
--(axis cs:4125000,0.165799182801233)
--(axis cs:4100000,0.165727945746181)
--(axis cs:4075000,0.165679913704091)
--(axis cs:4050000,0.16565249925161)
--(axis cs:4025000,0.165629388533771)
--(axis cs:4000000,0.16560270585405)
--(axis cs:3975000,0.165588408062155)
--(axis cs:3950000,0.165603967208055)
--(axis cs:3925000,0.16562906119337)
--(axis cs:3900000,0.16560831381209)
--(axis cs:3875000,0.165505951178742)
--(axis cs:3850000,0.165349819599358)
--(axis cs:3825000,0.165210338157492)
--(axis cs:3800000,0.165137888433744)
--(axis cs:3775000,0.165124971043362)
--(axis cs:3750000,0.165122632967817)
--(axis cs:3725000,0.165083621712735)
--(axis cs:3700000,0.164995526670329)
--(axis cs:3675000,0.164887726370459)
--(axis cs:3650000,0.164807199910378)
--(axis cs:3625000,0.164776975432445)
--(axis cs:3600000,0.16478007949821)
--(axis cs:3575000,0.164784152452402)
--(axis cs:3550000,0.164768433499189)
--(axis cs:3525000,0.164724620981051)
--(axis cs:3500000,0.164653920046004)
--(axis cs:3475000,0.16457577275419)
--(axis cs:3450000,0.16452480348693)
--(axis cs:3425000,0.164526222238365)
--(axis cs:3400000,0.164578087174806)
--(axis cs:3375000,0.164659902999019)
--(axis cs:3350000,0.164752500784664)
--(axis cs:3325000,0.164848582883734)
--(axis cs:3300000,0.164950956612434)
--(axis cs:3275000,0.165064549423958)
--(axis cs:3250000,0.165187522179908)
--(axis cs:3225000,0.165304991898889)
--(axis cs:3200000,0.165391169394303)
--(axis cs:3175000,0.165424988274664)
--(axis cs:3150000,0.165411562915993)
--(axis cs:3125000,0.165384799475576)
--(axis cs:3100000,0.165384035719341)
--(axis cs:3075000,0.165428610601249)
--(axis cs:3050000,0.16551277655428)
--(axis cs:3025000,0.165616749078187)
--(axis cs:3000000,0.165719117666747)
--(axis cs:2975000,0.165804338297313)
--(axis cs:2950000,0.165863890081435)
--(axis cs:2925000,0.165898125542959)
--(axis cs:2900000,0.165925120993523)
--(axis cs:2875000,0.165981082014937)
--(axis cs:2850000,0.166092284645797)
--(axis cs:2825000,0.166240127846372)
--(axis cs:2800000,0.166365787539895)
--(axis cs:2775000,0.166418532406458)
--(axis cs:2750000,0.166395200671589)
--(axis cs:2725000,0.166329357746564)
--(axis cs:2700000,0.166250649608555)
--(axis cs:2675000,0.166165007709772)
--(axis cs:2650000,0.16606737457759)
--(axis cs:2625000,0.165955110237189)
--(axis cs:2600000,0.165825399761194)
--(axis cs:2575000,0.165678216027343)
--(axis cs:2550000,0.165528763341255)
--(axis cs:2525000,0.165398701338392)
--(axis cs:2500000,0.165281367223262)
--(axis cs:2475000,0.165131772529279)
--(axis cs:2450000,0.164909497583483)
--(axis cs:2425000,0.164623639612547)
--(axis cs:2400000,0.164323989364414)
--(axis cs:2375000,0.164058570312561)
--(axis cs:2350000,0.163848214921636)
--(axis cs:2325000,0.163690271907732)
--(axis cs:2300000,0.163573050608941)
--(axis cs:2275000,0.16348612153745)
--(axis cs:2250000,0.16341988599158)
--(axis cs:2225000,0.163358658274492)
--(axis cs:2200000,0.163281007776654)
--(axis cs:2175000,0.163175620187383)
--(axis cs:2150000,0.163058333094924)
--(axis cs:2125000,0.162966611661626)
--(axis cs:2100000,0.162928736500005)
--(axis cs:2075000,0.162935195701806)
--(axis cs:2050000,0.162943092213007)
--(axis cs:2025000,0.16291359117109)
--(axis cs:2000000,0.162844297606012)
--(axis cs:1975000,0.162761131843763)
--(axis cs:1950000,0.162687424874922)
--(axis cs:1925000,0.16263374059234)
--(axis cs:1900000,0.162610067653589)
--(axis cs:1875000,0.162629658121304)
--(axis cs:1850000,0.162699603369779)
--(axis cs:1825000,0.162814880751773)
--(axis cs:1800000,0.162958364752956)
--(axis cs:1775000,0.163102350751546)
--(axis cs:1750000,0.163219519583333)
--(axis cs:1725000,0.163302317599557)
--(axis cs:1700000,0.163366424547023)
--(axis cs:1675000,0.163428641419929)
--(axis cs:1650000,0.163490294488643)
--(axis cs:1625000,0.163547621056457)
--(axis cs:1600000,0.163604163317654)
--(axis cs:1575000,0.163661610866569)
--(axis cs:1550000,0.163710207777924)
--(axis cs:1525000,0.163742357260778)
--(axis cs:1500000,0.16377097735173)
--(axis cs:1475000,0.163823386792976)
--(axis cs:1450000,0.163916889196552)
--(axis cs:1425000,0.164043730901688)
--(axis cs:1400000,0.164177475848237)
--(axis cs:1375000,0.164288576262344)
--(axis cs:1350000,0.164353250652976)
--(axis cs:1325000,0.164353434970993)
--(axis cs:1300000,0.164279036851037)
--(axis cs:1275000,0.164136607945843)
--(axis cs:1250000,0.163952406306658)
--(axis cs:1225000,0.163757336467862)
--(axis cs:1200000,0.163565548036464)
--(axis cs:1175000,0.163373277899142)
--(axis cs:1150000,0.16318008687681)
--(axis cs:1125000,0.163001560696874)
--(axis cs:1100000,0.162848266232517)
--(axis cs:1075000,0.162692518817896)
--(axis cs:1050000,0.162473702130451)
--(axis cs:1025000,0.162151278737257)
--(axis cs:1000000,0.161749465207463)
--(axis cs:975000,0.161341672201644)
--(axis cs:950000,0.160988782559077)
--(axis cs:925000,0.160690564559004)
--(axis cs:900000,0.160392829436077)
--(axis cs:875000,0.160035270210237)
--(axis cs:850000,0.159584437839298)
--(axis cs:825000,0.159024669182155)
--(axis cs:800000,0.158346219681449)
--(axis cs:775000,0.157560775893639)
--(axis cs:750000,0.156707204769382)
--(axis cs:725000,0.155816695748052)
--(axis cs:700000,0.15487451742953)
--(axis cs:675000,0.153819561045139)
--(axis cs:650000,0.152568699961952)
--(axis cs:625000,0.151038751842127)
--(axis cs:600000,0.149166262571494)
--(axis cs:575000,0.146926605619488)
--(axis cs:550000,0.144333800781805)
--(axis cs:525000,0.141417297928589)
--(axis cs:500000,0.138202767547216)
--(axis cs:475000,0.134714892388519)
--(axis cs:450000,0.130988680774803)
--(axis cs:425000,0.127071717961626)
--(axis cs:400000,0.123019282064507)
--(axis cs:375000,0.118892168492378)
--(axis cs:350000,0.114758370193254)
--(axis cs:325000,0.110689897642361)
--(axis cs:300000,0.106749900621878)
--(axis cs:275000,0.102978533346281)
--(axis cs:250000,0.0993919022713948)
--(axis cs:225000,0.0959956919395924)
--(axis cs:200000,0.0928013808693987)
--(axis cs:175000,0.0898346564709254)
--(axis cs:150000,0.0871337835420974)
--(axis cs:125000,0.0847403574635026)
--(axis cs:100000,0.0826894996803576)
--(axis cs:75000,0.0810074264714587)
--(axis cs:50000,0.0797162008411055)
--(axis cs:25000,0.078837811742732)
--(axis cs:0,0.0783923990789021)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0732270435837982)
--(axis cs:0,0.0731185038107013)
--(axis cs:25000,0.0733576961938702)
--(axis cs:50000,0.0738241197859471)
--(axis cs:75000,0.0744954234179204)
--(axis cs:100000,0.0753422444437067)
--(axis cs:125000,0.0763327561221639)
--(axis cs:150000,0.0774365845966147)
--(axis cs:175000,0.0786269501128371)
--(axis cs:200000,0.0798818511840188)
--(axis cs:225000,0.081185383108939)
--(axis cs:250000,0.0825285745386865)
--(axis cs:275000,0.0839087798185049)
--(axis cs:300000,0.0853281544118486)
--(axis cs:325000,0.0867920533871212)
--(axis cs:350000,0.0883069596855919)
--(axis cs:375000,0.0898775145516681)
--(axis cs:400000,0.0915036645906102)
--(axis cs:425000,0.0931792671207791)
--(axis cs:450000,0.0948923641821974)
--(axis cs:475000,0.0966268042699645)
--(axis cs:500000,0.0983652810157212)
--(axis cs:525000,0.10009358783966)
--(axis cs:550000,0.101804195159185)
--(axis cs:575000,0.103496725328557)
--(axis cs:600000,0.105175144957859)
--(axis cs:625000,0.106845305591364)
--(axis cs:650000,0.1085169754878)
--(axis cs:675000,0.110209564229161)
--(axis cs:700000,0.111954210842512)
--(axis cs:725000,0.113786330098291)
--(axis cs:750000,0.115733096159551)
--(axis cs:775000,0.117806287757387)
--(axis cs:800000,0.120004483713949)
--(axis cs:825000,0.12231969729294)
--(axis cs:850000,0.12474279475548)
--(axis cs:875000,0.127264120590799)
--(axis cs:900000,0.129868507799312)
--(axis cs:925000,0.132530954448342)
--(axis cs:950000,0.135219549461871)
--(axis cs:975000,0.137902023678888)
--(axis cs:1000000,0.140548415715529)
--(axis cs:1025000,0.143130837230115)
--(axis cs:1050000,0.145625988077504)
--(axis cs:1075000,0.148019733536122)
--(axis cs:1100000,0.150306687902381)
--(axis cs:1125000,0.152484004924635)
--(axis cs:1150000,0.154547662628805)
--(axis cs:1175000,0.15649385592181)
--(axis cs:1200000,0.158319193925448)
--(axis cs:1225000,0.160020043517613)
--(axis cs:1250000,0.161596085978844)
--(axis cs:1275000,0.163053501540403)
--(axis cs:1300000,0.164401282243261)
--(axis cs:1325000,0.165643791846029)
--(axis cs:1350000,0.166776772495254)
--(axis cs:1375000,0.167790395808011)
--(axis cs:1400000,0.168676775814989)
--(axis cs:1425000,0.169435470172797)
--(axis cs:1450000,0.170073328090183)
--(axis cs:1475000,0.170600798773128)
--(axis cs:1500000,0.171028590870301)
--(axis cs:1525000,0.171366585343052)
--(axis cs:1550000,0.17162465528626)
--(axis cs:1575000,0.171813842293408)
--(axis cs:1600000,0.171946442682662)
--(axis cs:1625000,0.172035023036004)
--(axis cs:1650000,0.172091080055812)
--(axis cs:1675000,0.172124094275278)
--(axis cs:1700000,0.17214166259291)
--(axis cs:1725000,0.172150469288306)
--(axis cs:1750000,0.172156503460107)
--(axis cs:1775000,0.172163904157292)
--(axis cs:1800000,0.172174096214516)
--(axis cs:1825000,0.172186589052531)
--(axis cs:1850000,0.172200252298984)
--(axis cs:1875000,0.172213028241199)
--(axis cs:1900000,0.172220639629459)
--(axis cs:1925000,0.172217204356591)
--(axis cs:1950000,0.172199379615417)
--(axis cs:1975000,0.172170818257441)
--(axis cs:2000000,0.172141106920111)
--(axis cs:2025000,0.172118789298217)
--(axis cs:2050000,0.172105590675635)
--(axis cs:2075000,0.172097434645485)
--(axis cs:2100000,0.172089459925424)
--(axis cs:2125000,0.172079018549427)
--(axis cs:2150000,0.172065057121364)
--(axis cs:2175000,0.172046424913169)
--(axis cs:2200000,0.17202085148313)
--(axis cs:2225000,0.171984567787348)
--(axis cs:2250000,0.171932963591738)
--(axis cs:2275000,0.171862566859858)
--(axis cs:2300000,0.171773171988166)
--(axis cs:2325000,0.171668152133796)
--(axis cs:2350000,0.171553185253471)
--(axis cs:2375000,0.171435495891045)
--(axis cs:2400000,0.171324130352916)
--(axis cs:2425000,0.171229352413524)
--(axis cs:2450000,0.171160292023377)
--(axis cs:2475000,0.1711230907622)
--(axis cs:2500000,0.171120877558701)
--(axis cs:2525000,0.171154498108715)
--(axis cs:2550000,0.171223279888868)
--(axis cs:2575000,0.171325906044612)
--(axis cs:2600000,0.171460660830709)
--(axis cs:2625000,0.171624526802453)
--(axis cs:2650000,0.171811840853129)
--(axis cs:2675000,0.172013542523764)
--(axis cs:2700000,0.172218067486907)
--(axis cs:2725000,0.172413791492651)
--(axis cs:2750000,0.172591570446886)
--(axis cs:2775000,0.172745929741052)
--(axis cs:2800000,0.172875045513394)
--(axis cs:2825000,0.172980205857864)
--(axis cs:2850000,0.173064937890244)
--(axis cs:2875000,0.173134054306136)
--(axis cs:2900000,0.173192578125417)
--(axis cs:2925000,0.173244358698497)
--(axis cs:2950000,0.17329083117693)
--(axis cs:2975000,0.173330958018106)
--(axis cs:3000000,0.173362204300939)
--(axis cs:3025000,0.173381316246883)
--(axis cs:3050000,0.173384519203043)
--(axis cs:3075000,0.173368263632895)
--(axis cs:3100000,0.173331320542927)
--(axis cs:3125000,0.173277070639035)
--(axis cs:3150000,0.173213891160871)
--(axis cs:3175000,0.173153085895908)
--(axis cs:3200000,0.173106135331012)
--(axis cs:3225000,0.17308329597614)
--(axis cs:3250000,0.173093300517947)
--(axis cs:3275000,0.17314248060445)
--(axis cs:3300000,0.173233009335384)
--(axis cs:3325000,0.173361585586061)
--(axis cs:3350000,0.173519652451502)
--(axis cs:3375000,0.173695142321122)
--(axis cs:3400000,0.173874968272798)
--(axis cs:3425000,0.174047215618853)
--(axis cs:3450000,0.174202210894771)
--(axis cs:3475000,0.174332459290683)
--(axis cs:3500000,0.174432292537364)
--(axis cs:3525000,0.174498087543064)
--(axis cs:3550000,0.174528828438829)
--(axis cs:3575000,0.174525968238546)
--(axis cs:3600000,0.174492248245006)
--(axis cs:3625000,0.174430399867149)
--(axis cs:3650000,0.174342693639699)
--(axis cs:3675000,0.174231333837515)
--(axis cs:3700000,0.174099009835542)
--(axis cs:3725000,0.173949008406023)
--(axis cs:3750000,0.173784966544133)
--(axis cs:3775000,0.17361076929383)
--(axis cs:3800000,0.173430769385683)
--(axis cs:3825000,0.17324973213382)
--(axis cs:3850000,0.173071860365261)
--(axis cs:3875000,0.172899670695388)
--(axis cs:3900000,0.172734384253953)
--(axis cs:3925000,0.172578274248849)
--(axis cs:3950000,0.172436921620698)
--(axis cs:3975000,0.172319392115358)
--(axis cs:4000000,0.172236448458659)
--(axis cs:4025000,0.172197852133957)
--(axis cs:4050000,0.172209552976784)
--(axis cs:4075000,0.172271697235655)
--(axis cs:4100000,0.172378729543564)
--(axis cs:4125000,0.172521974751605)
--(axis cs:4150000,0.172692644673735)
--(axis cs:4175000,0.172882075919967)
--(axis cs:4200000,0.173078851573035)
--(axis cs:4225000,0.173266809163556)
--(axis cs:4250000,0.17342800379336)
--(axis cs:4275000,0.17354913297665)
--(axis cs:4300000,0.1736254503507)
--(axis cs:4325000,0.173659077415199)
--(axis cs:4350000,0.173654830713083)
--(axis cs:4375000,0.173618627282609)
--(axis cs:4400000,0.17355887700382)
--(axis cs:4425000,0.17348710380765)
--(axis cs:4450000,0.17341579338702)
--(axis cs:4475000,0.173355524714234)
--(axis cs:4500000,0.173313526680994)
--(axis cs:4525000,0.173293442440805)
--(axis cs:4550000,0.173295510763931)
--(axis cs:4575000,0.173317032825196)
--(axis cs:4600000,0.173352895029954)
--(axis cs:4625000,0.173396038068502)
--(axis cs:4650000,0.173438557218792)
--(axis cs:4675000,0.173473984353261)
--(axis cs:4700000,0.173499669776386)
--(axis cs:4725000,0.17351724071572)
--(axis cs:4750000,0.173530855910259)
--(axis cs:4775000,0.17354551128892)
--(axis cs:4800000,0.17356729631047)
--(axis cs:4825000,0.173604200186825)
--(axis cs:4850000,0.173664395026193)
--(axis cs:4875000,0.173752088113194)
--(axis cs:4900000,0.173865040335675)
--(axis cs:4925000,0.173996725107484)
--(axis cs:4950000,0.174140614507415)
--(axis cs:4975000,0.174291477053675)
--(axis cs:5000000,0.17444255158427)
--(axis cs:5025000,0.174583125894255)
--(axis cs:5050000,0.174700845721072)
--(axis cs:5075000,0.174787198996353)
--(axis cs:5100000,0.174840870333155)
--(axis cs:5125000,0.174866317923463)
--(axis cs:5150000,0.17486959751542)
--(axis cs:5175000,0.174854726569895)
--(axis cs:5200000,0.174822164719878)
--(axis cs:5225000,0.174768814812509)
--(axis cs:5250000,0.174688880758345)
--(axis cs:5275000,0.174576621170582)
--(axis cs:5300000,0.174431289299348)
--(axis cs:5325000,0.17426070870635)
--(axis cs:5350000,0.174079684198906)
--(axis cs:5375000,0.173904611979802)
--(axis cs:5400000,0.173748782913976)
--(axis cs:5425000,0.173620629196405)
--(axis cs:5450000,0.173524212857429)
--(axis cs:5475000,0.173460328432638)
--(axis cs:5500000,0.173426493275874)
--(axis cs:5525000,0.17341553222216)
--(axis cs:5550000,0.173415687661666)
--(axis cs:5575000,0.17341509612994)
--(axis cs:5600000,0.173408339724993)
--(axis cs:5625000,0.173399499525385)
--(axis cs:5650000,0.173399785225025)
--(axis cs:5675000,0.173422509141065)
--(axis cs:5700000,0.173478617450385)
--(axis cs:5725000,0.173574848595525)
--(axis cs:5750000,0.173714814365814)
--(axis cs:5775000,0.173900048091401)
--(axis cs:5800000,0.174128282694944)
--(axis cs:5825000,0.17439169304753)
--(axis cs:5850000,0.174679411463643)
--(axis cs:5875000,0.174982113159512)
--(axis cs:5900000,0.175292832309827)
--(axis cs:5925000,0.175603846710796)
--(axis cs:5950000,0.175904744060812)
--(axis cs:5975000,0.17618384844893)
--(axis cs:6000000,0.1764305646015)
--(axis cs:6025000,0.176636438245425)
--(axis cs:6050000,0.17679526162772)
--(axis cs:6075000,0.176902967975596)
--(axis cs:6100000,0.176957296334561)
--(axis cs:6100000,0.177158936730088)
--(axis cs:6100000,0.177158936730088)
--(axis cs:6075000,0.177111170725992)
--(axis cs:6050000,0.177016960409601)
--(axis cs:6025000,0.176878482903652)
--(axis cs:6000000,0.176698661848752)
--(axis cs:5975000,0.176481864298304)
--(axis cs:5950000,0.17623428069343)
--(axis cs:5925000,0.175963229556225)
--(axis cs:5900000,0.17567677002908)
--(axis cs:5875000,0.175384325907823)
--(axis cs:5850000,0.17509662616127)
--(axis cs:5825000,0.174824231979993)
--(axis cs:5800000,0.174576265588462)
--(axis cs:5775000,0.174359786638314)
--(axis cs:5750000,0.174178552049505)
--(axis cs:5725000,0.174031525367146)
--(axis cs:5700000,0.173913311620309)
--(axis cs:5675000,0.173817054245929)
--(axis cs:5650000,0.173738062558879)
--(axis cs:5625000,0.173676669518118)
--(axis cs:5600000,0.173639087805364)
--(axis cs:5575000,0.173634461018655)
--(axis cs:5550000,0.173668476832458)
--(axis cs:5525000,0.173738289857539)
--(axis cs:5500000,0.173833074533146)
--(axis cs:5475000,0.173939171097004)
--(axis cs:5450000,0.17404557657323)
--(axis cs:5425000,0.174147082543745)
--(axis cs:5400000,0.174244398695428)
--(axis cs:5375000,0.174341523884364)
--(axis cs:5350000,0.174442482625852)
--(axis cs:5325000,0.174550078985447)
--(axis cs:5300000,0.174665975436239)
--(axis cs:5275000,0.174788933938362)
--(axis cs:5250000,0.174911692561447)
--(axis cs:5225000,0.175021069630437)
--(axis cs:5200000,0.175102922384016)
--(axis cs:5175000,0.175147730350924)
--(axis cs:5150000,0.175152560488452)
--(axis cs:5125000,0.175119866422655)
--(axis cs:5100000,0.175056082142775)
--(axis cs:5075000,0.174971228684472)
--(axis cs:5050000,0.174877607804741)
--(axis cs:5025000,0.174785683547251)
--(axis cs:5000000,0.174699577871923)
--(axis cs:4975000,0.174616959385668)
--(axis cs:4950000,0.174533833358038)
--(axis cs:4925000,0.174449108217868)
--(axis cs:4900000,0.174364461471412)
--(axis cs:4875000,0.174281043451448)
--(axis cs:4850000,0.17419795040344)
--(axis cs:4825000,0.174113874989354)
--(axis cs:4800000,0.174028540577747)
--(axis cs:4775000,0.173941939887095)
--(axis cs:4750000,0.173854019890481)
--(axis cs:4725000,0.173766829258479)
--(axis cs:4700000,0.173686409351816)
--(axis cs:4675000,0.173620990299328)
--(axis cs:4650000,0.17357647844128)
--(axis cs:4625000,0.17355349749326)
--(axis cs:4600000,0.173548374356003)
--(axis cs:4575000,0.173556518459319)
--(axis cs:4550000,0.173575260562702)
--(axis cs:4525000,0.173604430651689)
--(axis cs:4500000,0.17364493340098)
--(axis cs:4475000,0.173696846559896)
--(axis cs:4450000,0.173758391461711)
--(axis cs:4425000,0.173825657147356)
--(axis cs:4400000,0.173892338343293)
--(axis cs:4375000,0.173950017816782)
--(axis cs:4350000,0.173989724029589)
--(axis cs:4325000,0.174003657185361)
--(axis cs:4300000,0.173986111892496)
--(axis cs:4275000,0.173934427759677)
--(axis cs:4250000,0.173850146700786)
--(axis cs:4225000,0.173738606766018)
--(axis cs:4200000,0.173607162429161)
--(axis cs:4175000,0.173464915308839)
--(axis cs:4150000,0.173324457164391)
--(axis cs:4125000,0.173201528023313)
--(axis cs:4100000,0.173109815915934)
--(axis cs:4075000,0.173054805884527)
--(axis cs:4050000,0.173032963440982)
--(axis cs:4025000,0.173036302301404)
--(axis cs:4000000,0.173057265113918)
--(axis cs:3975000,0.17309137063011)
--(axis cs:3950000,0.173137919157781)
--(axis cs:3925000,0.173198322738918)
--(axis cs:3900000,0.173273177044639)
--(axis cs:3875000,0.173361274734129)
--(axis cs:3850000,0.173460849973112)
--(axis cs:3825000,0.173570385031151)
--(axis cs:3800000,0.173688437918158)
--(axis cs:3775000,0.173813416052896)
--(axis cs:3750000,0.173943232365618)
--(axis cs:3725000,0.174074714661197)
--(axis cs:3700000,0.174203528184456)
--(axis cs:3675000,0.174324769137065)
--(axis cs:3650000,0.174433503814966)
--(axis cs:3625000,0.174524798730752)
--(axis cs:3600000,0.174593498092269)
--(axis cs:3575000,0.174634100941169)
--(axis cs:3550000,0.174640993048909)
--(axis cs:3525000,0.174609387084198)
--(axis cs:3500000,0.174536960251301)
--(axis cs:3475000,0.174425398910747)
--(axis cs:3450000,0.174280997854191)
--(axis cs:3425000,0.174114188906664)
--(axis cs:3400000,0.173938146529395)
--(axis cs:3375000,0.173766636788156)
--(axis cs:3350000,0.173611749583651)
--(axis cs:3325000,0.173482423137842)
--(axis cs:3300000,0.173384089150899)
--(axis cs:3275000,0.173319180438292)
--(axis cs:3250000,0.173287942517504)
--(axis cs:3225000,0.173288805988634)
--(axis cs:3200000,0.17331796519883)
--(axis cs:3175000,0.17336875324094)
--(axis cs:3150000,0.173431687251967)
--(axis cs:3125000,0.173495614489256)
--(axis cs:3100000,0.17354992841271)
--(axis cs:3075000,0.173587028842677)
--(axis cs:3050000,0.173603467485015)
--(axis cs:3025000,0.173599145602091)
--(axis cs:3000000,0.173575899649915)
--(axis cs:2975000,0.173537046914046)
--(axis cs:2950000,0.173487417195126)
--(axis cs:2925000,0.173432371888789)
--(axis cs:2900000,0.173375760996723)
--(axis cs:2875000,0.17331842039778)
--(axis cs:2850000,0.173258502988387)
--(axis cs:2825000,0.173193173513219)
--(axis cs:2800000,0.173120149490616)
--(axis cs:2775000,0.173038300775421)
--(axis cs:2750000,0.172947392014309)
--(axis cs:2725000,0.172847469340709)
--(axis cs:2700000,0.172738925941857)
--(axis cs:2675000,0.172623558448315)
--(axis cs:2650000,0.172505029989184)
--(axis cs:2625000,0.172387860163523)
--(axis cs:2600000,0.17227708844481)
--(axis cs:2575000,0.172179597474412)
--(axis cs:2550000,0.172104080838933)
--(axis cs:2525000,0.172057771041237)
--(axis cs:2500000,0.172042472662201)
--(axis cs:2475000,0.172052808209752)
--(axis cs:2450000,0.172077852564082)
--(axis cs:2425000,0.172106232356086)
--(axis cs:2400000,0.172131829993761)
--(axis cs:2375000,0.172154920187166)
--(axis cs:2350000,0.17217800756527)
--(axis cs:2325000,0.172202071209565)
--(axis cs:2300000,0.172227231460785)
--(axis cs:2275000,0.172254959568727)
--(axis cs:2250000,0.172287934867312)
--(axis cs:2225000,0.172328454540826)
--(axis cs:2200000,0.172378050120886)
--(axis cs:2175000,0.172438044424743)
--(axis cs:2150000,0.172509319095013)
--(axis cs:2125000,0.172591010053796)
--(axis cs:2100000,0.172679487560361)
--(axis cs:2075000,0.172768964933146)
--(axis cs:2050000,0.172853829106638)
--(axis cs:2025000,0.172930589232657)
--(axis cs:2000000,0.172997128400578)
--(axis cs:1975000,0.173049802871748)
--(axis cs:1950000,0.173081446357854)
--(axis cs:1925000,0.173082740649995)
--(axis cs:1900000,0.17304724451128)
--(axis cs:1875000,0.172976923708413)
--(axis cs:1850000,0.172882222350195)
--(axis cs:1825000,0.172775245795487)
--(axis cs:1800000,0.172663670970798)
--(axis cs:1775000,0.172552305585838)
--(axis cs:1750000,0.172448477896369)
--(axis cs:1725000,0.172362788235052)
--(axis cs:1700000,0.172303551173367)
--(axis cs:1675000,0.172270492628951)
--(axis cs:1650000,0.172253161788731)
--(axis cs:1625000,0.172234235592654)
--(axis cs:1600000,0.172193974784465)
--(axis cs:1575000,0.172112918889364)
--(axis cs:1550000,0.17197334089778)
--(axis cs:1525000,0.171760974360908)
--(axis cs:1500000,0.171466978739663)
--(axis cs:1475000,0.17108902252404)
--(axis cs:1450000,0.170630438233185)
--(axis cs:1425000,0.170097321798423)
--(axis cs:1400000,0.169494505893206)
--(axis cs:1375000,0.168821541967122)
--(axis cs:1350000,0.168069375454745)
--(axis cs:1325000,0.167219773029914)
--(axis cs:1300000,0.166251375284642)
--(axis cs:1275000,0.165150461863463)
--(axis cs:1250000,0.163915532408763)
--(axis cs:1225000,0.162549812232849)
--(axis cs:1200000,0.161051757219696)
--(axis cs:1175000,0.15941358265533)
--(axis cs:1150000,0.157622796451349)
--(axis cs:1125000,0.155663621877551)
--(axis cs:1100000,0.153526978737711)
--(axis cs:1075000,0.151223622497464)
--(axis cs:1050000,0.148780039528225)
--(axis cs:1025000,0.146220773554209)
--(axis cs:1000000,0.143563308691378)
--(axis cs:975000,0.140829044603486)
--(axis cs:950000,0.138049563706494)
--(axis cs:925000,0.135261809037355)
--(axis cs:900000,0.132501434468022)
--(axis cs:875000,0.129796788786202)
--(axis cs:850000,0.127164043499438)
--(axis cs:825000,0.124609135543496)
--(axis cs:800000,0.122136066093111)
--(axis cs:775000,0.119754069590849)
--(axis cs:750000,0.117478839567474)
--(axis cs:725000,0.115326616524545)
--(axis cs:700000,0.113302583686805)
--(axis cs:675000,0.111390723938538)
--(axis cs:650000,0.109555016303356)
--(axis cs:625000,0.107753372541617)
--(axis cs:600000,0.105953674361787)
--(axis cs:575000,0.104140833477127)
--(axis cs:550000,0.102313998997835)
--(axis cs:525000,0.100480304989151)
--(axis cs:500000,0.0986502634995471)
--(axis cs:475000,0.0968359894727432)
--(axis cs:450000,0.0950508921048382)
--(axis cs:425000,0.0933090035625808)
--(axis cs:400000,0.0916229229395973)
--(axis cs:375000,0.0900008664992993)
--(axis cs:350000,0.0884443521066633)
--(axis cs:325000,0.0869481434566289)
--(axis cs:300000,0.0855026939369201)
--(axis cs:275000,0.0840974635371413)
--(axis cs:250000,0.0827234728146052)
--(axis cs:225000,0.0813754934085785)
--(axis cs:200000,0.0800550643073181)
--(axis cs:175000,0.0787735760276067)
--(axis cs:150000,0.0775530575151317)
--(axis cs:125000,0.0764236780821114)
--(axis cs:100000,0.0754192177056608)
--(axis cs:75000,0.074572360677437)
--(axis cs:50000,0.0739112328146329)
--(axis cs:25000,0.0734577393687371)
--(axis cs:0,0.0732270435837982)
--cycle;

\addplot [thick, green]
table {%
0 0.0829277250690934
25000 0.0837035214362676
50000 0.0852307481012072
75000 0.0874618652247992
100000 0.0903285427426344
125000 0.0937450873691467
150000 0.0976126277170592
175000 0.10182389820876
200000 0.106268640901685
225000 0.110839180625453
250000 0.115435257999975
275000 0.119968011781254
300000 0.124363929924108
325000 0.128568107544927
350000 0.132544400377663
375000 0.136272035863012
400000 0.139741273916056
425000 0.142949241152669
450000 0.145896065824061
475000 0.148583796721013
500000 0.15102016549422
525000 0.153221535475712
550000 0.155207488240915
575000 0.156990225918052
600000 0.158570676868631
625000 0.159946865183355
650000 0.161127538165056
675000 0.162138500709349
700000 0.163016298110045
725000 0.16379780322496
750000 0.164516096283471
775000 0.165200669825634
800000 0.16587410720958
825000 0.166546004186007
850000 0.167212195841305
875000 0.16786203448522
900000 0.168487692797986
925000 0.169087150887325
950000 0.169659882149126
975000 0.170202496648172
1000000 0.170709330828658
1025000 0.171174206382666
1050000 0.171590268185068
1075000 0.171950840629092
1100000 0.172252621702657
1125000 0.172497773142824
1150000 0.172692821049383
1175000 0.172846681256452
1200000 0.172969920857488
1225000 0.173074615462269
1250000 0.173173342466744
1275000 0.173277161267403
1300000 0.173393657056065
1325000 0.173526072724264
1350000 0.173673578149409
1375000 0.173832226023174
1400000 0.173996292328383
1425000 0.174159656659747
1450000 0.174316646082892
1475000 0.174462446239326
1500000 0.174593929800246
1525000 0.174710942888016
1550000 0.174816845298112
1575000 0.174917449423167
1600000 0.175018856285963
1625000 0.175125324663713
1650000 0.175237955410231
1675000 0.175354678573395
1700000 0.175471206761982
1725000 0.175581819097952
1750000 0.175679595622642
1775000 0.175757471367566
1800000 0.175810736784207
1825000 0.175839232703703
1850000 0.175847548027368
1875000 0.175843631147113
1900000 0.175836911235306
1925000 0.175836307822453
1950000 0.175848215783201
1975000 0.175875230036799
2000000 0.175916672541013
2025000 0.175970387759628
2050000 0.176033813352782
2075000 0.176103733670699
2100000 0.176176117826113
2125000 0.176247119647265
2150000 0.176314602727006
2175000 0.176379083185645
2200000 0.176443381759089
2225000 0.176510831352052
2250000 0.176582813146983
2275000 0.176657293420777
2300000 0.176729179942109
2325000 0.176791285196307
2350000 0.176834651000806
2375000 0.176849155112212
2400000 0.176825616157004
2425000 0.176758216551424
2450000 0.176645507752145
2475000 0.17649052744378
2500000 0.176301184583487
2525000 0.176090270537448
2550000 0.175874022341143
2575000 0.175669359073257
2600000 0.17549079610668
2625000 0.175348195843015
2650000 0.17524591210874
2675000 0.175182921537561
2700000 0.175153334797032
2725000 0.175147244936851
2750000 0.175152254681308
2775000 0.175155741367412
2800000 0.175147270528612
2825000 0.175120369812872
2850000 0.175073289821868
2875000 0.175008765783926
2900000 0.174932928676952
2925000 0.174853724647051
2950000 0.174779359754905
2975000 0.174717052994282
3000000 0.174672119651926
3025000 0.174647409136
3050000 0.174643233225045
3075000 0.174657806589757
3100000 0.174687871535966
3125000 0.174729101357772
3150000 0.174776220681267
3175000 0.174823168978098
3200000 0.174863581982025
3225000 0.174891493306873
3250000 0.174902011088695
3275000 0.17489189961217
3300000 0.17486009943743
3325000 0.174808126212945
3350000 0.174740207542657
3375000 0.174663050839947
3400000 0.174585213481269
3425000 0.174516086339912
3450000 0.174464547962569
3475000 0.174437522481891
3500000 0.174438766513517
3525000 0.174468171304378
3550000 0.174521836300716
3575000 0.17459295752016
3600000 0.174673090571034
3625000 0.174753190714224
3650000 0.174824348448545
3675000 0.174878537310489
3700000 0.174909499680668
3725000 0.174913655084294
3750000 0.174890774710273
3775000 0.174844138685236
3800000 0.174780000934219
3825000 0.174706406250481
3850000 0.174631789840058
3875000 0.17456414297469
3900000 0.174510928670732
3925000 0.174478782834884
3950000 0.174472126865361
3975000 0.174491359903112
4000000 0.174532068573175
4025000 0.174585740025504
4050000 0.174641486713008
4075000 0.174688255206916
4100000 0.174717041441409
4125000 0.174722564775105
4150000 0.174704255240881
4175000 0.174666661699632
4200000 0.174618908775089
4225000 0.174572825322749
4250000 0.174540292958325
4275000 0.174530954479732
4300000 0.174550884030834
4325000 0.174602080652763
4350000 0.17468259784923
4375000 0.17478735543667
4400000 0.174909529321504
4425000 0.175042086641591
4450000 0.175178962173289
4475000 0.175315573177843
4500000 0.175448670444922
4525000 0.175575834537743
4550000 0.1756951394182
4575000 0.175805232714596
4600000 0.175905410251373
4625000 0.175995176610652
4650000 0.176073672519798
4675000 0.176139785392618
4700000 0.176192811790791
4725000 0.176232805728124
4750000 0.176260422550771
4775000 0.176276863527515
4800000 0.176284101987835
4825000 0.176284825190704
4850000 0.176281850412245
4875000 0.176277502719944
4900000 0.176273364561033
4925000 0.176270273654272
4950000 0.176268412478211
4975000 0.176267583238777
};
\addplot [thick, blue]
table {%
0 0.0786252851578243
25000 0.0791902870912731
50000 0.0803087841558909
75000 0.0819577760787216
100000 0.0841026059064145
125000 0.086696208639826
150000 0.0896791019189995
175000 0.0929822934134902
200000 0.0965323719166256
225000 0.100254292795136
250000 0.104069368170977
275000 0.107892312322235
300000 0.111635367655633
325000 0.115221812896234
350000 0.118599065668715
375000 0.121737897237505
400000 0.124618724232381
425000 0.127223057687717
450000 0.129541136658863
475000 0.131581817862747
500000 0.133367235285913
525000 0.134918212396312
550000 0.136248309555723
575000 0.137367546132534
600000 0.138286345620801
625000 0.139018033894512
650000 0.139582053598618
675000 0.140006421678945
700000 0.140327015642832
725000 0.140580109367787
750000 0.140791299032027
775000 0.140973143898097
800000 0.141134478951642
825000 0.141285381198222
850000 0.141428808162334
875000 0.141555904984953
900000 0.141659337218933
925000 0.141746543860266
950000 0.141832493652616
975000 0.141922225166344
1000000 0.142005435001921
1025000 0.142065789051237
1050000 0.142092987246712
1075000 0.142088091742118
1100000 0.142061017894836
1125000 0.142025849469666
1150000 0.141997935996111
1175000 0.141990108508622
1200000 0.14200857902277
1225000 0.142054424346399
1250000 0.142128158857153
1275000 0.142227143313465
1300000 0.142339933824848
1325000 0.142452698651087
1350000 0.142562684514945
1375000 0.142675781115502
1400000 0.142790020917521
1425000 0.142892080833598
1450000 0.142973979785086
1475000 0.143045756943176
1500000 0.143124862111948
1525000 0.143213364165625
1550000 0.143290495807909
1575000 0.143330574577918
1600000 0.143326883753135
1625000 0.143297594305682
1650000 0.143271118810115
1675000 0.14326666387308
1700000 0.143284050625474
1725000 0.143307082035119
1750000 0.143319785104127
1775000 0.143323703585173
1800000 0.143337007926807
1825000 0.143375496128104
1850000 0.143439112546292
1875000 0.143518168361252
1900000 0.143605572957787
1925000 0.143697944052095
1950000 0.143790722505365
1975000 0.143879612372067
2000000 0.143966495906992
2025000 0.144060572030121
2050000 0.14417234973897
2075000 0.144307131064936
2100000 0.1444631874946
2125000 0.144632717580283
2150000 0.144803349114053
2175000 0.144962968090906
2200000 0.145106779604249
2225000 0.145237062406279
2250000 0.145353763810465
2275000 0.1454503768342
2300000 0.145523540019679
2325000 0.14558355542872
2350000 0.145650049951119
2375000 0.145737313142307
2400000 0.145845380318584
2425000 0.145960900851364
2450000 0.146062734859984
2475000 0.14613301025898
2500000 0.146170522177042
2525000 0.146192548849659
2550000 0.146218655142139
2575000 0.146252892302814
2600000 0.146284698812254
2625000 0.146305619624872
2650000 0.146319163748264
2675000 0.146334494121447
2700000 0.146358440432479
2725000 0.146395577340221
2750000 0.146447485518537
2775000 0.146508696067881
2800000 0.14656797019853
2825000 0.146613843816359
2850000 0.146635510444952
2875000 0.146622900011298
2900000 0.146574202660957
2925000 0.146503110221334
2950000 0.146431595636401
2975000 0.146371754152111
3000000 0.14631624329526
3025000 0.146250073533661
3050000 0.146171235847192
3075000 0.146095744091295
3100000 0.146041651462833
3125000 0.146012946363167
3150000 0.146000704514955
3175000 0.145994125003942
3200000 0.145986031624482
3225000 0.145973046955295
3250000 0.14595721323424
3275000 0.145946422059098
3300000 0.145948580863883
3325000 0.145966629519672
3350000 0.14600273606532
3375000 0.146064146325067
3400000 0.146158167934758
3425000 0.146280158396932
3450000 0.146409425129845
3475000 0.146520200603856
3500000 0.146598071834995
3525000 0.146645195863637
3550000 0.146669448851321
3575000 0.146672907506041
3600000 0.146654570235549
3625000 0.146619062944994
3650000 0.146574943680731
3675000 0.146525566121103
3700000 0.146466960726903
3725000 0.146394664627263
3750000 0.146307726067006
3775000 0.146205683507457
3800000 0.14608805875595
3825000 0.145960809762783
3850000 0.145839451138351
3875000 0.145740506218891
3900000 0.145669213771325
3925000 0.145618399496478
3950000 0.145580488657952
3975000 0.145557163381277
4000000 0.145555108023625
4025000 0.145576865073933
4050000 0.145620306406615
4075000 0.145682894508566
4100000 0.145761421622827
4125000 0.145850792605508
4150000 0.145947337126621
4175000 0.146051550648388
4200000 0.146165602977788
4225000 0.146290152236263
4250000 0.146425637143572
4275000 0.146575658789253
4300000 0.146745769210067
4325000 0.146934900682687
4350000 0.147127592535868
4375000 0.147297541393538
4400000 0.147420703645156
4425000 0.147486176724379
4450000 0.147499067371308
4475000 0.147477302500106
4500000 0.147443002515121
4525000 0.147409620242757
4550000 0.147373556847334
4575000 0.147321410989438
4600000 0.147250138944153
4625000 0.147178877025729
4650000 0.147135242546242
4675000 0.147129424317547
4700000 0.147147059980053
4725000 0.14716751054095
4750000 0.1471818121173
4775000 0.147191469899025
4800000 0.147200559400806
4825000 0.147215481640463
4850000 0.147243015445966
4875000 0.147279130258771
4900000 0.14730536302107
4925000 0.147305449557905
4950000 0.147283903286474
4975000 0.147263197170062
};
\addplot [thick, purple]
table {%
0 0.0779989654587161
25000 0.078427433478494
50000 0.0792756049289926
75000 0.0805296593864696
100000 0.0821742412367973
125000 0.0841919301690583
150000 0.0865597247086813
175000 0.0892476389652285
200000 0.0922218991552091
225000 0.0954488266166364
250000 0.0988947697078179
275000 0.102522660381112
300000 0.10628870616053
325000 0.11014124442685
350000 0.114022400457316
375000 0.117874069353664
400000 0.121647120295241
425000 0.125306552358281
450000 0.128825572720715
475000 0.13217235688115
500000 0.135303559762833
525000 0.138172508181965
550000 0.14074580371026
575000 0.143013075036213
600000 0.144981867537696
625000 0.146667803589488
650000 0.148094580692532
675000 0.149300858833422
700000 0.150340371993567
725000 0.151269367768958
750000 0.152127722358287
775000 0.152928964036002
800000 0.153669357127333
825000 0.154345087909595
850000 0.154957529938328
875000 0.155507453423787
900000 0.15599875270457
925000 0.156453057805274
950000 0.156908686714063
975000 0.157392571642855
1000000 0.157893672315906
1025000 0.158367810337524
1050000 0.158770454361276
1075000 0.159088407184854
1100000 0.159345599579719
1125000 0.1595818877134
1150000 0.159825708027733
1175000 0.160082478929888
1200000 0.160343672464476
1225000 0.160601990558894
1250000 0.160853651559432
1275000 0.161086201928757
1300000 0.1612716986902
1325000 0.161378851477164
1350000 0.161392370646054
1375000 0.161320570086911
1400000 0.161189093135501
1425000 0.16103159771756
1450000 0.16088284125549
1475000 0.160770803675914
1500000 0.160707692344213
1525000 0.160686155094686
1550000 0.160685191301524
1575000 0.160681561333608
1600000 0.16065969568272
1625000 0.160616353552158
1650000 0.160558827717175
1675000 0.160498206085146
1700000 0.160441513022067
1725000 0.160386747411981
1750000 0.160324159164862
1775000 0.160243300033241
1800000 0.160140335120433
1825000 0.160021984337145
1850000 0.159905970922138
1875000 0.159815940505733
1900000 0.159770523314671
1925000 0.159775244590655
1950000 0.159822864197
1975000 0.159895420349258
2000000 0.159965335425221
2025000 0.160005674067377
2050000 0.16000882835056
2075000 0.159992997886821
2100000 0.159985840290798
2125000 0.160003885644761
2150000 0.160047710214738
2175000 0.160110282013806
2200000 0.160186729178187
2225000 0.160277720789272
2250000 0.16038248517388
2275000 0.160490881474864
2300000 0.160591145560819
2325000 0.160688756232654
2350000 0.160809078270734
2375000 0.160974060680714
2400000 0.161179745225347
2425000 0.161401037485026
2450000 0.161614750540074
2475000 0.161815098580303
2500000 0.162008354948047
2525000 0.162193701413154
2550000 0.162352737278463
2575000 0.162464898380926
2600000 0.162532697762609
2625000 0.162582309959777
2650000 0.16263712327802
2675000 0.162698726933413
2700000 0.162753863283347
2725000 0.162790337748196
2750000 0.162802670558889
2775000 0.162789492764883
2800000 0.162752014795889
2825000 0.162696645221695
2850000 0.162636797931172
2875000 0.162586380726328
2900000 0.162547986408185
2925000 0.162510381835931
2950000 0.162459117536358
2975000 0.162388503656198
3000000 0.162305838133782
3025000 0.16222816335938
3050000 0.162171812141189
3075000 0.162140964267872
3100000 0.162128481761578
3125000 0.162126802527692
3150000 0.162129372059945
3175000 0.162123368598053
3200000 0.162092359720718
3225000 0.162028959625122
3250000 0.161941145827797
3275000 0.161847821944139
3300000 0.161768414253312
3325000 0.161709925689434
3350000 0.1616624412837
3375000 0.161611169033927
3400000 0.161552759051511
3425000 0.161499519950657
3450000 0.161470793048154
3475000 0.161478576664608
3500000 0.161515413285737
3525000 0.161556912542767
3550000 0.161580198558938
3575000 0.161579984751508
3600000 0.161568651263824
3625000 0.161567789904778
3650000 0.161597894898115
3675000 0.161665686144475
3700000 0.161757505985324
3725000 0.161849219466275
3750000 0.161925950384985
3775000 0.161992145103635
3800000 0.162061773990584
3825000 0.162138568202804
3850000 0.162209500527958
3875000 0.162258878963581
3900000 0.162284641426619
3925000 0.162299849397948
3950000 0.162322031493292
3975000 0.162360094403031
4000000 0.162407691920938
4025000 0.162449828047928
4050000 0.16247618448195
4075000 0.162486403928757
4100000 0.162487077813418
4125000 0.162490920484836
4150000 0.1625151358861
4175000 0.162570422958872
4200000 0.16265136570093
4225000 0.162743430118062
4250000 0.162837192064991
4275000 0.162928524450458
4300000 0.16300716401338
4325000 0.163057479408977
4350000 0.163076422860263
4375000 0.163082940423495
4400000 0.163103195247195
4425000 0.163150441918924
4450000 0.163221616057413
4475000 0.163306385097611
4500000 0.163395393908018
4525000 0.163483492784834
4550000 0.163568107867488
4575000 0.163644264332894
4600000 0.163702663258024
4625000 0.163734706731412
4650000 0.163740631306836
4675000 0.163735076407874
4700000 0.163743055195876
4725000 0.163783075359326
4750000 0.163852269244201
4775000 0.163934869387259
4800000 0.164023155925106
4825000 0.164120152611651
4850000 0.164223159916116
4875000 0.164315818051882
4900000 0.164379506314256
4925000 0.164407674412274
4950000 0.164409736528162
4975000 0.164403768595963
};
\addplot [thick, red]
table {%
0 0.0731713377725689
25000 0.0734065604237476
50000 0.07386692329578
75000 0.074533490823494
100000 0.0753805051937715
125000 0.0763779032787413
150000 0.0774941541981509
175000 0.0786992021600733
200000 0.0799673512849935
225000 0.0812797835224399
250000 0.082625971750662
275000 0.0840033349096955
300000 0.0854154241780945
325000 0.086869591612145
350000 0.0883745799743066
375000 0.0899377433647778
400000 0.091562040308609
425000 0.0932439527299069
450000 0.0949734294748256
475000 0.0967358674851068
500000 0.0985152283971071
525000 0.100297057791943
550000 0.102070345054586
575000 0.103828301977718
600000 0.10556932127574
625000 0.107299416898081
650000 0.109035261062969
675000 0.11080438447039
700000 0.112639170421443
725000 0.114566729307586
750000 0.116602648931688
775000 0.118752905318663
800000 0.121018555141128
825000 0.123396609506063
850000 0.125878910967931
875000 0.128453059467906
900000 0.131103920893932
925000 0.133812989860941
950000 0.136556121515345
975000 0.139301436284272
1000000 0.142011299673509
1025000 0.14465057240745
1050000 0.147193365739526
1075000 0.149619889594831
1100000 0.151911432134436
1125000 0.154055551661018
1150000 0.156053984292842
1175000 0.157918252052591
1200000 0.159656576672016
1225000 0.161268253146734
1250000 0.162749674899177
1275000 0.164101019030473
1300000 0.16532652234986
1325000 0.166432135010066
1350000 0.167424522321688
1375000 0.168310076283983
1400000 0.169093179355027
1425000 0.169775822877599
1450000 0.170359532841955
1475000 0.170847276030876
1500000 0.171243740283057
1525000 0.171554910375696
1550000 0.171788252352819
1575000 0.171953396324563
1600000 0.172062400468308
1625000 0.172129210172649
1650000 0.17216857234051
1675000 0.172194800898662
1700000 0.172220410112148
1725000 0.172254399829495
1750000 0.172300654074928
1775000 0.172357791768367
1800000 0.172421150151433
1825000 0.172485452741725
1850000 0.17254596399999
1875000 0.172597818596842
1900000 0.172635547640591
1925000 0.172654234675465
1950000 0.17265132759644
1975000 0.172627558864056
2000000 0.172586740573241
2025000 0.172534870190372
2050000 0.172478575824332
2075000 0.172423145620745
2100000 0.172371228150847
2125000 0.17232308428108
2150000 0.172277923216205
2175000 0.17223498363207
2200000 0.172193344473778
2225000 0.172150956173517
2250000 0.172104631047958
2275000 0.172051623176099
2300000 0.171991375558589
2325000 0.171925776626361
2350000 0.171857978658782
2375000 0.171791034457235
2400000 0.171727389423995
2425000 0.171669615190889
2450000 0.171621764607411
2475000 0.171589929222166
2500000 0.171581061416346
2525000 0.171600942937063
2550000 0.171652761570362
2575000 0.171736530722676
2600000 0.171849115575445
2625000 0.171985098248041
2650000 0.172137916526091
2675000 0.172300090209333
2700000 0.172463118429338
2725000 0.17261863431949
2750000 0.172760379403247
2775000 0.172885138799653
2800000 0.172992225649046
2825000 0.173082700957476
2850000 0.173159017455482
2875000 0.173224681171149
2900000 0.173283313055922
2925000 0.173337331681723
2950000 0.173387066931843
2975000 0.173430720335091
3000000 0.173464879844276
3025000 0.173485386987104
3050000 0.173488505429362
3075000 0.173472058393412
3100000 0.173436318943201
3125000 0.173384736204791
3150000 0.173324225880849
3175000 0.173264455727574
3200000 0.17321618538122
3225000 0.173189549114547
3250000 0.173192897699508
3275000 0.173231963516683
3300000 0.173309057740107
3325000 0.17342251169072
3350000 0.173566664085385
3375000 0.173732463057742
3400000 0.173908565273759
3425000 0.174082730007991
3450000 0.174243234621968
3475000 0.174380002805834
3500000 0.174485329224362
3525000 0.174554407760929
3550000 0.174585701464642
3575000 0.174580724353888
3600000 0.174543035116707
3625000 0.174476980410663
3650000 0.174386842392426
3675000 0.174276539808563
3700000 0.174149677218066
3725000 0.174009787284746
3750000 0.173860644714673
3775000 0.173706388215982
3800000 0.173551239549022
3825000 0.173399134883338
3850000 0.173253602610492
3875000 0.173117555993457
3900000 0.17299287344288
3925000 0.172880629215444
3950000 0.172782445265028
3975000 0.172701947226977
4000000 0.172644833272784
4025000 0.172617199869776
4050000 0.172623595168242
4075000 0.172666515460598
4100000 0.172746722598851
4125000 0.172862420113694
4150000 0.173007508934752
4175000 0.173171206586601
4200000 0.173339803543573
4225000 0.173499084836466
4250000 0.173636167075231
4275000 0.173740891098318
4300000 0.173807052656041
4325000 0.173833067346866
4350000 0.17382178649262
4375000 0.173779939876851
4400000 0.173717416299442
4425000 0.173645795441511
4450000 0.173576078303278
4475000 0.173516743864295
4500000 0.173472911896657
4525000 0.173446319564959
4550000 0.173435864248488
4575000 0.173438894154842
4600000 0.173452758751823
4625000 0.173475542716561
4650000 0.173505796200039
4675000 0.173542102406782
4700000 0.173583036834077
4725000 0.173627452776039
4750000 0.173675019076827
4775000 0.173726745458231
4800000 0.173784861502073
4825000 0.173851877948757
4850000 0.173929527849841
4875000 0.174018218425537
4900000 0.174116943935679
4925000 0.174223577917111
4950000 0.174335604084507
4975000 0.174450739942803
5000000 0.174566606839255
5025000 0.174679683294204
5050000 0.174784841467234
5075000 0.174876100214774
5100000 0.174947852713754
5125000 0.174995549869889
5150000 0.175015750715724
5175000 0.175006188057277
5200000 0.174966123085591
5225000 0.174896528404399
5250000 0.174799952997278
5275000 0.174680542075963
5300000 0.174544310359622
5325000 0.174399116987863
5350000 0.174253784679373
5375000 0.174116214361307
5400000 0.173991264077755
5425000 0.173880160499886
5450000 0.173782381552372
5475000 0.173698222351713
5500000 0.173629409716558
5525000 0.173577640048221
5550000 0.173543203882506
5575000 0.173525062834603
5600000 0.173521995123102
5625000 0.173533983934102
5650000 0.173563190744322
5675000 0.17361383019653
5700000 0.173691043759445
5725000 0.173799960209004
5750000 0.17394514818256
5775000 0.174129304171647
5800000 0.17435140796241
5825000 0.174606269206291
5850000 0.174885915111627
5875000 0.175181242716424
5900000 0.175482874188969
5925000 0.175781391847008
5950000 0.17606727810659
5975000 0.176330908680572
6000000 0.176563200718847
6025000 0.176756770652459
6050000 0.176906450851673
6075000 0.177008646104904
6100000 0.177060596851241
};
\end{axis}

\end{tikzpicture}


==> figures/new_infectious/infectious_mod_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Bias}},
xmajorgrids,
xmin=0, xmax=1.4,
xtick style={color=black},
xtick={0.00,0.28,0.56,0.84,1.12,1.40},
xticklabels={0.00,0.28,0.56,0.84,1.12,1.40},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=0.13, ymax=0.18,
ytick style={color=black},
ytick={0.13,0.14,0.15,0.16,0.17,0.18},
yticklabels={0.13,0.14,0.15,0.16,0.17,0.18}
]
\path [draw=green]
(axis cs:1.26398976958525,0.176272443129799)
--(axis cs:1.26453536196882,0.176272443129799);

\path [draw=green]
(axis cs:1.26427512845824,0.176067704950052)
--(axis cs:1.26427512845824,0.176490946098485);

\path [draw=blue]
(axis cs:0.0471426713985886,0.147150854176726)
--(axis cs:0.0513799381140904,0.147150854176726);

\path [draw=blue]
(axis cs:0.0490954204028208,0.144717938911891)
--(axis cs:0.0490954204028208,0.149817248163703);

\path [draw=purple]
(axis cs:0.3172939440142,0.164518204135656)
--(axis cs:0.343777937180412,0.164518204135656);

\path [draw=purple]
(axis cs:0.33023634153856,0.160624212727708)
--(axis cs:0.33023634153856,0.168287618658789);

\path [draw=red]
(axis cs:0.0442226737364945,0.177048930347985)
--(axis cs:0.049390596438907,0.177048930347985);

\path [draw=red]
(axis cs:0.0468095002849514,0.176955877149988)
--(axis cs:0.0468095002849514,0.177153754898613);

\addplot [green, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
1.26427512845824 0.176272443129799
};
\addplot [blue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0490954204028208 0.147150854176726
};
\addplot [purple, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.33023634153856 0.164518204135656
};
\addplot [red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0468095002849514 0.177048930347985
};
\end{axis}

\end{tikzpicture}


==> figures/new_lending/lending_ori_Bias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,400000,800000,1200000,1600000,2000000},
xticklabels={0.0,0.4,0.8,1.2,1.6,2.0},
y grid style={darkgray176},
ylabel={\Large{Bias}},
ymajorgrids,
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0,0.04,0.08,0.12,0.16,0.2},
yticklabels={0.00,0.04,0.08,0.12,0.16,0.20}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.0822639050530012)
--(axis cs:0,0.0779260904744569)
--(axis cs:20480,0.0795426746030737)
--(axis cs:40960,0.0826329231116278)
--(axis cs:61440,0.0869266907692989)
--(axis cs:81920,0.0920694068848833)
--(axis cs:102400,0.0976874693146773)
--(axis cs:122880,0.103452598131854)
--(axis cs:143360,0.109118258204246)
--(axis cs:163840,0.114517928638552)
--(axis cs:184320,0.119547499394235)
--(axis cs:204800,0.124165032970832)
--(axis cs:225280,0.128403103830118)
--(axis cs:245760,0.132359936759778)
--(axis cs:266240,0.136162081651876)
--(axis cs:286720,0.139924191258396)
--(axis cs:307200,0.143722227552689)
--(axis cs:327680,0.147579583250114)
--(axis cs:348160,0.151465646746424)
--(axis cs:368640,0.155305685012615)
--(axis cs:389120,0.158995098589544)
--(axis cs:409600,0.162415285612584)
--(axis cs:430080,0.165450780044951)
--(axis cs:450560,0.167996509809625)
--(axis cs:471040,0.169954888999785)
--(axis cs:491520,0.171250342024627)
--(axis cs:512000,0.171871731814505)
--(axis cs:532480,0.171900817893936)
--(axis cs:552960,0.17148430614383)
--(axis cs:573440,0.170770884343911)
--(axis cs:593920,0.169870241917144)
--(axis cs:614400,0.16885491397086)
--(axis cs:634880,0.167780290066123)
--(axis cs:655360,0.166703507064657)
--(axis cs:675840,0.165693637012252)
--(axis cs:696320,0.164818930590994)
--(axis cs:716800,0.164114103022522)
--(axis cs:737280,0.163565120209653)
--(axis cs:757760,0.163132775645239)
--(axis cs:778240,0.162786660653219)
--(axis cs:798720,0.16251558368967)
--(axis cs:819200,0.162314683955834)
--(axis cs:839680,0.162170302858198)
--(axis cs:860160,0.162057377544757)
--(axis cs:880640,0.161952796352865)
--(axis cs:901120,0.161855314013067)
--(axis cs:921600,0.161794684164059)
--(axis cs:942080,0.1618211483331)
--(axis cs:962560,0.161983756414675)
--(axis cs:983040,0.16231220602623)
--(axis cs:1003520,0.162807698493304)
--(axis cs:1024000,0.163440505999987)
--(axis cs:1044480,0.164153040190586)
--(axis cs:1064960,0.1648696995121)
--(axis cs:1085440,0.165508782592472)
--(axis cs:1105920,0.165992382584934)
--(axis cs:1126400,0.166260400054053)
--(axis cs:1146880,0.16629181608064)
--(axis cs:1167360,0.166116547207446)
--(axis cs:1187840,0.165800054673086)
--(axis cs:1208320,0.16540868305925)
--(axis cs:1228800,0.164981185322335)
--(axis cs:1249280,0.164523617972002)
--(axis cs:1269760,0.164024126844612)
--(axis cs:1290240,0.163469978986169)
--(axis cs:1310720,0.16285591703523)
--(axis cs:1331200,0.162191227454906)
--(axis cs:1351680,0.161511525053173)
--(axis cs:1372160,0.160882055668319)
--(axis cs:1392640,0.160380258417246)
--(axis cs:1413120,0.160072377498773)
--(axis cs:1433600,0.160006188550153)
--(axis cs:1454080,0.160214355277134)
--(axis cs:1474560,0.160711196469251)
--(axis cs:1495040,0.161484908854319)
--(axis cs:1515520,0.162496894489311)
--(axis cs:1536000,0.163688369098668)
--(axis cs:1556480,0.164987580927673)
--(axis cs:1576960,0.166314497617761)
--(axis cs:1597440,0.167585268316853)
--(axis cs:1617920,0.168719835071858)
--(axis cs:1638400,0.169651634109996)
--(axis cs:1658880,0.170335617021974)
--(axis cs:1679360,0.170750904334672)
--(axis cs:1699840,0.170896404014453)
--(axis cs:1720320,0.170781637245304)
--(axis cs:1740800,0.17041806815054)
--(axis cs:1761280,0.169814576219391)
--(axis cs:1781760,0.168980042484595)
--(axis cs:1802240,0.167934627180182)
--(axis cs:1822720,0.166719320599321)
--(axis cs:1843200,0.165389054641264)
--(axis cs:1863680,0.163997782776783)
--(axis cs:1884160,0.162592655692391)
--(axis cs:1904640,0.161210345386057)
--(axis cs:1925120,0.159871861900605)
--(axis cs:1945600,0.158599437806655)
--(axis cs:1966080,0.157449762627319)
--(axis cs:1986560,0.156514778809275)
--(axis cs:2007040,0.155874761508545)
--(axis cs:2027520,0.155552879966315)
--(axis cs:2048000,0.155517298233078)
--(axis cs:2068480,0.155720786227143)
--(axis cs:2088960,0.156124487723976)
--(axis cs:2109440,0.156669896264092)
--(axis cs:2129920,0.157238087776694)
--(axis cs:2150400,0.157665624953514)
--(axis cs:2170880,0.157811592561969)
--(axis cs:2191360,0.157606356401914)
--(axis cs:2211840,0.15705044436364)
--(axis cs:2232320,0.156188458715358)
--(axis cs:2252800,0.15508642991575)
--(axis cs:2273280,0.153824439664467)
--(axis cs:2293760,0.152503828254014)
--(axis cs:2314240,0.151256242243355)
--(axis cs:2334720,0.150239291723054)
--(axis cs:2355200,0.149616320459709)
--(axis cs:2375680,0.149526812186722)
--(axis cs:2396160,0.150057187977857)
--(axis cs:2416640,0.151222061632507)
--(axis cs:2437120,0.152962630022121)
--(axis cs:2457600,0.155161622438614)
--(axis cs:2478080,0.157666661745494)
--(axis cs:2498560,0.160312897504042)
--(axis cs:2519040,0.162940786682879)
--(axis cs:2539520,0.16540885990791)
--(axis cs:2560000,0.167602968990873)
--(axis cs:2580480,0.169445797507418)
--(axis cs:2600960,0.1709070348532)
--(axis cs:2621440,0.172006812716604)
--(axis cs:2641920,0.172805102885972)
--(axis cs:2662400,0.1733814494117)
--(axis cs:2682880,0.17381656805482)
--(axis cs:2703360,0.174181917286715)
--(axis cs:2723840,0.1745335100642)
--(axis cs:2744320,0.17490409029609)
--(axis cs:2764800,0.175294470544124)
--(axis cs:2785280,0.1756711133005)
--(axis cs:2805760,0.175976771381631)
--(axis cs:2826240,0.176153751424723)
--(axis cs:2846720,0.176168169497606)
--(axis cs:2867200,0.176019936537418)
--(axis cs:2887680,0.175735780258543)
--(axis cs:2908160,0.175359521241855)
--(axis cs:2928640,0.174949482951397)
--(axis cs:2949120,0.174570919474285)
--(axis cs:2969600,0.174272647086467)
--(axis cs:2990080,0.174067673002839)
--(axis cs:3010560,0.173941457504079)
--(axis cs:3031040,0.173872401642265)
--(axis cs:3051520,0.173830086472379)
--(axis cs:3072000,0.173756785201363)
--(axis cs:3092480,0.173571788564096)
--(axis cs:3112960,0.173205707441817)
--(axis cs:3133440,0.172626805528609)
--(axis cs:3153920,0.171836362837365)
--(axis cs:3174400,0.170853264388266)
--(axis cs:3194880,0.169710074635476)
--(axis cs:3215360,0.168455187357514)
--(axis cs:3235840,0.16715112835438)
--(axis cs:3256320,0.165871359506713)
--(axis cs:3276800,0.164696604065927)
--(axis cs:3297280,0.163706571901948)
--(axis cs:3317760,0.162968721717034)
--(axis cs:3338240,0.162529926797327)
--(axis cs:3358720,0.162412101215579)
--(axis cs:3379200,0.162608580887504)
--(axis cs:3399680,0.163081424088518)
--(axis cs:3420160,0.163762832927685)
--(axis cs:3440640,0.164562529132648)
--(axis cs:3461120,0.16538043213471)
--(axis cs:3481600,0.166122464543105)
--(axis cs:3502080,0.166715972973714)
--(axis cs:3522560,0.167119131917524)
--(axis cs:3543040,0.167320662774527)
--(axis cs:3563520,0.167331770833809)
--(axis cs:3584000,0.167175203365517)
--(axis cs:3604480,0.166874392262159)
--(axis cs:3624960,0.166446461005784)
--(axis cs:3645440,0.165904944793789)
--(axis cs:3665920,0.165273146121019)
--(axis cs:3686400,0.164598682117054)
--(axis cs:3706880,0.163954098933476)
--(axis cs:3727360,0.163414562568867)
--(axis cs:3747840,0.16302735776385)
--(axis cs:3768320,0.162805318062878)
--(axis cs:3788800,0.162750416828598)
--(axis cs:3809280,0.162872410296352)
--(axis cs:3829760,0.16317695817106)
--(axis cs:3850240,0.163643961171199)
--(axis cs:3870720,0.164226949595177)
--(axis cs:3891200,0.164868054365764)
--(axis cs:3911680,0.165505567074948)
--(axis cs:3932160,0.166075181343575)
--(axis cs:3952640,0.16652017825296)
--(axis cs:3973120,0.16680791907534)
--(axis cs:3993600,0.166938867124552)
--(axis cs:4014080,0.166943097464179)
--(axis cs:4034560,0.166867416784548)
--(axis cs:4055040,0.166759321326885)
--(axis cs:4075520,0.166657213481948)
--(axis cs:4096000,0.166588657941956)
--(axis cs:4116480,0.166567975085251)
--(axis cs:4136960,0.166590719500196)
--(axis cs:4157440,0.166633183099932)
--(axis cs:4177920,0.166660203710002)
--(axis cs:4198400,0.166636996513752)
--(axis cs:4218880,0.166540147205813)
--(axis cs:4239360,0.166362835333816)
--(axis cs:4259840,0.166112543983081)
--(axis cs:4280320,0.165805731255457)
--(axis cs:4300800,0.165464509618399)
--(axis cs:4321280,0.165113848719133)
--(axis cs:4341760,0.164778211281443)
--(axis cs:4362240,0.164480452666082)
--(axis cs:4382720,0.164243047202738)
--(axis cs:4403200,0.164088782357619)
--(axis cs:4423680,0.164040018267076)
--(axis cs:4444160,0.164114537587391)
--(axis cs:4464640,0.164315211409957)
--(axis cs:4485120,0.164620148864131)
--(axis cs:4505600,0.164986113622573)
--(axis cs:4526080,0.165362104363836)
--(axis cs:4546560,0.16569638693385)
--(axis cs:4567040,0.165935878221431)
--(axis cs:4587520,0.16603397397977)
--(axis cs:4608000,0.165970676830237)
--(axis cs:4628480,0.165768517214825)
--(axis cs:4648960,0.165487020523084)
--(axis cs:4669440,0.165196210803197)
--(axis cs:4689920,0.164944968742696)
--(axis cs:4710400,0.164742592026533)
--(axis cs:4730880,0.164561060144675)
--(axis cs:4751360,0.164351254360924)
--(axis cs:4771840,0.164061717940719)
--(axis cs:4792320,0.163653809493175)
--(axis cs:4812800,0.163111173382705)
--(axis cs:4833280,0.162442875096406)
--(axis cs:4853760,0.161681193055957)
--(axis cs:4874240,0.160875577888072)
--(axis cs:4894720,0.160083355765219)
--(axis cs:4915200,0.159358642537019)
--(axis cs:4935680,0.15874349483015)
--(axis cs:4956160,0.158265217235197)
--(axis cs:4976640,0.157939400722759)
--(axis cs:4997120,0.157774516218026)
--(axis cs:4997120,0.158465814897549)
--(axis cs:4997120,0.158465814897549)
--(axis cs:4976640,0.158611771069882)
--(axis cs:4956160,0.158904639950315)
--(axis cs:4935680,0.159340165539443)
--(axis cs:4915200,0.159902971385235)
--(axis cs:4894720,0.16056606274453)
--(axis cs:4874240,0.161294890109318)
--(axis cs:4853760,0.16205203724077)
--(axis cs:4833280,0.162800640095236)
--(axis cs:4812800,0.16350786238152)
--(axis cs:4792320,0.164149231472174)
--(axis cs:4771840,0.164712412452163)
--(axis cs:4751360,0.165197635267357)
--(axis cs:4730880,0.165612774639689)
--(axis cs:4710400,0.165964849805177)
--(axis cs:4689920,0.166254774313743)
--(axis cs:4669440,0.166480980920862)
--(axis cs:4648960,0.166649483689461)
--(axis cs:4628480,0.166781559242246)
--(axis cs:4608000,0.166910209765052)
--(axis cs:4587520,0.167064104493286)
--(axis cs:4567040,0.167249489381717)
--(axis cs:4546560,0.167443765975329)
--(axis cs:4526080,0.167603525932261)
--(axis cs:4505600,0.167681335284929)
--(axis cs:4485120,0.167647554249209)
--(axis cs:4464640,0.167509697304406)
--(axis cs:4444160,0.167312121560066)
--(axis cs:4423680,0.167109081887003)
--(axis cs:4403200,0.166934697967493)
--(axis cs:4382720,0.166799401555584)
--(axis cs:4362240,0.166707894543183)
--(axis cs:4341760,0.166668375360562)
--(axis cs:4321280,0.166683278391041)
--(axis cs:4300800,0.166740207808871)
--(axis cs:4280320,0.166817156892317)
--(axis cs:4259840,0.16689654490449)
--(axis cs:4239360,0.166976530938009)
--(axis cs:4218880,0.167073176533017)
--(axis cs:4198400,0.167212007790538)
--(axis cs:4177920,0.167412990987492)
--(axis cs:4157440,0.167678139481503)
--(axis cs:4136960,0.167990361334761)
--(axis cs:4116480,0.168323791805796)
--(axis cs:4096000,0.168655663081064)
--(axis cs:4075520,0.168967507029031)
--(axis cs:4055040,0.169235341865474)
--(axis cs:4034560,0.169422765220399)
--(axis cs:4014080,0.16948870597562)
--(axis cs:3993600,0.169403660244765)
--(axis cs:3973120,0.169157797565799)
--(axis cs:3952640,0.168758494415478)
--(axis cs:3932160,0.168230405252789)
--(axis cs:3911680,0.167620336081671)
--(axis cs:3891200,0.16699272679276)
--(axis cs:3870720,0.166413520919035)
--(axis cs:3850240,0.165936559047791)
--(axis cs:3829760,0.165599701755285)
--(axis cs:3809280,0.16542391168958)
--(axis cs:3788800,0.16541223275164)
--(axis cs:3768320,0.165552769776431)
--(axis cs:3747840,0.165825234011189)
--(axis cs:3727360,0.166202867704004)
--(axis cs:3706880,0.166647442912696)
--(axis cs:3686400,0.167108687652506)
--(axis cs:3665920,0.167536678057566)
--(axis cs:3645440,0.167897031165743)
--(axis cs:3624960,0.168172911694352)
--(axis cs:3604480,0.168352869875218)
--(axis cs:3584000,0.168418234754613)
--(axis cs:3563520,0.168341887876573)
--(axis cs:3543040,0.168099058435242)
--(axis cs:3522560,0.167680680086332)
--(axis cs:3502080,0.167099452944909)
--(axis cs:3481600,0.166386358548511)
--(axis cs:3461120,0.1655848996362)
--(axis cs:3440640,0.164749771876442)
--(axis cs:3420160,0.163949038659739)
--(axis cs:3399680,0.163263169612323)
--(axis cs:3379200,0.162777449150518)
--(axis cs:3358720,0.16256992621575)
--(axis cs:3338240,0.162699260147197)
--(axis cs:3317760,0.163195448007554)
--(axis cs:3297280,0.164054883165247)
--(axis cs:3276800,0.165240179261436)
--(axis cs:3256320,0.166685015526558)
--(axis cs:3235840,0.168303731084143)
--(axis cs:3215360,0.170002942917037)
--(axis cs:3194880,0.171691614126179)
--(axis cs:3174400,0.173288079517727)
--(axis cs:3153920,0.174724198084068)
--(axis cs:3133440,0.175945809922976)
--(axis cs:3112960,0.176911014583711)
--(axis cs:3092480,0.177591992471965)
--(axis cs:3072000,0.177984217923692)
--(axis cs:3051520,0.178121013816436)
--(axis cs:3031040,0.178081770288738)
--(axis cs:3010560,0.177977265276072)
--(axis cs:2990080,0.177912837361533)
--(axis cs:2969600,0.177952275431091)
--(axis cs:2949120,0.178101982584137)
--(axis cs:2928640,0.178319492734783)
--(axis cs:2908160,0.178540928134788)
--(axis cs:2887680,0.17870990554683)
--(axis cs:2867200,0.178786620419598)
--(axis cs:2846720,0.17873913866134)
--(axis cs:2826240,0.178541187988735)
--(axis cs:2805760,0.178185248090403)
--(axis cs:2785280,0.177693176401006)
--(axis cs:2764800,0.177111224245923)
--(axis cs:2744320,0.176495942443992)
--(axis cs:2723840,0.17589826239015)
--(axis cs:2703360,0.175345868616101)
--(axis cs:2682880,0.174829402075063)
--(axis cs:2662400,0.174301516539801)
--(axis cs:2641920,0.173688568849625)
--(axis cs:2621440,0.172906550517668)
--(axis cs:2600960,0.171874874388108)
--(axis cs:2580480,0.170527619246148)
--(axis cs:2560000,0.168824668870852)
--(axis cs:2539520,0.166763804355284)
--(axis cs:2519040,0.164391614558002)
--(axis cs:2498560,0.16180911555809)
--(axis cs:2478080,0.159166778170483)
--(axis cs:2457600,0.156645298897357)
--(axis cs:2437120,0.154428050616854)
--(axis cs:2416640,0.152676912841003)
--(axis cs:2396160,0.151514963111093)
--(axis cs:2375680,0.151011215243248)
--(axis cs:2355200,0.151169215359778)
--(axis cs:2334720,0.151926848049908)
--(axis cs:2314240,0.153168735629818)
--(axis cs:2293760,0.154744223510897)
--(axis cs:2273280,0.156487423560932)
--(axis cs:2252800,0.158241424981297)
--(axis cs:2232320,0.159884049401659)
--(axis cs:2211840,0.161341853684427)
--(axis cs:2191360,0.162579914074323)
--(axis cs:2170880,0.163572309689145)
--(axis cs:2150400,0.164283765438618)
--(axis cs:2129920,0.164690526810449)
--(axis cs:2109440,0.164820868336239)
--(axis cs:2088960,0.164763347543903)
--(axis cs:2068480,0.164631941278476)
--(axis cs:2048000,0.164530852443184)
--(axis cs:2027520,0.16454453995953)
--(axis cs:2007040,0.164735141197422)
--(axis cs:1986560,0.165137813073564)
--(axis cs:1966080,0.165760706730942)
--(axis cs:1945600,0.166585539448339)
--(axis cs:1925120,0.167567376218328)
--(axis cs:1904640,0.168641793336254)
--(axis cs:1884160,0.169736194511315)
--(axis cs:1863680,0.170779652820083)
--(axis cs:1843200,0.171711450927314)
--(axis cs:1822720,0.172484685103615)
--(axis cs:1802240,0.173065787273282)
--(axis cs:1781760,0.173436442584514)
--(axis cs:1761280,0.17359440794618)
--(axis cs:1740800,0.173548201010158)
--(axis cs:1720320,0.173310124000657)
--(axis cs:1699840,0.172891471669111)
--(axis cs:1679360,0.172299723234842)
--(axis cs:1658880,0.171540440709961)
--(axis cs:1638400,0.170626050701856)
--(axis cs:1617920,0.169585470150165)
--(axis cs:1597440,0.168465795105643)
--(axis cs:1576960,0.167325658715698)
--(axis cs:1556480,0.166226586764609)
--(axis cs:1536000,0.165226564433091)
--(axis cs:1515520,0.164377218591409)
--(axis cs:1495040,0.163725659875788)
--(axis cs:1474560,0.163317490664758)
--(axis cs:1454080,0.163191983856733)
--(axis cs:1433600,0.163367544925578)
--(axis cs:1413120,0.163825993698033)
--(axis cs:1392640,0.164505700531925)
--(axis cs:1372160,0.165310793318044)
--(axis cs:1351680,0.166137406888153)
--(axis cs:1331200,0.166902609783355)
--(axis cs:1310720,0.167558014169947)
--(axis cs:1290240,0.168086253098904)
--(axis cs:1269760,0.168486148829687)
--(axis cs:1249280,0.168751283467556)
--(axis cs:1228800,0.168859974850252)
--(axis cs:1208320,0.168794585171443)
--(axis cs:1187840,0.168572827489354)
--(axis cs:1167360,0.16825469787578)
--(axis cs:1146880,0.167917885668543)
--(axis cs:1126400,0.16762341103964)
--(axis cs:1105920,0.167388649940265)
--(axis cs:1085440,0.167177816318204)
--(axis cs:1064960,0.166922116375659)
--(axis cs:1044480,0.166563112751478)
--(axis cs:1024000,0.16608601300656)
--(axis cs:1003520,0.165517663342871)
--(axis cs:983040,0.164903582284324)
--(axis cs:962560,0.164293746613514)
--(axis cs:942080,0.163743008568958)
--(axis cs:921600,0.163313298639514)
--(axis cs:901120,0.163069589013562)
--(axis cs:880640,0.163067696971807)
--(axis cs:860160,0.163335750136662)
--(axis cs:839680,0.163861448696438)
--(axis cs:819200,0.16459720353864)
--(axis cs:798720,0.165479852971077)
--(axis cs:778240,0.166452247588179)
--(axis cs:757760,0.16747626633661)
--(axis cs:737280,0.168532006226299)
--(axis cs:716800,0.169609038480798)
--(axis cs:696320,0.170709070487859)
--(axis cs:675840,0.171861577473413)
--(axis cs:655360,0.173113128941691)
--(axis cs:634880,0.174468316549007)
--(axis cs:614400,0.175837899627111)
--(axis cs:593920,0.177058386502873)
--(axis cs:573440,0.177960660694326)
--(axis cs:552960,0.178420282000535)
--(axis cs:532480,0.178366280598678)
--(axis cs:512000,0.17776514977062)
--(axis cs:491520,0.176596343582251)
--(axis cs:471040,0.174839556694521)
--(axis cs:450560,0.172492225380348)
--(axis cs:430080,0.169599025817863)
--(axis cs:409600,0.166256349643805)
--(axis cs:389120,0.162591978153551)
--(axis cs:368640,0.158746280119222)
--(axis cs:348160,0.154856352310767)
--(axis cs:327680,0.151030078007174)
--(axis cs:307200,0.147321647328628)
--(axis cs:286720,0.143729684166268)
--(axis cs:266240,0.140209236762224)
--(axis cs:245760,0.136675949841983)
--(axis cs:225280,0.133005907218186)
--(axis cs:204800,0.129051894449287)
--(axis cs:184320,0.124679063725462)
--(axis cs:163840,0.119805061361121)
--(axis cs:143360,0.114435492812461)
--(axis cs:122880,0.108688263914641)
--(axis cs:102400,0.102787919690243)
--(axis cs:81920,0.0970272065723153)
--(axis cs:61440,0.0917334545000157)
--(axis cs:40960,0.0872644546902181)
--(axis cs:20480,0.0839968465809676)
--(axis cs:0,0.0822639050530012)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0430555156051677)
--(axis cs:0,0.040789895898962)
--(axis cs:20480,0.0415218990032905)
--(axis cs:40960,0.0429081327151331)
--(axis cs:61440,0.0448196531293236)
--(axis cs:81920,0.0471060129447601)
--(axis cs:102400,0.0496069252180425)
--(axis cs:122880,0.0521548912032587)
--(axis cs:143360,0.0545906533951685)
--(axis cs:163840,0.0567872160360142)
--(axis cs:184320,0.0586588230752225)
--(axis cs:204800,0.0601508645632454)
--(axis cs:225280,0.0612256139343771)
--(axis cs:245760,0.0618527534996083)
--(axis cs:266240,0.0620054264669357)
--(axis cs:286720,0.061660518040017)
--(axis cs:307200,0.0608043892487317)
--(axis cs:327680,0.0594522264956629)
--(axis cs:348160,0.0576759640810783)
--(axis cs:368640,0.0556096822898797)
--(axis cs:389120,0.0534133726302843)
--(axis cs:409600,0.0512221429739894)
--(axis cs:430080,0.0491229745010989)
--(axis cs:450560,0.0471670089779284)
--(axis cs:471040,0.0453947746464546)
--(axis cs:491520,0.0438520548491068)
--(axis cs:512000,0.0425837747197818)
--(axis cs:532480,0.0416067305304318)
--(axis cs:552960,0.0408856914006067)
--(axis cs:573440,0.0403404129155564)
--(axis cs:593920,0.0398775976223788)
--(axis cs:614400,0.0394207723108637)
--(axis cs:634880,0.0389264411521492)
--(axis cs:655360,0.0383913223440549)
--(axis cs:675840,0.0378544763594069)
--(axis cs:696320,0.0373932158049135)
--(axis cs:716800,0.0371089460449136)
--(axis cs:737280,0.037103060381443)
--(axis cs:757760,0.0374518735760484)
--(axis cs:778240,0.0381912363035255)
--(axis cs:798720,0.0393137310130255)
--(axis cs:819200,0.040774008714061)
--(axis cs:839680,0.0424988478825042)
--(axis cs:860160,0.0444027506626572)
--(axis cs:880640,0.0464075059669688)
--(axis cs:901120,0.0484564258555205)
--(axis cs:921600,0.0505161924580613)
--(axis cs:942080,0.0525728157277703)
--(axis cs:962560,0.0546275390703052)
--(axis cs:983040,0.0566864403853043)
--(axis cs:1003520,0.0587407922433343)
--(axis cs:1024000,0.0607493663764238)
--(axis cs:1044480,0.0626343299488706)
--(axis cs:1064960,0.0642929235010767)
--(axis cs:1085440,0.0656224656479056)
--(axis cs:1105920,0.0665572837732366)
--(axis cs:1126400,0.0671083513981148)
--(axis cs:1146880,0.0673795367243313)
--(axis cs:1167360,0.067537096131358)
--(axis cs:1187840,0.0677449957426299)
--(axis cs:1208320,0.0681139679080485)
--(axis cs:1228800,0.068700406101127)
--(axis cs:1249280,0.0695336316432509)
--(axis cs:1269760,0.0706191209772056)
--(axis cs:1290240,0.0719078595995476)
--(axis cs:1310720,0.0732803492810113)
--(axis cs:1331200,0.074584239652097)
--(axis cs:1351680,0.0757020167105836)
--(axis cs:1372160,0.076590774509018)
--(axis cs:1392640,0.077270201658042)
--(axis cs:1413120,0.0777856602933602)
--(axis cs:1433600,0.078180275033978)
--(axis cs:1454080,0.0784846386101333)
--(axis cs:1474560,0.0787167684376224)
--(axis cs:1495040,0.0788856041694756)
--(axis cs:1515520,0.0789950407371035)
--(axis cs:1536000,0.0790468303885234)
--(axis cs:1556480,0.0790429458360151)
--(axis cs:1576960,0.0789900126901541)
--(axis cs:1597440,0.0789055269008011)
--(axis cs:1617920,0.0788213410281293)
--(axis cs:1638400,0.0787821848006072)
--(axis cs:1658880,0.0788430232722112)
--(axis cs:1679360,0.0790672053087019)
--(axis cs:1699840,0.0795198111339943)
--(axis cs:1720320,0.0802535882677802)
--(axis cs:1740800,0.0812948671743032)
--(axis cs:1761280,0.0826353587696678)
--(axis cs:1781760,0.084227740710642)
--(axis cs:1802240,0.0859867457946284)
--(axis cs:1822720,0.087803128619532)
--(axis cs:1843200,0.0895686794213141)
--(axis cs:1863680,0.0911981690772311)
--(axis cs:1884160,0.092638543868252)
--(axis cs:1904640,0.093868805696873)
--(axis cs:1925120,0.0948973866484088)
--(axis cs:1945600,0.0957555210505871)
--(axis cs:1966080,0.0964862628872726)
--(axis cs:1986560,0.0971369249716428)
--(axis cs:2007040,0.0977583407905329)
--(axis cs:2027520,0.0984031596129626)
--(axis cs:2048000,0.0991229014006506)
--(axis cs:2068480,0.0999693889681625)
--(axis cs:2088960,0.100989404765425)
--(axis cs:2109440,0.102201435937831)
--(axis cs:2129920,0.103576070612805)
--(axis cs:2150400,0.105046258906853)
--(axis cs:2170880,0.106536702762431)
--(axis cs:2191360,0.107983304815632)
--(axis cs:2211840,0.109332765229336)
--(axis cs:2232320,0.110532917710064)
--(axis cs:2252800,0.111529749377673)
--(axis cs:2273280,0.112277657264561)
--(axis cs:2293760,0.112754321966156)
--(axis cs:2314240,0.112966168020481)
--(axis cs:2334720,0.112944495472473)
--(axis cs:2355200,0.112744300543819)
--(axis cs:2375680,0.1124491463709)
--(axis cs:2396160,0.112165084010056)
--(axis cs:2416640,0.111992450511608)
--(axis cs:2437120,0.111996795546695)
--(axis cs:2457600,0.112209270250707)
--(axis cs:2478080,0.112646475192826)
--(axis cs:2498560,0.113312643013056)
--(axis cs:2519040,0.114176604368441)
--(axis cs:2539520,0.115152137862489)
--(axis cs:2560000,0.1161075107916)
--(axis cs:2580480,0.116904733937663)
--(axis cs:2600960,0.117445575788126)
--(axis cs:2621440,0.117693934386482)
--(axis cs:2641920,0.117664150150381)
--(axis cs:2662400,0.117393444468076)
--(axis cs:2682880,0.116922063576361)
--(axis cs:2703360,0.116288635635238)
--(axis cs:2723840,0.115532882568127)
--(axis cs:2744320,0.114695331369633)
--(axis cs:2764800,0.113812004172483)
--(axis cs:2785280,0.112911733163642)
--(axis cs:2805760,0.112018973955139)
--(axis cs:2826240,0.111152844910722)
--(axis cs:2846720,0.110313935832537)
--(axis cs:2867200,0.109467895244594)
--(axis cs:2887680,0.108546130617736)
--(axis cs:2908160,0.107472076620878)
--(axis cs:2928640,0.106198976538018)
--(axis cs:2949120,0.104734781375104)
--(axis cs:2969600,0.103141142685449)
--(axis cs:2990080,0.101513478341712)
--(axis cs:3010560,0.0999571500128297)
--(axis cs:3031040,0.0985676424785517)
--(axis cs:3051520,0.097414797045938)
--(axis cs:3072000,0.0965334066443531)
--(axis cs:3092480,0.0959272323913871)
--(axis cs:3112960,0.0955843297860029)
--(axis cs:3133440,0.0954845613515706)
--(axis cs:3153920,0.095586312728466)
--(axis cs:3174400,0.0958095633959273)
--(axis cs:3194880,0.0960422513429071)
--(axis cs:3215360,0.0961707418773675)
--(axis cs:3235840,0.0961174543362334)
--(axis cs:3256320,0.0958727314231073)
--(axis cs:3276800,0.095507960297583)
--(axis cs:3297280,0.0951588533997898)
--(axis cs:3317760,0.0949849904871658)
--(axis cs:3338240,0.0951251979445459)
--(axis cs:3358720,0.095667445844192)
--(axis cs:3379200,0.096644157282826)
--(axis cs:3399680,0.0980458837528921)
--(axis cs:3420160,0.0998320182771337)
--(axis cs:3440640,0.101929139894482)
--(axis cs:3461120,0.104226556752925)
--(axis cs:3481600,0.106580451894017)
--(axis cs:3502080,0.108832239041888)
--(axis cs:3522560,0.110838725516383)
--(axis cs:3543040,0.112497376285524)
--(axis cs:3563520,0.113748038974573)
--(axis cs:3584000,0.114552030613089)
--(axis cs:3604480,0.11486989852535)
--(axis cs:3624960,0.114657701831438)
--(axis cs:3645440,0.113884686288116)
--(axis cs:3665920,0.11255924356413)
--(axis cs:3686400,0.110743929904247)
--(axis cs:3706880,0.108550490292433)
--(axis cs:3727360,0.106121836314773)
--(axis cs:3747840,0.103612920729273)
--(axis cs:3768320,0.101173460683473)
--(axis cs:3788800,0.0989311422078495)
--(axis cs:3809280,0.0969785758807033)
--(axis cs:3829760,0.0953724274503559)
--(axis cs:3850240,0.0941480164621442)
--(axis cs:3870720,0.0933321522467197)
--(axis cs:3891200,0.0929300554519521)
--(axis cs:3911680,0.0928965701059818)
--(axis cs:3932160,0.0931335884387846)
--(axis cs:3952640,0.0935202471713397)
--(axis cs:3973120,0.0939413057666737)
--(axis cs:3993600,0.0942994575194532)
--(axis cs:4014080,0.094529278283435)
--(axis cs:4034560,0.0946181790674617)
--(axis cs:4055040,0.0946138927730085)
--(axis cs:4075520,0.0946026094745668)
--(axis cs:4096000,0.0946680986929201)
--(axis cs:4116480,0.0948598605374895)
--(axis cs:4136960,0.0951900983021662)
--(axis cs:4157440,0.095652336835549)
--(axis cs:4177920,0.0962367654585408)
--(axis cs:4198400,0.0969322801919126)
--(axis cs:4218880,0.0977251346970564)
--(axis cs:4239360,0.0985973009678945)
--(axis cs:4259840,0.0995189306780805)
--(axis cs:4280320,0.100441240970703)
--(axis cs:4300800,0.101306161048982)
--(axis cs:4321280,0.102067577157896)
--(axis cs:4341760,0.102701747024505)
--(axis cs:4362240,0.103201325546597)
--(axis cs:4382720,0.103568318375919)
--(axis cs:4403200,0.103816108058582)
--(axis cs:4423680,0.103974419093757)
--(axis cs:4444160,0.10408603019813)
--(axis cs:4464640,0.104191015535003)
--(axis cs:4485120,0.104305617551483)
--(axis cs:4505600,0.10441042708555)
--(axis cs:4526080,0.104458916715437)
--(axis cs:4546560,0.104402704164568)
--(axis cs:4567040,0.104216487600555)
--(axis cs:4587520,0.103908265423715)
--(axis cs:4608000,0.10351328344528)
--(axis cs:4628480,0.103079838405809)
--(axis cs:4648960,0.102656102709387)
--(axis cs:4669440,0.10228354126808)
--(axis cs:4689920,0.101996496899432)
--(axis cs:4710400,0.101822068209672)
--(axis cs:4730880,0.101774949870262)
--(axis cs:4751360,0.10184826387685)
--(axis cs:4771840,0.102008368899523)
--(axis cs:4792320,0.102202431530195)
--(axis cs:4812800,0.102377917483618)
--(axis cs:4833280,0.102501389107491)
--(axis cs:4853760,0.102564234720602)
--(axis cs:4874240,0.102574106789398)
--(axis cs:4894720,0.102541724411548)
--(axis cs:4915200,0.102474994666927)
--(axis cs:4935680,0.102383324352603)
--(axis cs:4956160,0.102283776932008)
--(axis cs:4976640,0.102199539897631)
--(axis cs:4997120,0.102151586948592)
--(axis cs:4997120,0.102665181508884)
--(axis cs:4997120,0.102665181508884)
--(axis cs:4976640,0.102660831267645)
--(axis cs:4956160,0.102661037529199)
--(axis cs:4935680,0.102676483189593)
--(axis cs:4915200,0.102710294535164)
--(axis cs:4894720,0.102754361864969)
--(axis cs:4874240,0.102796103382156)
--(axis cs:4853760,0.102830764453496)
--(axis cs:4833280,0.102867831465321)
--(axis cs:4812800,0.102925021683041)
--(axis cs:4792320,0.103016256913208)
--(axis cs:4771840,0.103145538079762)
--(axis cs:4751360,0.103312029384689)
--(axis cs:4730880,0.103519698769002)
--(axis cs:4710400,0.103778696371449)
--(axis cs:4689920,0.104093651176553)
--(axis cs:4669440,0.104450988332395)
--(axis cs:4648960,0.104819708002277)
--(axis cs:4628480,0.105161984646671)
--(axis cs:4608000,0.105441966768664)
--(axis cs:4587520,0.105632823205396)
--(axis cs:4567040,0.105723887959751)
--(axis cs:4546560,0.105720304618877)
--(axis cs:4526080,0.105633771068137)
--(axis cs:4505600,0.105476375633771)
--(axis cs:4485120,0.105263713471396)
--(axis cs:4464640,0.105019872926661)
--(axis cs:4444160,0.104776189115428)
--(axis cs:4423680,0.10456341212888)
--(axis cs:4403200,0.104400692788381)
--(axis cs:4382720,0.104285365969643)
--(axis cs:4362240,0.104188512212014)
--(axis cs:4341760,0.104060243515262)
--(axis cs:4321280,0.103844475642952)
--(axis cs:4300800,0.103497733008803)
--(axis cs:4280320,0.103004964436213)
--(axis cs:4259840,0.102385975116379)
--(axis cs:4239360,0.101687768471406)
--(axis cs:4218880,0.100967420178709)
--(axis cs:4198400,0.100280446414136)
--(axis cs:4177920,0.0996801207407156)
--(axis cs:4157440,0.0992155568730935)
--(axis cs:4136960,0.0989218783244373)
--(axis cs:4116480,0.0988113350248361)
--(axis cs:4096000,0.0988696046875784)
--(axis cs:4075520,0.0990531879835918)
--(axis cs:4055040,0.0992911908747745)
--(axis cs:4034560,0.0994984078689964)
--(axis cs:4014080,0.0995986816398203)
--(axis cs:3993600,0.0995494401842663)
--(axis cs:3973120,0.0993556310345158)
--(axis cs:3952640,0.0990655351579571)
--(axis cs:3932160,0.0987499072399541)
--(axis cs:3911680,0.0984796114799668)
--(axis cs:3891200,0.0983224960592644)
--(axis cs:3870720,0.0983568826311598)
--(axis cs:3850240,0.0986762582001116)
--(axis cs:3829760,0.0993715139186443)
--(axis cs:3809280,0.100496715181397)
--(axis cs:3788800,0.102035450577225)
--(axis cs:3768320,0.103894713653234)
--(axis cs:3747840,0.105937064656915)
--(axis cs:3727360,0.108022176535564)
--(axis cs:3706880,0.110025026109322)
--(axis cs:3686400,0.11183527952471)
--(axis cs:3665920,0.113357446733276)
--(axis cs:3645440,0.114513365931218)
--(axis cs:3624960,0.115239755027985)
--(axis cs:3604480,0.11548575208728)
--(axis cs:3584000,0.115221262577335)
--(axis cs:3563520,0.114456137787632)
--(axis cs:3543040,0.113256009787102)
--(axis cs:3522560,0.111737348554272)
--(axis cs:3502080,0.110037413740831)
--(axis cs:3481600,0.108277190816947)
--(axis cs:3461120,0.106543344982626)
--(axis cs:3440640,0.104895462764207)
--(axis cs:3420160,0.103381942885672)
--(axis cs:3399680,0.102045548031359)
--(axis cs:3379200,0.100914790294406)
--(axis cs:3358720,0.0999914642329211)
--(axis cs:3338240,0.0992506117548805)
--(axis cs:3317760,0.098660374085335)
--(axis cs:3297280,0.0982092712169365)
--(axis cs:3276800,0.0979183558443482)
--(axis cs:3256320,0.0978256901822034)
--(axis cs:3235840,0.0979533074027166)
--(axis cs:3215360,0.0982830576597533)
--(axis cs:3194880,0.098757469132238)
--(axis cs:3174400,0.0992970970298314)
--(axis cs:3153920,0.099823234517236)
--(axis cs:3133440,0.100289835313563)
--(axis cs:3112960,0.100712346208608)
--(axis cs:3092480,0.101158748901713)
--(axis cs:3072000,0.101700272328175)
--(axis cs:3051520,0.102369117246525)
--(axis cs:3031040,0.103154780037136)
--(axis cs:3010560,0.104021814009793)
--(axis cs:2990080,0.104925851394859)
--(axis cs:2969600,0.105827988365883)
--(axis cs:2949120,0.106708483587664)
--(axis cs:2928640,0.107569140027746)
--(axis cs:2908160,0.108420174473659)
--(axis cs:2887680,0.109263626072183)
--(axis cs:2867200,0.110091415518222)
--(axis cs:2846720,0.110902641692173)
--(axis cs:2826240,0.111722292412591)
--(axis cs:2805760,0.112599231091512)
--(axis cs:2785280,0.113579323113659)
--(axis cs:2764800,0.114672268018708)
--(axis cs:2744320,0.115834959723193)
--(axis cs:2723840,0.116979376051459)
--(axis cs:2703360,0.117994388058752)
--(axis cs:2682880,0.118770513335866)
--(axis cs:2662400,0.11922666863839)
--(axis cs:2641920,0.119336799296143)
--(axis cs:2621440,0.119143352038042)
--(axis cs:2600960,0.118743659615431)
--(axis cs:2580480,0.118251915078131)
--(axis cs:2560000,0.117760060881686)
--(axis cs:2539520,0.117322398875056)
--(axis cs:2519040,0.116965739642934)
--(axis cs:2498560,0.116706147190553)
--(axis cs:2478080,0.116554678971705)
--(axis cs:2457600,0.116508581804966)
--(axis cs:2437120,0.116536651350969)
--(axis cs:2416640,0.116576442249098)
--(axis cs:2396160,0.116556768633338)
--(axis cs:2375680,0.116432791417926)
--(axis cs:2355200,0.116200848236074)
--(axis cs:2334720,0.115877622924053)
--(axis cs:2314240,0.115467558378254)
--(axis cs:2293760,0.114952582778535)
--(axis cs:2273280,0.114308646091043)
--(axis cs:2252800,0.113526376503799)
--(axis cs:2232320,0.112617903399518)
--(axis cs:2211840,0.11160975244292)
--(axis cs:2191360,0.110529354386238)
--(axis cs:2170880,0.109396113345782)
--(axis cs:2150400,0.108226305380897)
--(axis cs:2129920,0.107045373422296)
--(axis cs:2109440,0.105890655829705)
--(axis cs:2088960,0.104798063432984)
--(axis cs:2068480,0.103784444643128)
--(axis cs:2048000,0.102842458597133)
--(axis cs:2027520,0.101950131643936)
--(axis cs:2007040,0.10108200785124)
--(axis cs:1986560,0.100209535713229)
--(axis cs:1966080,0.099292110674905)
--(axis cs:1945600,0.0982725739591488)
--(axis cs:1925120,0.0970885278968937)
--(axis cs:1904640,0.0956954626800797)
--(axis cs:1884160,0.0940888482022024)
--(axis cs:1863680,0.0923140936995967)
--(axis cs:1843200,0.0904573280733224)
--(axis cs:1822720,0.088617800112442)
--(axis cs:1802240,0.0868778633380879)
--(axis cs:1781760,0.0852896324222241)
--(axis cs:1761280,0.083878846932482)
--(axis cs:1740800,0.0826548559283692)
--(axis cs:1720320,0.0816211359872537)
--(axis cs:1699840,0.0807829049468066)
--(axis cs:1679360,0.0801450338738751)
--(axis cs:1658880,0.0797012854838119)
--(axis cs:1638400,0.0794280349297531)
--(axis cs:1617920,0.0792902379741944)
--(axis cs:1597440,0.0792527664221965)
--(axis cs:1576960,0.079286987494048)
--(axis cs:1556480,0.0793707691012278)
--(axis cs:1536000,0.0794861587409587)
--(axis cs:1515520,0.079618463180373)
--(axis cs:1495040,0.0797569480963035)
--(axis cs:1474560,0.0798953264427096)
--(axis cs:1454080,0.0800281049697254)
--(axis cs:1433600,0.0801407164768078)
--(axis cs:1413120,0.0801983034770112)
--(axis cs:1392640,0.0801452141987039)
--(axis cs:1372160,0.0799231974141905)
--(axis cs:1351680,0.0794965803509118)
--(axis cs:1331200,0.0788618332167314)
--(axis cs:1310720,0.0780375378794811)
--(axis cs:1290240,0.0770553434646644)
--(axis cs:1269760,0.0759627386712206)
--(axis cs:1249280,0.074824748409449)
--(axis cs:1228800,0.0737124944953848)
--(axis cs:1208320,0.0726801993915077)
--(axis cs:1187840,0.0717413434951917)
--(axis cs:1167360,0.0708658749592378)
--(axis cs:1146880,0.0700106406684377)
--(axis cs:1126400,0.0691556511181724)
--(axis cs:1105920,0.0683029866134535)
--(axis cs:1085440,0.0674381598745664)
--(axis cs:1064960,0.0665014586382361)
--(axis cs:1044480,0.0654030707326501)
--(axis cs:1024000,0.0640630740739896)
--(axis cs:1003520,0.0624418261547036)
--(axis cs:983040,0.060551738076824)
--(axis cs:962560,0.0584516508433585)
--(axis cs:942080,0.0562166936738099)
--(axis cs:921600,0.053899708407026)
--(axis cs:901120,0.051526978869759)
--(axis cs:880640,0.0491330032665298)
--(axis cs:860160,0.0467849416661587)
--(axis cs:839680,0.0445689052220482)
--(axis cs:819200,0.0425665395657886)
--(axis cs:798720,0.040850201976483)
--(axis cs:778240,0.0394850388993846)
--(axis cs:757760,0.038520202653239)
--(axis cs:737280,0.0379769108281819)
--(axis cs:716800,0.0378485503500829)
--(axis cs:696320,0.0381092277716954)
--(axis cs:675840,0.0387179934030502)
--(axis cs:655360,0.0396163934895769)
--(axis cs:634880,0.0407289892961335)
--(axis cs:614400,0.0419714385896086)
--(axis cs:593920,0.0432635754179125)
--(axis cs:573440,0.0445453048609385)
--(axis cs:552960,0.045791389037241)
--(axis cs:532480,0.047011531305884)
--(axis cs:512000,0.0482320157098613)
--(axis cs:491520,0.0494793900309911)
--(axis cs:471040,0.0507816253393789)
--(axis cs:450560,0.0521691583248232)
--(axis cs:430080,0.0536554616491098)
--(axis cs:409600,0.0552151926284704)
--(axis cs:389120,0.0567923228781951)
--(axis cs:368640,0.058332387942657)
--(axis cs:348160,0.0598025498184617)
--(axis cs:327680,0.0611808584013696)
--(axis cs:307200,0.0624290000626795)
--(axis cs:286720,0.063475017467751)
--(axis cs:266240,0.0642206839472132)
--(axis cs:245760,0.0645644971116071)
--(axis cs:225280,0.0644221716279913)
--(axis cs:204800,0.0637366413504252)
--(axis cs:184320,0.0624836491624827)
--(axis cs:163840,0.060679244788585)
--(axis cs:143360,0.0583916248679062)
--(axis cs:122880,0.0557496652169773)
--(axis cs:102400,0.0529326013218558)
--(axis cs:81920,0.0501414911337233)
--(axis cs:61440,0.0475757685032754)
--(axis cs:40960,0.0454269476712133)
--(axis cs:20480,0.0438726484742642)
--(axis cs:0,0.0430555156051677)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.030267469677315)
--(axis cs:0,0.028508301296029)
--(axis cs:20480,0.0290178808031414)
--(axis cs:40960,0.0299939625738343)
--(axis cs:61440,0.0313674571570427)
--(axis cs:81920,0.0330589945544643)
--(axis cs:102400,0.0349827278052384)
--(axis cs:122880,0.0370473315511784)
--(axis cs:143360,0.0391672609037108)
--(axis cs:163840,0.0412821866805048)
--(axis cs:184320,0.0433704892936212)
--(axis cs:204800,0.0454462600438765)
--(axis cs:225280,0.0475400014895886)
--(axis cs:245760,0.0496723010867283)
--(axis cs:266240,0.0518369006586765)
--(axis cs:286720,0.0540091863036128)
--(axis cs:307200,0.0561747566515586)
--(axis cs:327680,0.0583449285752941)
--(axis cs:348160,0.0605373336196573)
--(axis cs:368640,0.0627448140982469)
--(axis cs:389120,0.0649298830207818)
--(axis cs:409600,0.0670453763938285)
--(axis cs:430080,0.0690547748091902)
--(axis cs:450560,0.0709382424602655)
--(axis cs:471040,0.0726889383751644)
--(axis cs:491520,0.0743056722306756)
--(axis cs:512000,0.0757850482653668)
--(axis cs:532480,0.0771185289906251)
--(axis cs:552960,0.0782997144269815)
--(axis cs:573440,0.0793336825878659)
--(axis cs:593920,0.0802334260392401)
--(axis cs:614400,0.0810083434624981)
--(axis cs:634880,0.08166326036165)
--(axis cs:655360,0.0822095599715879)
--(axis cs:675840,0.0826711351430101)
--(axis cs:696320,0.0830770749616809)
--(axis cs:716800,0.0834511760091771)
--(axis cs:737280,0.0838081345968751)
--(axis cs:757760,0.0841546862161993)
--(axis cs:778240,0.0844903851191954)
--(axis cs:798720,0.0848090456775591)
--(axis cs:819200,0.0851026270847725)
--(axis cs:839680,0.0853639900856393)
--(axis cs:860160,0.0855853011755897)
--(axis cs:880640,0.0857572612828046)
--(axis cs:901120,0.085874369664601)
--(axis cs:921600,0.0859417186694241)
--(axis cs:942080,0.0859755170168744)
--(axis cs:962560,0.0859953408436969)
--(axis cs:983040,0.0860138886465027)
--(axis cs:1003520,0.0860342519141147)
--(axis cs:1024000,0.0860592210980434)
--(axis cs:1044480,0.0861017466431733)
--(axis cs:1064960,0.0861815951508068)
--(axis cs:1085440,0.0863107736627249)
--(axis cs:1105920,0.0864845918575811)
--(axis cs:1126400,0.0866862786786582)
--(axis cs:1146880,0.0868963729808727)
--(axis cs:1167360,0.087096684868493)
--(axis cs:1187840,0.0872675459902291)
--(axis cs:1208320,0.0873853795542664)
--(axis cs:1228800,0.0874246450489673)
--(axis cs:1249280,0.0873597428477372)
--(axis cs:1269760,0.0871642343045909)
--(axis cs:1290240,0.0868153611611483)
--(axis cs:1310720,0.0863078473137071)
--(axis cs:1331200,0.0856645875695819)
--(axis cs:1351680,0.0849309436351485)
--(axis cs:1372160,0.084159019656701)
--(axis cs:1392640,0.0833967588267663)
--(axis cs:1413120,0.0826851734087219)
--(axis cs:1433600,0.0820551985534943)
--(axis cs:1454080,0.0815222496902485)
--(axis cs:1474560,0.0810895150389643)
--(axis cs:1495040,0.0807651829962903)
--(axis cs:1515520,0.0805740129764193)
--(axis cs:1536000,0.0805430641395946)
--(axis cs:1556480,0.0806734185333508)
--(axis cs:1576960,0.0809280825733239)
--(axis cs:1597440,0.0812464733235821)
--(axis cs:1617920,0.0815715715406092)
--(axis cs:1638400,0.0818698414840393)
--(axis cs:1658880,0.0821323355738253)
--(axis cs:1679360,0.0823594174133844)
--(axis cs:1699840,0.0825441302247215)
--(axis cs:1720320,0.082670396372907)
--(axis cs:1740800,0.0827283315012205)
--(axis cs:1761280,0.0827304642943934)
--(axis cs:1781760,0.0827112224329262)
--(axis cs:1802240,0.0827095087264995)
--(axis cs:1822720,0.0827497575050093)
--(axis cs:1843200,0.0828342082963456)
--(axis cs:1863680,0.0829477358774953)
--(axis cs:1884160,0.0830677202874296)
--(axis cs:1904640,0.0831697528709885)
--(axis cs:1925120,0.0832271770592656)
--(axis cs:1945600,0.0832127098470994)
--(axis cs:1966080,0.0831054709468064)
--(axis cs:1986560,0.0828943129790405)
--(axis cs:2007040,0.0825719817995679)
--(axis cs:2027520,0.0821309247616518)
--(axis cs:2048000,0.0815693525825898)
--(axis cs:2068480,0.0808975657012567)
--(axis cs:2088960,0.0801339985074672)
--(axis cs:2109440,0.0792984294971475)
--(axis cs:2129920,0.0784113242580708)
--(axis cs:2150400,0.0774952186406745)
--(axis cs:2170880,0.0765762286760384)
--(axis cs:2191360,0.0756926326749422)
--(axis cs:2211840,0.07490297561329)
--(axis cs:2232320,0.0742727592321007)
--(axis cs:2252800,0.073841280128828)
--(axis cs:2273280,0.0735992706395758)
--(axis cs:2293760,0.0734990956835924)
--(axis cs:2314240,0.0734815252778131)
--(axis cs:2334720,0.0734921693279639)
--(axis cs:2355200,0.0734846103499707)
--(axis cs:2375680,0.0734210231373315)
--(axis cs:2396160,0.0732712463268613)
--(axis cs:2416640,0.0730092459108179)
--(axis cs:2437120,0.0726118492030392)
--(axis cs:2457600,0.0720644451625448)
--(axis cs:2478080,0.0713725494539229)
--(axis cs:2498560,0.0705653857556678)
--(axis cs:2519040,0.0696795818801973)
--(axis cs:2539520,0.068738419470339)
--(axis cs:2560000,0.0677574338107471)
--(axis cs:2580480,0.0667729213166951)
--(axis cs:2600960,0.0658499752996744)
--(axis cs:2621440,0.0650473260980273)
--(axis cs:2641920,0.064375259391436)
--(axis cs:2662400,0.0637913556505739)
--(axis cs:2682880,0.0632267290113942)
--(axis cs:2703360,0.0626139497682505)
--(axis cs:2723840,0.0619130642103362)
--(axis cs:2744320,0.061134701827538)
--(axis cs:2764800,0.0603324600467585)
--(axis cs:2785280,0.0595556909624887)
--(axis cs:2805760,0.0588085294196167)
--(axis cs:2826240,0.0580609220055718)
--(axis cs:2846720,0.0572919105988143)
--(axis cs:2867200,0.0565057087383865)
--(axis cs:2887680,0.0557036950162473)
--(axis cs:2908160,0.0548569897101436)
--(axis cs:2928640,0.0539193392327469)
--(axis cs:2949120,0.0528633796761579)
--(axis cs:2969600,0.0516995785276867)
--(axis cs:2990080,0.0504686016420343)
--(axis cs:3010560,0.0492287271180072)
--(axis cs:3031040,0.0480469294356738)
--(axis cs:3051520,0.0469810760303607)
--(axis cs:3072000,0.0460552623483471)
--(axis cs:3092480,0.0452538520662457)
--(axis cs:3112960,0.0445465142036142)
--(axis cs:3133440,0.0439189091704978)
--(axis cs:3153920,0.043379633909557)
--(axis cs:3174400,0.0429427683180572)
--(axis cs:3194880,0.0426035864271822)
--(axis cs:3215360,0.0423275898880189)
--(axis cs:3235840,0.0420678965714729)
--(axis cs:3256320,0.0417969869307341)
--(axis cs:3276800,0.0415219062260844)
--(axis cs:3297280,0.0412787088913169)
--(axis cs:3317760,0.0411206321579631)
--(axis cs:3338240,0.0410922233348893)
--(axis cs:3358720,0.0411904998198093)
--(axis cs:3379200,0.0413596381187162)
--(axis cs:3399680,0.0415417139809486)
--(axis cs:3420160,0.0417236862228952)
--(axis cs:3440640,0.041924104756239)
--(axis cs:3461120,0.0421515855187095)
--(axis cs:3481600,0.0423891105349944)
--(axis cs:3502080,0.0426012590114298)
--(axis cs:3522560,0.0427440297646982)
--(axis cs:3543040,0.0427774968682379)
--(axis cs:3563520,0.0426806623627818)
--(axis cs:3584000,0.0424585812362381)
--(axis cs:3604480,0.0421380434003079)
--(axis cs:3624960,0.0417583316436829)
--(axis cs:3645440,0.0413671106626272)
--(axis cs:3665920,0.0410170201268686)
--(axis cs:3686400,0.0407525923070318)
--(axis cs:3706880,0.0405978039532977)
--(axis cs:3727360,0.0405624879745138)
--(axis cs:3747840,0.0406554665839063)
--(axis cs:3768320,0.0408823303433465)
--(axis cs:3788800,0.0412359697508453)
--(axis cs:3809280,0.0416960617562089)
--(axis cs:3829760,0.0422305501699545)
--(axis cs:3850240,0.042791589464402)
--(axis cs:3870720,0.043319720264052)
--(axis cs:3891200,0.0437644913334201)
--(axis cs:3911680,0.0441018490664972)
--(axis cs:3932160,0.0443269830373873)
--(axis cs:3952640,0.0444325457528314)
--(axis cs:3973120,0.0444021929418339)
--(axis cs:3993600,0.044228660259418)
--(axis cs:4014080,0.0439300656809686)
--(axis cs:4034560,0.0435429941202742)
--(axis cs:4055040,0.0431037301049082)
--(axis cs:4075520,0.042635797983522)
--(axis cs:4096000,0.042149289896289)
--(axis cs:4116480,0.0416534489936572)
--(axis cs:4136960,0.0411762573891184)
--(axis cs:4157440,0.040766478265154)
--(axis cs:4177920,0.0404634925048416)
--(axis cs:4198400,0.0402643664115165)
--(axis cs:4218880,0.0401300616414167)
--(axis cs:4239360,0.0400253276077367)
--(axis cs:4259840,0.0399459498694032)
--(axis cs:4280320,0.0399088113647652)
--(axis cs:4300800,0.0399290271251011)
--(axis cs:4321280,0.0400136127012931)
--(axis cs:4341760,0.04016577893689)
--(axis cs:4362240,0.0403830248845784)
--(axis cs:4382720,0.0406536637409634)
--(axis cs:4403200,0.0409621197758253)
--(axis cs:4423680,0.0412952068701464)
--(axis cs:4444160,0.0416408286494445)
--(axis cs:4464640,0.0419867790389201)
--(axis cs:4485120,0.0423254573689708)
--(axis cs:4505600,0.042657608329766)
--(axis cs:4526080,0.0429905645118049)
--(axis cs:4546560,0.0433330635820346)
--(axis cs:4567040,0.043687172966068)
--(axis cs:4587520,0.0440392141067055)
--(axis cs:4608000,0.04435770949506)
--(axis cs:4628480,0.0446064876204169)
--(axis cs:4648960,0.0447666315993475)
--(axis cs:4669440,0.0448448835946043)
--(axis cs:4689920,0.0448538156615387)
--(axis cs:4710400,0.0447820523257813)
--(axis cs:4730880,0.0445909310588297)
--(axis cs:4751360,0.0442469624326709)
--(axis cs:4771840,0.0437560918220575)
--(axis cs:4792320,0.0431630804213066)
--(axis cs:4812800,0.0425236207862049)
--(axis cs:4833280,0.0418848951890631)
--(axis cs:4853760,0.041285456310582)
--(axis cs:4874240,0.0407557130702153)
--(axis cs:4894720,0.0403093488321166)
--(axis cs:4915200,0.0399384220833302)
--(axis cs:4935680,0.0396252002228221)
--(axis cs:4956160,0.0393634718102996)
--(axis cs:4976640,0.0391677528617671)
--(axis cs:4997120,0.0390618629065241)
--(axis cs:4997120,0.0442390843513887)
--(axis cs:4997120,0.0442390843513887)
--(axis cs:4976640,0.0442288138049205)
--(axis cs:4956160,0.0442414378664592)
--(axis cs:4935680,0.0443162573572463)
--(axis cs:4915200,0.0444718406693799)
--(axis cs:4894720,0.0447085933230352)
--(axis cs:4874240,0.0450326885013931)
--(axis cs:4853760,0.0454622460184528)
--(axis cs:4833280,0.0460032142310887)
--(axis cs:4812800,0.0466267744766844)
--(axis cs:4792320,0.0472748240899268)
--(axis cs:4771840,0.0478824772740205)
--(axis cs:4751360,0.0483960204655158)
--(axis cs:4730880,0.0487815742696348)
--(axis cs:4710400,0.0490276516171219)
--(axis cs:4689920,0.0491394587247542)
--(axis cs:4669440,0.0491257169592693)
--(axis cs:4648960,0.0489891878654911)
--(axis cs:4628480,0.0487297670406076)
--(axis cs:4608000,0.0483549843456338)
--(axis cs:4587520,0.0478866829753827)
--(axis cs:4567040,0.0473579135587579)
--(axis cs:4546560,0.0468005541458027)
--(axis cs:4526080,0.0462347634295868)
--(axis cs:4505600,0.0456740064841095)
--(axis cs:4485120,0.0451388711598683)
--(axis cs:4464640,0.0446561705814869)
--(axis cs:4444160,0.0442426390879315)
--(axis cs:4423680,0.0438982981551717)
--(axis cs:4403200,0.0436189179088358)
--(axis cs:4382720,0.0434097189952195)
--(axis cs:4362240,0.0432837945082819)
--(axis cs:4341760,0.043249151683455)
--(axis cs:4321280,0.0432993863646809)
--(axis cs:4300800,0.0434194530712439)
--(axis cs:4280320,0.0436014928129844)
--(axis cs:4259840,0.043852462681395)
--(axis cs:4239360,0.044185761122313)
--(axis cs:4218880,0.0446078541151011)
--(axis cs:4198400,0.0451130912967329)
--(axis cs:4177920,0.0456863223637325)
--(axis cs:4157440,0.0463065427686568)
--(axis cs:4136960,0.0469490323686429)
--(axis cs:4116480,0.0475899698760141)
--(axis cs:4096000,0.0482130432613979)
--(axis cs:4075520,0.0488068935982517)
--(axis cs:4055040,0.049351932559077)
--(axis cs:4034560,0.0498155201767672)
--(axis cs:4014080,0.0501618723793512)
--(axis cs:3993600,0.0503601560736498)
--(axis cs:3973120,0.0503881592017576)
--(axis cs:3952640,0.0502430149454374)
--(axis cs:3932160,0.0499474363412149)
--(axis cs:3911680,0.0495320326038251)
--(axis cs:3891200,0.0490152957184627)
--(axis cs:3870720,0.0484127171731352)
--(axis cs:3850240,0.0477563688377954)
--(axis cs:3829760,0.0470932741605976)
--(axis cs:3809280,0.0464707445122172)
--(axis cs:3788800,0.0459330001073794)
--(axis cs:3768320,0.0455295946995626)
--(axis cs:3747840,0.0453124400412514)
--(axis cs:3727360,0.0453134014833425)
--(axis cs:3706880,0.0455266854184319)
--(axis cs:3686400,0.0459204269265239)
--(axis cs:3665920,0.0464610465976858)
--(axis cs:3645440,0.047114228786987)
--(axis cs:3624960,0.0478209834287143)
--(axis cs:3604480,0.0484919531316673)
--(axis cs:3584000,0.049045520203496)
--(axis cs:3563520,0.0494549741746694)
--(axis cs:3543040,0.0497486164135192)
--(axis cs:3522560,0.0499634394847599)
--(axis cs:3502080,0.0501077208021923)
--(axis cs:3481600,0.0501671803203738)
--(axis cs:3461120,0.0501335941691662)
--(axis cs:3440640,0.0500205211126606)
--(axis cs:3420160,0.049854412295119)
--(axis cs:3399680,0.0496629632581949)
--(axis cs:3379200,0.0494859299488611)
--(axis cs:3358720,0.0493855188799801)
--(axis cs:3338240,0.0494072614057136)
--(axis cs:3317760,0.0495237544395971)
--(axis cs:3297280,0.0496557174712752)
--(axis cs:3276800,0.0497640490016692)
--(axis cs:3256320,0.0498878031123429)
--(axis cs:3235840,0.0500805296577772)
--(axis cs:3215360,0.0503456854472927)
--(axis cs:3194880,0.0506546505756478)
--(axis cs:3174400,0.0510000674831924)
--(axis cs:3153920,0.0514073389950744)
--(axis cs:3133440,0.0519086312689528)
--(axis cs:3112960,0.0525289553492737)
--(axis cs:3092480,0.0532920390568423)
--(axis cs:3072000,0.0542111823686711)
--(axis cs:3051520,0.055256720503632)
--(axis cs:3031040,0.0563459620836427)
--(axis cs:3010560,0.0573904404613034)
--(axis cs:2990080,0.058358066568635)
--(axis cs:2969600,0.0592775227767118)
--(axis cs:2949120,0.0601850922586727)
--(axis cs:2928640,0.0610831313020462)
--(axis cs:2908160,0.0619526740001343)
--(axis cs:2887680,0.0627918798751734)
--(axis cs:2867200,0.0636300626832855)
--(axis cs:2846720,0.0644977538791235)
--(axis cs:2826240,0.0653844757557535)
--(axis cs:2805760,0.0662363955990676)
--(axis cs:2785280,0.067000819670897)
--(axis cs:2764800,0.0676687552882146)
--(axis cs:2744320,0.0682764188963572)
--(axis cs:2723840,0.0688776614068821)
--(axis cs:2703360,0.0695156242345786)
--(axis cs:2682880,0.0702052818272531)
--(axis cs:2662400,0.07093167978801)
--(axis cs:2641920,0.0716655112810966)
--(axis cs:2621440,0.0723845352072696)
--(axis cs:2600960,0.0730857749925636)
--(axis cs:2580480,0.0737855137853986)
--(axis cs:2560000,0.0745078221151331)
--(axis cs:2539520,0.0752619913075996)
--(axis cs:2519040,0.076023051324792)
--(axis cs:2498560,0.0767408884924485)
--(axis cs:2478080,0.0773726223792819)
--(axis cs:2457600,0.0779033311791986)
--(axis cs:2437120,0.078337792487508)
--(axis cs:2416640,0.0786792862805689)
--(axis cs:2396160,0.0789190598242949)
--(axis cs:2375680,0.07904566822244)
--(axis cs:2355200,0.0790654721818906)
--(axis cs:2334720,0.0790160484272759)
--(axis cs:2314240,0.0789589592970498)
--(axis cs:2293760,0.078954789542112)
--(axis cs:2273280,0.0790402055338068)
--(axis cs:2252800,0.0792254887850357)
--(axis cs:2232320,0.0795100476459184)
--(axis cs:2211840,0.0798971429545996)
--(axis cs:2191360,0.0803922125207341)
--(axis cs:2170880,0.0809879754383358)
--(axis cs:2150400,0.0816561363773087)
--(axis cs:2129920,0.0823559029680772)
--(axis cs:2109440,0.0830455849935357)
--(axis cs:2088960,0.0836861149174614)
--(axis cs:2068480,0.0842435075481406)
--(axis cs:2048000,0.0846951685683321)
--(axis cs:2027520,0.0850307199665611)
--(axis cs:2007040,0.0852434717625182)
--(axis cs:1986560,0.0853271658808618)
--(axis cs:1966080,0.0852882629317052)
--(axis cs:1945600,0.0851587166095613)
--(axis cs:1925120,0.0849889973837271)
--(axis cs:1904640,0.0848270413490035)
--(axis cs:1884160,0.084705797115052)
--(axis cs:1863680,0.0846464694191686)
--(axis cs:1843200,0.0846642724317874)
--(axis cs:1822720,0.0847655532783696)
--(axis cs:1802240,0.0849410916081646)
--(axis cs:1781760,0.0851671624081191)
--(axis cs:1761280,0.0854149916291697)
--(axis cs:1740800,0.0856567225801197)
--(axis cs:1720320,0.0858643293494426)
--(axis cs:1699840,0.086012470461855)
--(axis cs:1679360,0.0860872953556253)
--(axis cs:1658880,0.0860862791232487)
--(axis cs:1638400,0.086007863390728)
--(axis cs:1617920,0.0858512493843492)
--(axis cs:1597440,0.0856329752317895)
--(axis cs:1576960,0.0853952513594174)
--(axis cs:1556480,0.0851881099587006)
--(axis cs:1536000,0.085044778336445)
--(axis cs:1515520,0.0849803037401065)
--(axis cs:1495040,0.0850139094530234)
--(axis cs:1474560,0.0851831016329771)
--(axis cs:1454080,0.0855232736979382)
--(axis cs:1433600,0.0860312865981866)
--(axis cs:1413120,0.0866586465598529)
--(axis cs:1392640,0.0873434843863238)
--(axis cs:1372160,0.0880406171956361)
--(axis cs:1351680,0.0887211350840777)
--(axis cs:1331200,0.0893592788965646)
--(axis cs:1310720,0.0899305923169724)
--(axis cs:1290240,0.0904172476387489)
--(axis cs:1269760,0.0908092982697609)
--(axis cs:1249280,0.0911000083022741)
--(axis cs:1228800,0.0912795009022325)
--(axis cs:1208320,0.0913348711208629)
--(axis cs:1187840,0.0912628824464636)
--(axis cs:1167360,0.0910836588880124)
--(axis cs:1146880,0.0908378268810002)
--(axis cs:1126400,0.0905709303278417)
--(axis cs:1105920,0.0903209561646595)
--(axis cs:1085440,0.0901119508951031)
--(axis cs:1064960,0.0899507854850711)
--(axis cs:1044480,0.0898316819773926)
--(axis cs:1024000,0.0897474427951354)
--(axis cs:1003520,0.089695944985244)
--(axis cs:983040,0.0896765268402075)
--(axis cs:962560,0.0896821758120121)
--(axis cs:942080,0.0896955672960751)
--(axis cs:921600,0.0896936798129772)
--(axis cs:901120,0.0896569932204241)
--(axis cs:880640,0.0895727732363496)
--(axis cs:860160,0.0894317117724242)
--(axis cs:839680,0.0892254166419539)
--(axis cs:819200,0.0889463795927953)
--(axis cs:798720,0.0885901075459586)
--(axis cs:778240,0.0881605082598262)
--(axis cs:757760,0.0876727158360162)
--(axis cs:737280,0.0871464314003606)
--(axis cs:716800,0.0865965741451299)
--(axis cs:696320,0.0860312425663471)
--(axis cs:675840,0.0854529016927163)
--(axis cs:655360,0.0848540686157919)
--(axis cs:634880,0.0842136763077509)
--(axis cs:614400,0.0835036098176683)
--(axis cs:593920,0.0826997144043955)
--(axis cs:573440,0.0817857957636448)
--(axis cs:552960,0.0807526487984605)
--(axis cs:532480,0.0795987682271411)
--(axis cs:512000,0.0783291702530545)
--(axis cs:491520,0.0769464036930054)
--(axis cs:471040,0.0754421602005856)
--(axis cs:450560,0.073805205660682)
--(axis cs:430080,0.0720426808538968)
--(axis cs:409600,0.0701873750798457)
--(axis cs:389120,0.0682757222151175)
--(axis cs:368640,0.0663217513085655)
--(axis cs:348160,0.0643199380233046)
--(axis cs:327680,0.0622679958752751)
--(axis cs:307200,0.0601746793824396)
--(axis cs:286720,0.0580457751739006)
--(axis cs:266240,0.0558728403567037)
--(axis cs:245760,0.0536387398275142)
--(axis cs:225280,0.0513310550070071)
--(axis cs:204800,0.0489525780272063)
--(axis cs:184320,0.0465253457598569)
--(axis cs:163840,0.0440854378402975)
--(axis cs:143360,0.0416724829912151)
--(axis cs:122880,0.0393259015418572)
--(axis cs:102400,0.0370927111795955)
--(axis cs:81920,0.0350373628722036)
--(axis cs:61440,0.0332425841704419)
--(axis cs:40960,0.0317988405208056)
--(axis cs:20480,0.0307876685809434)
--(axis cs:0,0.030267469677315)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0268693705271428)
--(axis cs:0,0.0244153294550823)
--(axis cs:20480,0.0248666989464954)
--(axis cs:40960,0.0257596891067667)
--(axis cs:61440,0.0270678047803341)
--(axis cs:81920,0.0287387452764954)
--(axis cs:102400,0.0306882696106513)
--(axis cs:122880,0.0328021395480028)
--(axis cs:143360,0.0349498803276645)
--(axis cs:163840,0.0370043562685883)
--(axis cs:184320,0.0388531116327961)
--(axis cs:204800,0.0403970720150771)
--(axis cs:225280,0.0415486736915987)
--(axis cs:245760,0.0422405139585602)
--(axis cs:266240,0.0424391148037865)
--(axis cs:286720,0.0421490996481375)
--(axis cs:307200,0.0414025478942487)
--(axis cs:327680,0.0402448467450229)
--(axis cs:348160,0.0387298144848444)
--(axis cs:368640,0.0369228247940468)
--(axis cs:389120,0.0349017507214817)
--(axis cs:409600,0.0327524415520345)
--(axis cs:430080,0.0305625088532261)
--(axis cs:450560,0.0284151904432179)
--(axis cs:471040,0.0263810851638736)
--(axis cs:491520,0.0245098175992385)
--(axis cs:512000,0.0228283360678207)
--(axis cs:532480,0.0213478338832869)
--(axis cs:552960,0.020072003135307)
--(axis cs:573440,0.0190001171330467)
--(axis cs:593920,0.0181255677193741)
--(axis cs:614400,0.0174347077861829)
--(axis cs:634880,0.016909480308779)
--(axis cs:655360,0.0165324063018487)
--(axis cs:675840,0.0162887520702185)
--(axis cs:696320,0.0161637541854209)
--(axis cs:716800,0.0161384518083913)
--(axis cs:737280,0.0161891477898966)
--(axis cs:757760,0.0162926194868399)
--(axis cs:778240,0.0164342483236913)
--(axis cs:798720,0.0166100358971004)
--(axis cs:819200,0.0168159316937472)
--(axis cs:839680,0.0170336350822493)
--(axis cs:860160,0.0172319967455545)
--(axis cs:880640,0.0173876809997354)
--(axis cs:901120,0.0175051939226833)
--(axis cs:921600,0.0176157290886399)
--(axis cs:942080,0.0177565684110524)
--(axis cs:962560,0.0179504479193161)
--(axis cs:983040,0.0182020414745941)
--(axis cs:1003520,0.0185098824470582)
--(axis cs:1024000,0.0188767891401017)
--(axis cs:1044480,0.0193084052314088)
--(axis cs:1064960,0.019806360332188)
--(axis cs:1085440,0.0203640909484283)
--(axis cs:1105920,0.0209650565403609)
--(axis cs:1126400,0.0215835938154325)
--(axis cs:1146880,0.0221903392130628)
--(axis cs:1167360,0.0227586421264178)
--(axis cs:1187840,0.0232674258550057)
--(axis cs:1208320,0.0237021175409443)
--(axis cs:1228800,0.0240548248581144)
--(axis cs:1249280,0.0243220384782876)
--(axis cs:1269760,0.0245009447575899)
--(axis cs:1290240,0.0245886702252458)
--(axis cs:1310720,0.0245857082858551)
--(axis cs:1331200,0.0244998281592512)
--(axis cs:1351680,0.0243462193321375)
--(axis cs:1372160,0.0241437319114744)
--(axis cs:1392640,0.0239108626207784)
--(axis cs:1413120,0.023663728181175)
--(axis cs:1433600,0.0234153795184541)
--(axis cs:1454080,0.0231755561926207)
--(axis cs:1474560,0.0229508817730417)
--(axis cs:1495040,0.0227451456424132)
--(axis cs:1515520,0.0225595277719599)
--(axis cs:1536000,0.0223931862095148)
--(axis cs:1556480,0.0222446507666246)
--(axis cs:1576960,0.0221141880416291)
--(axis cs:1597440,0.0220061296986807)
--(axis cs:1617920,0.0219274925815021)
--(axis cs:1638400,0.0218810469834841)
--(axis cs:1658880,0.0218595477446801)
--(axis cs:1679360,0.0218494153437534)
--(axis cs:1699840,0.0218411088263843)
--(axis cs:1720320,0.021836121521127)
--(axis cs:1740800,0.0218457416773354)
--(axis cs:1761280,0.0218835269337182)
--(axis cs:1781760,0.0219563457088426)
--(axis cs:1802240,0.0220609333574186)
--(axis cs:1822720,0.0221881502040009)
--(axis cs:1843200,0.0223263120276479)
--(axis cs:1863680,0.022456920959895)
--(axis cs:1884160,0.0225519340379398)
--(axis cs:1904640,0.0225839307377298)
--(axis cs:1925120,0.0225426918923228)
--(axis cs:1945600,0.0224401191891658)
--(axis cs:1966080,0.022297914451827)
--(axis cs:1986560,0.0221329985797492)
--(axis cs:2007040,0.0219549120744678)
--(axis cs:2027520,0.0217694129469409)
--(axis cs:2048000,0.0215777450994921)
--(axis cs:2068480,0.0213748515330406)
--(axis cs:2088960,0.0211540870406939)
--(axis cs:2109440,0.0209156624362775)
--(axis cs:2129920,0.0206707978600913)
--(axis cs:2150400,0.0204386573504095)
--(axis cs:2170880,0.0202373692058147)
--(axis cs:2191360,0.0200739368194046)
--(axis cs:2211840,0.0199409217588073)
--(axis cs:2232320,0.0198229174352718)
--(axis cs:2252800,0.0197069719885061)
--(axis cs:2273280,0.0195888553987752)
--(axis cs:2293760,0.0194717731282525)
--(axis cs:2314240,0.0193598824635985)
--(axis cs:2334720,0.0192534131235496)
--(axis cs:2355200,0.0191514487529567)
--(axis cs:2375680,0.0190590405537458)
--(axis cs:2396160,0.0189865299318413)
--(axis cs:2416640,0.0189382503734417)
--(axis cs:2437120,0.0189048831904866)
--(axis cs:2457600,0.0188714358160632)
--(axis cs:2478080,0.0188313058405701)
--(axis cs:2498560,0.018789310672051)
--(axis cs:2519040,0.0187533082468985)
--(axis cs:2539520,0.0187282978610388)
--(axis cs:2560000,0.0187205142483798)
--(axis cs:2580480,0.0187451619347852)
--(axis cs:2600960,0.0188267514426823)
--(axis cs:2621440,0.0189887617774212)
--(axis cs:2641920,0.019241226612513)
--(axis cs:2662400,0.019577577427658)
--(axis cs:2682880,0.0199812515758857)
--(axis cs:2703360,0.0204329628443063)
--(axis cs:2723840,0.020913375138857)
--(axis cs:2744320,0.0214045189366639)
--(axis cs:2764800,0.0218916862246121)
--(axis cs:2785280,0.0223638940007654)
--(axis cs:2805760,0.0228141756661477)
--(axis cs:2826240,0.0232420409675531)
--(axis cs:2846720,0.0236526061898577)
--(axis cs:2867200,0.0240485849882102)
--(axis cs:2887680,0.0244245925187854)
--(axis cs:2908160,0.0247709009229359)
--(axis cs:2928640,0.02507855904955)
--(axis cs:2949120,0.0253399264855577)
--(axis cs:2969600,0.0255503130329169)
--(axis cs:2990080,0.0257109385296152)
--(axis cs:3010560,0.0258267368778848)
--(axis cs:3031040,0.0259014685212294)
--(axis cs:3051520,0.0259366771051342)
--(axis cs:3072000,0.0259332303995053)
--(axis cs:3092480,0.0258911460718481)
--(axis cs:3112960,0.0258094915082442)
--(axis cs:3133440,0.0256905190777849)
--(axis cs:3153920,0.0255458129818912)
--(axis cs:3174400,0.0253962185879466)
--(axis cs:3194880,0.0252625239318443)
--(axis cs:3215360,0.0251552720965215)
--(axis cs:3235840,0.0250741122434926)
--(axis cs:3256320,0.0250193813216719)
--(axis cs:3276800,0.0250040398155813)
--(axis cs:3297280,0.0250490675091474)
--(axis cs:3317760,0.0251644155909397)
--(axis cs:3338240,0.0253392857153174)
--(axis cs:3358720,0.0255541743189521)
--(axis cs:3379200,0.0257947465675319)
--(axis cs:3399680,0.0260474485901521)
--(axis cs:3420160,0.0262895853942235)
--(axis cs:3440640,0.0264966111077773)
--(axis cs:3461120,0.0266603755298833)
--(axis cs:3481600,0.026792394147586)
--(axis cs:3502080,0.0269095573663449)
--(axis cs:3522560,0.0270234789472159)
--(axis cs:3543040,0.0271405307768275)
--(axis cs:3563520,0.0272615071609971)
--(axis cs:3584000,0.0273801774920285)
--(axis cs:3604480,0.0274861709530324)
--(axis cs:3624960,0.0275685123425197)
--(axis cs:3645440,0.0276184257583505)
--(axis cs:3665920,0.0276373453392813)
--(axis cs:3686400,0.0276451949581491)
--(axis cs:3706880,0.0276759897188389)
--(axis cs:3727360,0.0277634325605633)
--(axis cs:3747840,0.0279282540596186)
--(axis cs:3768320,0.0281716542507397)
--(axis cs:3788800,0.0284754313102631)
--(axis cs:3809280,0.0288082796099195)
--(axis cs:3829760,0.0291367403071811)
--(axis cs:3850240,0.0294376620844436)
--(axis cs:3870720,0.0297042375342952)
--(axis cs:3891200,0.0299384803177345)
--(axis cs:3911680,0.030138035420936)
--(axis cs:3932160,0.0302951277772466)
--(axis cs:3952640,0.0304107537114673)
--(axis cs:3973120,0.0305041961259319)
--(axis cs:3993600,0.0306016451461166)
--(axis cs:4014080,0.0307159328666048)
--(axis cs:4034560,0.0308394877270549)
--(axis cs:4055040,0.0309548458734219)
--(axis cs:4075520,0.0310497962113503)
--(axis cs:4096000,0.0311254257359446)
--(axis cs:4116480,0.0311981487249151)
--(axis cs:4136960,0.0312974156307504)
--(axis cs:4157440,0.0314514573977617)
--(axis cs:4177920,0.0316634724941927)
--(axis cs:4198400,0.031904529177916)
--(axis cs:4218880,0.032139713643234)
--(axis cs:4239360,0.0323643787373719)
--(axis cs:4259840,0.0326127476190403)
--(axis cs:4280320,0.0329313006716069)
--(axis cs:4300800,0.0333445760164411)
--(axis cs:4321280,0.0338414314848143)
--(axis cs:4341760,0.0343797231476401)
--(axis cs:4362240,0.0348942308528014)
--(axis cs:4382720,0.03531195827432)
--(axis cs:4403200,0.0355807941350146)
--(axis cs:4423680,0.0356883114184951)
--(axis cs:4444160,0.0356491595801673)
--(axis cs:4464640,0.0354829050386025)
--(axis cs:4485120,0.0352121850819443)
--(axis cs:4505600,0.0348674365831924)
--(axis cs:4526080,0.0344754135033446)
--(axis cs:4546560,0.0340499482572583)
--(axis cs:4567040,0.0336096483771375)
--(axis cs:4587520,0.0331968725043635)
--(axis cs:4608000,0.0328600612901617)
--(axis cs:4628480,0.0326240778938047)
--(axis cs:4648960,0.0324984732708853)
--(axis cs:4669440,0.0325047961352095)
--(axis cs:4689920,0.0326694485688295)
--(axis cs:4710400,0.0329889935945608)
--(axis cs:4730880,0.0334156150826596)
--(axis cs:4751360,0.0338809782927928)
--(axis cs:4771840,0.0343375319264632)
--(axis cs:4792320,0.0347827590088959)
--(axis cs:4812800,0.0352458121271945)
--(axis cs:4833280,0.0357526338843082)
--(axis cs:4853760,0.0363022431949176)
--(axis cs:4874240,0.0368643931016288)
--(axis cs:4894720,0.0373879480238638)
--(axis cs:4915200,0.0378140483605294)
--(axis cs:4935680,0.0380969598498618)
--(axis cs:4956160,0.0382298413735267)
--(axis cs:4976640,0.038255589415447)
--(axis cs:4997120,0.0382432207150731)
--(axis cs:4997120,0.0460301685637647)
--(axis cs:4997120,0.0460301685637647)
--(axis cs:4976640,0.0459676022368145)
--(axis cs:4956160,0.0458334292730283)
--(axis cs:4935680,0.0456174550190181)
--(axis cs:4915200,0.0453228466267187)
--(axis cs:4894720,0.0449832357360118)
--(axis cs:4874240,0.0446637089701597)
--(axis cs:4853760,0.0444308022165774)
--(axis cs:4833280,0.0443133284830735)
--(axis cs:4812800,0.0442855260825374)
--(axis cs:4792320,0.0442821609272719)
--(axis cs:4771840,0.0442403298785694)
--(axis cs:4751360,0.0441474514985118)
--(axis cs:4730880,0.0440570048843711)
--(axis cs:4710400,0.0440509293228128)
--(axis cs:4689920,0.0441757822242326)
--(axis cs:4669440,0.0444113237562445)
--(axis cs:4648960,0.0447003936322725)
--(axis cs:4628480,0.0449996944978689)
--(axis cs:4608000,0.045295594101677)
--(axis cs:4587520,0.0455861991893836)
--(axis cs:4567040,0.045865396709655)
--(axis cs:4546560,0.0461163358000424)
--(axis cs:4526080,0.0463125629286314)
--(axis cs:4505600,0.0464381036589003)
--(axis cs:4485120,0.0465091906960409)
--(axis cs:4464640,0.0465624332399778)
--(axis cs:4444160,0.0466118933605612)
--(axis cs:4423680,0.0466168175412502)
--(axis cs:4403200,0.0464965448672834)
--(axis cs:4382720,0.0461804560017315)
--(axis cs:4362240,0.0456364039402151)
--(axis cs:4341760,0.0448638373134761)
--(axis cs:4321280,0.0439020812559395)
--(axis cs:4300800,0.0428556805042902)
--(axis cs:4280320,0.0418676561364781)
--(axis cs:4259840,0.0410327941922432)
--(axis cs:4239360,0.0403419899654288)
--(axis cs:4218880,0.0397136469467757)
--(axis cs:4198400,0.0390671711000484)
--(axis cs:4177920,0.0383728197089162)
--(axis cs:4157440,0.0376582814933545)
--(axis cs:4136960,0.0369815167659995)
--(axis cs:4116480,0.0363912261192154)
--(axis cs:4096000,0.0359032799097488)
--(axis cs:4075520,0.0355031689919584)
--(axis cs:4055040,0.0351584778689342)
--(axis cs:4034560,0.034831036009542)
--(axis cs:4014080,0.0344945244643442)
--(axis cs:3993600,0.0341513211207998)
--(axis cs:3973120,0.0338275833253296)
--(axis cs:3952640,0.0335471802001403)
--(axis cs:3932160,0.0333143242076794)
--(axis cs:3911680,0.0331217773818443)
--(axis cs:3891200,0.0329637075821829)
--(axis cs:3870720,0.0328323370861828)
--(axis cs:3850240,0.0327106915450998)
--(axis cs:3829760,0.0325811149265664)
--(axis cs:3809280,0.0324414437449884)
--(axis cs:3788800,0.0323071514624844)
--(axis cs:3768320,0.0321995862130161)
--(axis cs:3747840,0.0321364946918551)
--(axis cs:3727360,0.0321262672909418)
--(axis cs:3706880,0.0321601645680262)
--(axis cs:3686400,0.0322125261694995)
--(axis cs:3665920,0.0322567417208162)
--(axis cs:3645440,0.0322777477059604)
--(axis cs:3624960,0.0322646487317706)
--(axis cs:3604480,0.0322005875535541)
--(axis cs:3584000,0.0320706828315447)
--(axis cs:3563520,0.0318783749213022)
--(axis cs:3543040,0.031645047610476)
--(axis cs:3522560,0.0313896395091507)
--(axis cs:3502080,0.0311138666566564)
--(axis cs:3481600,0.0308114008871739)
--(axis cs:3461120,0.030485192973266)
--(axis cs:3440640,0.0301515077644933)
--(axis cs:3420160,0.0298327251455269)
--(axis cs:3399680,0.0295502551020273)
--(axis cs:3379200,0.0293183749058037)
--(axis cs:3358720,0.0291417598440555)
--(axis cs:3338240,0.029021817032016)
--(axis cs:3317760,0.0289608352794134)
--(axis cs:3297280,0.0289536508961655)
--(axis cs:3276800,0.0289831473029701)
--(axis cs:3256320,0.0290361989166019)
--(axis cs:3235840,0.0291236432129635)
--(axis cs:3215360,0.0292777621549585)
--(axis cs:3194880,0.0295270348850613)
--(axis cs:3174400,0.0298711337165031)
--(axis cs:3153920,0.0302743676691831)
--(axis cs:3133440,0.0306784235713392)
--(axis cs:3112960,0.0310238207275838)
--(axis cs:3092480,0.0312683876725582)
--(axis cs:3072000,0.0313963546259355)
--(axis cs:3051520,0.0314156031123957)
--(axis cs:3031040,0.031346312036058)
--(axis cs:3010560,0.0312093778677713)
--(axis cs:2990080,0.031018285477135)
--(axis cs:2969600,0.0307719630314009)
--(axis cs:2949120,0.0304533690120302)
--(axis cs:2928640,0.0300408214777713)
--(axis cs:2908160,0.0295231144950988)
--(axis cs:2887680,0.0289024540855795)
--(axis cs:2867200,0.0281903560009469)
--(axis cs:2846720,0.0274110224745966)
--(axis cs:2826240,0.0266019448809082)
--(axis cs:2805760,0.0257981465959278)
--(axis cs:2785280,0.0250180917760167)
--(axis cs:2764800,0.0242716825735635)
--(axis cs:2744320,0.0235752171311504)
--(axis cs:2723840,0.0229495119648054)
--(axis cs:2703360,0.0224060585260703)
--(axis cs:2682880,0.0219415344090256)
--(axis cs:2662400,0.0215447209226483)
--(axis cs:2641920,0.0212042881820337)
--(axis cs:2621440,0.0209124930467495)
--(axis cs:2600960,0.0206678196762919)
--(axis cs:2580480,0.0204757283350134)
--(axis cs:2560000,0.0203437929066115)
--(axis cs:2539520,0.0202748233914801)
--(axis cs:2519040,0.0202649837014628)
--(axis cs:2498560,0.0203067951611246)
--(axis cs:2478080,0.0203912230649724)
--(axis cs:2457600,0.0205068481926682)
--(axis cs:2437120,0.020638338748492)
--(axis cs:2416640,0.0207670107733451)
--(axis cs:2396160,0.0208749661996391)
--(axis cs:2375680,0.020950970395948)
--(axis cs:2355200,0.0209938915703986)
--(axis cs:2334720,0.0210114612411931)
--(axis cs:2314240,0.0210157880223101)
--(axis cs:2293760,0.0210187171218379)
--(axis cs:2273280,0.021030127555976)
--(axis cs:2252800,0.0210594129574376)
--(axis cs:2232320,0.021116962864539)
--(axis cs:2211840,0.021213945263711)
--(axis cs:2191360,0.0213611229115445)
--(axis cs:2170880,0.0215667557618021)
--(axis cs:2150400,0.021832577977449)
--(axis cs:2129920,0.0221499396009661)
--(axis cs:2109440,0.0225008877280685)
--(axis cs:2088960,0.0228655379101043)
--(axis cs:2068480,0.0232292421391426)
--(axis cs:2048000,0.0235817972582532)
--(axis cs:2027520,0.0239102980730036)
--(axis cs:2007040,0.024195808820548)
--(axis cs:1986560,0.0244203438814606)
--(axis cs:1966080,0.0245777994452799)
--(axis cs:1945600,0.0246756961376432)
--(axis cs:1925120,0.024724382627103)
--(axis cs:1904640,0.024726839205034)
--(axis cs:1884160,0.0246810995026508)
--(axis cs:1863680,0.0245898826671124)
--(axis cs:1843200,0.0244649391308559)
--(axis cs:1822720,0.0243230248416105)
--(axis cs:1802240,0.0241805424768787)
--(axis cs:1781760,0.0240525053949761)
--(axis cs:1761280,0.0239522635440229)
--(axis cs:1740800,0.0238864711506832)
--(axis cs:1720320,0.023850295152233)
--(axis cs:1699840,0.0238323929469889)
--(axis cs:1679360,0.0238261489814274)
--(axis cs:1658880,0.02383350518921)
--(axis cs:1638400,0.0238581728855162)
--(axis cs:1617920,0.0238994781778896)
--(axis cs:1597440,0.0239548684457545)
--(axis cs:1576960,0.0240266747408227)
--(axis cs:1556480,0.0241246216140795)
--(axis cs:1536000,0.0242601730080181)
--(axis cs:1515520,0.0244379683965409)
--(axis cs:1495040,0.0246521875051069)
--(axis cs:1474560,0.0248892245747126)
--(axis cs:1454080,0.0251326348111227)
--(axis cs:1433600,0.0253677484035392)
--(axis cs:1413120,0.0255840187540809)
--(axis cs:1392640,0.0257728824846321)
--(axis cs:1372160,0.0259231304414397)
--(axis cs:1351680,0.0260206342291385)
--(axis cs:1331200,0.0260547202954114)
--(axis cs:1310720,0.026024030574674)
--(axis cs:1290240,0.0259348037113578)
--(axis cs:1269760,0.0257934163258864)
--(axis cs:1249280,0.0256010517801786)
--(axis cs:1228800,0.025355730967985)
--(axis cs:1208320,0.0250581525595252)
--(axis cs:1187840,0.0247141058116932)
--(axis cs:1167360,0.0243325026294556)
--(axis cs:1146880,0.0239227213296401)
--(axis cs:1126400,0.0234923186742218)
--(axis cs:1105920,0.023046419617979)
--(axis cs:1085440,0.0225905114809625)
--(axis cs:1064960,0.0221328993566843)
--(axis cs:1044480,0.0216824669377571)
--(axis cs:1024000,0.0212462321937725)
--(axis cs:1003520,0.0208315740633692)
--(axis cs:983040,0.0204487118068094)
--(axis cs:962560,0.020108511424152)
--(axis cs:942080,0.0198169956137807)
--(axis cs:921600,0.0195706787125239)
--(axis cs:901120,0.0193569178334643)
--(axis cs:880640,0.0191601267786168)
--(axis cs:860160,0.0189678325727697)
--(axis cs:839680,0.0187707711215975)
--(axis cs:819200,0.018560484818841)
--(axis cs:798720,0.0183326186114301)
--(axis cs:778240,0.0180945567238078)
--(axis cs:757760,0.0178673034744521)
--(axis cs:737280,0.0176783637508015)
--(axis cs:716800,0.0175551507181239)
--(axis cs:696320,0.0175259899599372)
--(axis cs:675840,0.0176222726855564)
--(axis cs:655360,0.0178732124430225)
--(axis cs:634880,0.0182978887217369)
--(axis cs:614400,0.0189057273212991)
--(axis cs:593920,0.0197047596442544)
--(axis cs:573440,0.02070461513022)
--(axis cs:552960,0.0219088629276075)
--(axis cs:532480,0.0233095476275167)
--(axis cs:512000,0.0248956546440101)
--(axis cs:491520,0.0266649659838597)
--(axis cs:471040,0.0286182777269653)
--(axis cs:450560,0.0307352307535402)
--(axis cs:430080,0.032956585328954)
--(axis cs:409600,0.0351928054922937)
--(axis cs:389120,0.0373496423333488)
--(axis cs:368640,0.0393449510066424)
--(axis cs:348160,0.0411060687820617)
--(axis cs:327680,0.042560962133186)
--(axis cs:307200,0.0436409142926637)
--(axis cs:286720,0.044294946182252)
--(axis cs:266240,0.0444999183128204)
--(axis cs:245760,0.0442569385330369)
--(axis cs:225280,0.0435825757198813)
--(axis cs:204800,0.0425057744056997)
--(axis cs:184320,0.0410703479011038)
--(axis cs:163840,0.0393385963638842)
--(axis cs:143360,0.0373945919489302)
--(axis cs:122880,0.035343808863177)
--(axis cs:102400,0.0333038545475466)
--(axis cs:81920,0.031389690979941)
--(axis cs:61440,0.0297042271442814)
--(axis cs:40960,0.0283381111513071)
--(axis cs:20480,0.027371519690253)
--(axis cs:0,0.0268693705271428)
--cycle;

\addplot [thick, green]
table {%
0 0.0800121267127715
20480 0.0816666497405714
40960 0.0848179762554993
61440 0.089182263008627
81920 0.0944053296790784
102400 0.100121030895322
122880 0.105992574400722
143360 0.111737259811727
163840 0.117146052625376
184320 0.122101855679835
204800 0.126588058520219
225280 0.130676354825965
245760 0.134492667881878
266240 0.138173803264922
286720 0.141832119322977
307200 0.145537103160978
327680 0.149312738692509
348160 0.153142554615648
368640 0.156972700887675
389120 0.160712345997713
409600 0.164241487108521
430080 0.167429358552331
450560 0.17015300354423
471040 0.172311866227892
491520 0.173846114256512
512000 0.174753349365976
532480 0.175083832794475
552960 0.174914497741838
573440 0.174329564939729
593920 0.173423822319088
614400 0.172310397539997
634880 0.17111004761946
655360 0.169926264096183
675840 0.168825528570272
696320 0.167832117611108
716800 0.16693693225214
737280 0.166116991845807
757760 0.165355794630877
778240 0.164652473581924
798720 0.164018460678096
819200 0.163470607700693
839680 0.163027343936894
860160 0.162706508207486
880640 0.162522519012705
901120 0.162483818712108
921600 0.162591572497079
942080 0.162839433375806
962560 0.16321361082596
983040 0.163692319425303
1003520 0.164244523617065
1024000 0.164829759181574
1044480 0.165402335271855
1064960 0.165921071380604
1085440 0.166358949457221
1105920 0.166704637444126
1126400 0.166955897806921
1146880 0.167113250948622
1167360 0.167178208536486
1187840 0.167152415812287
1208320 0.167036010808814
1228800 0.166828870180346
1249280 0.166534432804519
1269760 0.166158738814989
1290240 0.165703458229773
1310720 0.1651639496356
1331200 0.164540357688691
1351680 0.163853712475934
1372160 0.16315402441485
1392640 0.162515843496008
1413120 0.1620239584454
1433600 0.161754682934711
1454080 0.161759029760664
1474560 0.162054094569692
1495040 0.162626006900227
1515520 0.163440362348816
1536000 0.164450505996435
1556480 0.165599067297024
1576960 0.166817772648759
1597440 0.168031659164374
1617920 0.169167301149676
1638400 0.170161181967448
1658880 0.170966848536334
1679360 0.171558965432756
1699840 0.171930131499226
1720320 0.172080968125181
1740800 0.172012304290898
1761280 0.171724956548028
1781760 0.171223093930682
1802240 0.170516670405442
1822720 0.169624786638058
1843200 0.168578977356269
1863680 0.16742223688305
1884160 0.166203721923272
1904640 0.164972266651702
1925120 0.163773895392742
1945600 0.16265801761552
1966080 0.16168304154026
1986560 0.160906848748102
2007040 0.16036732721588
2027520 0.160070844883461
2048000 0.159995084216113
2068480 0.160099106344776
2088960 0.160327358636209
2109440 0.160600922050968
2129920 0.160812281083421
2150400 0.16084537641235
2170880 0.160609282636572
2191360 0.160056998275972
2211840 0.159183976249345
2232320 0.158020922877952
2252800 0.156630102347188
2273280 0.155105476172786
2293760 0.153571832074156
2314240 0.152176878973387
2334720 0.151075841424179
2355200 0.150413524279312
2375680 0.15030617083935
2396160 0.150823351066929
2416640 0.151973854687513
2437120 0.153701958360487
2457600 0.155895905977412
2478080 0.158403799325954
2498560 0.161051837622382
2519040 0.163665226205616
2539520 0.166091263289069
2560000 0.1682185249317
2580480 0.169986556677199
2600960 0.17138590699681
2621440 0.172450303353142
2641920 0.173243233603415
2662400 0.173842871781996
2682880 0.174328916879472
2703360 0.174771755917064
2723840 0.175222367156771
2744320 0.175702851718137
2764800 0.176201227281826
2785280 0.176676069293387
2805760 0.177071938995065
2826240 0.17733934689772
2846720 0.177450791560473
2867200 0.177407307396896
2887680 0.177234700602274
2908160 0.176974515806365
2928640 0.176676644438446
2949120 0.176394020688086
2969600 0.176173324617512
2990080 0.176040102852771
3010560 0.175986648609505
3031040 0.175971758962172
3051520 0.1759319905924
3072000 0.175796025653384
3092480 0.175497180884448
3112960 0.174984827697253
3133440 0.174233179743797
3153920 0.173243810299849
3174400 0.172042721840467
3194880 0.17067608837243
3215360 0.169206258871828
3235840 0.167707859389825
3256320 0.166263904601865
3276800 0.164960387119139
3297280 0.163877793397603
3317760 0.163081410489858
3338240 0.162613489212187
3358720 0.162488083747679
3379200 0.162688322838769
3399680 0.163166802583156
3420160 0.163850600756573
3440640 0.164651157157456
3461120 0.165477189849985
3481600 0.166247217272152
3502080 0.166898422789055
3522560 0.167390136563368
3543040 0.167702873550574
3563520 0.167835519397297
3584000 0.167801396227864
3604480 0.167621315505184
3624960 0.167315548424111
3645440 0.166901743934938
3665920 0.166401890307611
3686400 0.165851671327957
3706880 0.165302300329534
3727360 0.164810094537278
3747840 0.164420792952298
3768320 0.164163413203344
3788800 0.164057921269063
3809280 0.164122075137223
3829760 0.16436479024637
3850240 0.164773752394878
3870720 0.165312236486483
3891200 0.165926436930218
3911680 0.166554608377565
3932160 0.167134817313926
3952640 0.167614083203933
3973120 0.167957764718165
3993600 0.168154497479115
4014080 0.168214800930972
4034560 0.168164797149759
4055040 0.168037303196613
4075520 0.16786404251784
4096000 0.167671805877541
4116480 0.167481770465219
4136960 0.167309093462843
4157440 0.167161384504774
4177920 0.167036980698462
4198400 0.1669254400448
4218880 0.166811320792256
4239360 0.166679456913088
4259840 0.166519502530276
4280320 0.166329620043057
4300800 0.16611971746378
4321280 0.165911781662265
4341760 0.165733715285351
4362240 0.165608084464097
4382720 0.165544263949252
4403200 0.165541472089181
4423680 0.165598381551724
4444160 0.16571580033274
4464640 0.165886942882898
4485120 0.166087680297575
4505600 0.166282135211017
4526080 0.166439185594798
4546560 0.166541091017884
4567040 0.166578825911984
4587520 0.166546393815489
4608000 0.16644266084525
4628480 0.166276490629302
4648960 0.166067531188995
4669440 0.16583919842504
4689920 0.165606563847106
4710400 0.165367471647016
4730880 0.165103419624742
4751360 0.164787689823664
4771840 0.164394049619831
4792320 0.163903433151327
4812800 0.163309296476857
4833280 0.162621448863575
4853760 0.161866804537139
4874240 0.161085882576075
4894720 0.160325552028137
4915200 0.159630608666965
4935680 0.159037787733993
4956160 0.158573875906153
4976640 0.158256511046251
4997120 0.158095717226139
};
\addplot [thick, blue]
table {%
0 0.0419566974486848
20480 0.0427208955665652
40960 0.0441789901191071
61440 0.0462041838999851
81920 0.0486320721712802
102400 0.0512775909101213
122880 0.0539511046436266
143360 0.056477069419696
163840 0.0587121554049785
184320 0.0605540377861631
204800 0.0619380580902447
225280 0.062829525348299
245760 0.0632195192660781
266240 0.063123042020564
286720 0.0625751083982622
307200 0.0616254338556456
327680 0.0603354121372374
348160 0.0587772870414211
368640 0.0570308155442111
389120 0.055176141347221
409600 0.0532880345255748
430080 0.0514347091561663
450560 0.0496758666413757
471040 0.0480568703665346
491520 0.0466061438566653
512000 0.0453374070115208
532480 0.0442448789947058
552960 0.0432923884445312
573440 0.042418297726028
593920 0.0415631303448343
614400 0.0406976552602351
634880 0.0398319817845659
655360 0.0390091136585388
675840 0.0382943972544847
696320 0.0377653012380301
716800 0.0375007682188663
737280 0.0375700492062025
757760 0.0380223940211463
778240 0.0388784346561339
798720 0.0401251949597496
819200 0.0417175455291697
839680 0.0435866957476056
860160 0.0456512016145468
880640 0.0478279256732879
901120 0.0500448337505144
921600 0.052253124958709
942080 0.0544282657937802
962560 0.0565554695939243
983040 0.0586119584743276
1003520 0.0605615635152983
1024000 0.0623614499965389
1044480 0.0639705714924215
1064960 0.0653561258547263
1085440 0.0665007041576393
1105920 0.0674098081552175
1126400 0.0681170612002798
1146880 0.0686852161959811
1167360 0.069199472314356
1187840 0.0697494365043556
1208320 0.0704070730905803
1228800 0.0712146769283768
1249280 0.072183136127795
1269760 0.0732879989481012
1290240 0.0744646260233539
1310720 0.0756189575728031
1331200 0.076657035412003
1351680 0.077514581930139
1372160 0.0781688694763524
1392640 0.078632698132266
1413120 0.0789404017869942
1433600 0.079132643841035
1454080 0.0792442172919118
1474560 0.0792992375063112
1495040 0.0793133819734381
1515520 0.0792971964311079
1536000 0.0792576174288965
1556480 0.0792001947312984
1576960 0.0791338096301841
1597440 0.0790757669021967
1617920 0.0790542042249953
1638400 0.0791071063494045
1658880 0.0792791847930144
1679360 0.0796171837584868
1699840 0.0801629607599671
1720320 0.0809460555488364
1740800 0.0819794891052897
1761280 0.0832581434762423
1781760 0.0847561664620941
1802240 0.086424993237013
1822720 0.0881966077885155
1843200 0.0899916313366127
1863680 0.09172884958542
1884160 0.093335968753178
1904640 0.0947617613044802
1925120 0.0959850658529137
1945600 0.097015593049171
1966080 0.0978881137058517
1986560 0.0986549881399731
2007040 0.0993781302168166
2027520 0.100118706478722
2048000 0.100927603485282
2068480 0.101841260142713
2088960 0.10288021757649
2109440 0.104044724731511
2129920 0.105310859274595
2150400 0.106635766961956
2170880 0.107970144533459
2191360 0.109267288447301
2211840 0.110484080936959
2232320 0.111578667619976
2252800 0.112511621362687
2273280 0.113252769563649
2293760 0.113789923025137
2314240 0.114133596028223
2334720 0.114314927225628
2355200 0.114378078186656
2375680 0.114370808476481
2396160 0.114336818712798
2416640 0.114313295692544
2437120 0.114335171929407
2457600 0.114441911323476
2478080 0.114675825577553
2498560 0.11506545324382
2519040 0.115605738452351
2539520 0.11625290722352
2560000 0.116935952140225
2580480 0.117573326601701
2600960 0.118086354005512
2621440 0.118407730497915
2641920 0.11848684010328
2662400 0.118295031893632
2682880 0.117831854709433
2703360 0.117128841666879
2723840 0.116245693238209
2744320 0.115257558236668
2764800 0.114238079800578
2785280 0.113244795167355
2805760 0.112310124795237
2826240 0.111438106317219
2846720 0.110606603820978
2867200 0.10977459806219
2887680 0.108893844034341
2908160 0.107922666842724
2928640 0.106838927399153
2949120 0.105648516154334
2969600 0.10438571311216
2990080 0.103105429285582
3010560 0.101873245708156
3031040 0.100756940588055
3051520 0.0998150722199626
3072000 0.0990809874926001
3092480 0.0985520169529086
3112960 0.0981933967224233
3133440 0.0979537851971709
3153920 0.0977810360850255
3174400 0.0976305875478253
3194880 0.0974682061606606
3215360 0.0972737651836119
3235840 0.0970476144193851
3256320 0.0968146328868112
3276800 0.0966228130447174
3297280 0.0965386457014502
3317760 0.0966383683178844
3338240 0.0969916089970881
3358720 0.0976445170579222
3379200 0.098615931116296
3399680 0.0999041669659983
3420160 0.101488295598048
3440640 0.103320553914815
3461120 0.105322392771236
3481600 0.107391478333054
3502080 0.109414186720515
3522560 0.111276192500565
3543040 0.112869668416542
3563520 0.114099330986976
3584000 0.114888525823913
3604480 0.115184225517049
3624960 0.114959871990358
3645440 0.114216823246561
3665920 0.112985919188224
3686400 0.111329105800834
3706880 0.109338762689992
3727360 0.107132146031422
3747840 0.104841852868734
3768320 0.102605800263135
3788800 0.100557145138841
3809280 0.0988108232444378
3829760 0.0974473979273446
3850240 0.0965018889185776
3870720 0.0959622659735416
3891200 0.0957752323792094
3911680 0.0958566954048923
3932160 0.0961062658949977
3952640 0.0964223793431907
3973120 0.0967161638869156
3993600 0.096924203057366
4014080 0.0970164956400236
4034560 0.0969971065608649
4055040 0.0969011634649234
4075520 0.0967892592085491
4096000 0.0967335232070872
4116480 0.0967956545443568
4136960 0.0970105202912432
4157440 0.0973865726605968
4177920 0.0979151526327559
4198400 0.0985743429362608
4218880 0.0993283322139847
4239360 0.100131373423446
4259840 0.100935294040099
4280320 0.101694047125221
4300800 0.102367450374986
4321280 0.102927875854689
4341760 0.103366226987528
4362240 0.103692373929706
4382720 0.103930262177452
4403200 0.104110866829203
4423680 0.104265386333034
4444160 0.104419070537722
4464640 0.104584857932648
4485120 0.104757959539146
4505600 0.104915573413712
4526080 0.105024401916755
4546560 0.105052446435733
4567040 0.104978349890007
4587520 0.104796220795135
4608000 0.104518125685842
4628480 0.104173470038925
4648960 0.103801685799413
4669440 0.103441161464624
4689920 0.103122676747297
4710400 0.102869019968073
4730880 0.102694765693064
4751360 0.102602669279881
4771840 0.102580451322184
4792320 0.102603616572869
4812800 0.10264415667438
4833280 0.102679043785209
4853760 0.102693946918859
4874240 0.102682955686342
4894720 0.102647064759685
4915200 0.102592853517375
4935680 0.102530899072931
4956160 0.102473214776753
4976640 0.102429930455898
4997120 0.102407120504018
};
\addplot [thick, purple]
table {%
0 0.0293929535713832
20480 0.0299127287271717
40960 0.0309130550286009
61440 0.0323263761638517
81920 0.0340698709279948
102400 0.0360550298257344
122880 0.038196999535372
143360 0.0404263779523613
163840 0.0426963035853967
184320 0.0449778721105417
204800 0.0472507866750034
225280 0.0495002452012469
245760 0.051718977646992
266240 0.0539075692430349
286720 0.056072435603311
307200 0.0582228378610505
327680 0.0603646600425383
348160 0.0624939653563797
368640 0.0645975806316973
389120 0.0666587612336459
409600 0.0686590146409088
430080 0.0705766016205221
450560 0.0723892887359646
471040 0.0740810841170804
491520 0.0756453046285761
512000 0.0770801887989584
532480 0.0783820888062085
552960 0.079545590359268
573440 0.0805712816640694
593920 0.08146998004442
614400 0.0822575077831691
634880 0.0829491837119095
655360 0.083561191909004
675840 0.0841118926511976
696320 0.0846169550155854
716800 0.0850854751193107
737280 0.0855230791945883
757760 0.0859356447769632
778240 0.0863265024980124
798720 0.086691312120383
819200 0.0870182926282979
839680 0.0872949452284892
860160 0.0875145397780471
880640 0.0876763142354477
901120 0.0877813114902636
921600 0.0878320348006924
942080 0.087839180694452
962560 0.0878264159808834
983040 0.0878224623204627
1003520 0.0878463779200319
1024000 0.087902367820153
1044480 0.0879873731383367
1064960 0.0881002685024314
1085440 0.0882443449633248
1105920 0.0884234265412476
1126400 0.0886349934706449
1146880 0.0888642732076206
1167360 0.0890832830438403
1187840 0.0892557524514241
1208320 0.0893469377447118
1228800 0.0893340387714606
1249280 0.0892083779828333
1269760 0.0889661931872381
1290240 0.0886005055405513
1310720 0.0881063312389442
1331200 0.087492970904605
1351680 0.086789774459197
1372160 0.0860418391938209
1392640 0.0852998328903129
1413120 0.084610149941045
1433600 0.0840107738029785
1454080 0.0835299045949214
1474560 0.0831811643825595
1495040 0.0829608921323712
1515520 0.0828570189359991
1536000 0.0828615332066945
1556480 0.0829698246582644
1576960 0.0831676579367614
1597440 0.0834220771369495
1617920 0.083687036829527
1638400 0.0839202301430175
1658880 0.0840979903041246
1679360 0.0842158367187436
1699840 0.084275938252788
1720320 0.0842769005800821
1740800 0.0842171778919442
1761280 0.0841064487561831
1781760 0.0839713294144667
1802240 0.0838490670573171
1822720 0.0837729287891474
1843200 0.0837589728472946
1863680 0.0838028993569149
1884160 0.0838869426772809
1904640 0.0839883290240457
1925120 0.0840826533970486
1945600 0.0841436204223325
1966080 0.0841438445336747
1986560 0.0840581429505668
2007040 0.0838661745108409
2027520 0.083552451862317
2048000 0.0831072985555088
2068480 0.0825326176562125
2088960 0.0818480978170178
2109440 0.0810889609426054
2129920 0.0802952125876894
2150400 0.0795021924127929
2170880 0.0787393120946122
2191360 0.0780350872775731
2211840 0.0774210426289017
2232320 0.0769279464875996
2252800 0.0765749196406182
2273280 0.0763602482247702
2293760 0.0762626617207423
2314240 0.0762487977398909
2334720 0.0762768132541764
2355200 0.0762975083059796
2375680 0.0762610453011178
2396160 0.0761286441796336
2416640 0.0758787087641699
2437120 0.0755008512373807
2457600 0.0749887799585467
2478080 0.0743462333797258
2498560 0.0735975678713185
2519040 0.0727842307142132
2539520 0.0719491556509872
2560000 0.0711251896361206
2580480 0.0703317253407364
2600960 0.0695751010808028
2621440 0.0688513442421388
2641920 0.0681503502048917
2662400 0.0674604773944029
2682880 0.0667720637799669
2703360 0.0660789634611711
2723840 0.0653785312616967
2744320 0.0646712856079927
2764800 0.063957848143535
2785280 0.0632317796138102
2805760 0.062477082662656
2826240 0.0616814854480192
2846720 0.0608541763832494
2867200 0.0600202595543318
2887680 0.0591899368928238
2908160 0.0583392334236942
2928640 0.0574284719430693
2949120 0.0564373473539644
2969600 0.0553801323731593
2990080 0.054292460515827
3010560 0.0532093565634943
3031040 0.0521569171554642
3051520 0.05115756229822
3072000 0.0502301071061125
3092480 0.0493809411086931
3112960 0.0486078795467838
3133440 0.0479204060528614
3153920 0.0473467626184623
3174400 0.0469091392831502
3194880 0.0465917778970439
3215360 0.0463420143108895
3235840 0.0461095256688964
3256320 0.0458791571383359
3276800 0.0456614139557395
3297280 0.0454680975148661
3317760 0.045314267688052
3338240 0.0452275895163319
3358720 0.0452301582969403
3379200 0.0453145525974633
3399680 0.045452613042195
3420160 0.0456217459359186
3440640 0.0458099519150122
3461120 0.0460001386635208
3481600 0.0461621217019318
3502080 0.0462617441722312
3522560 0.046274376720137
3543040 0.0461883138686409
3563520 0.0459973405854649
3584000 0.0456955679457488
3604480 0.0452862575605123
3624960 0.0447965055547105
3645440 0.0442792263003565
3665920 0.0437976149766518
3686400 0.0434052864003531
3706880 0.043137150322226
3727360 0.0430147049353423
3747840 0.0430531974439577
3768320 0.0432582055702554
3788800 0.043618173238964
3809280 0.0441060341540195
3829760 0.04468637340428
3850240 0.0453155241803266
3870720 0.0459371615187098
3891200 0.04648968414022
3911680 0.0469268980955373
3932160 0.047229688533474
3952640 0.0473934433140453
3973120 0.047411022362569
3993600 0.0472761009542753
4014080 0.0469969067878605
4034560 0.0465997666948389
4055040 0.0461222661760856
4075520 0.0456030154966672
4096000 0.0450707910080176
4116480 0.0445407093180247
4136960 0.0440231054046907
4157440 0.043533474686494
4177920 0.04308954501095
4198400 0.0427012067806314
4218880 0.0423680837387098
4239360 0.042088638040273
4259840 0.0418695091658975
4280320 0.0417226686938956
4300800 0.0416546159270453
4321280 0.041662379200683
4341760 0.0417387474412036
4362240 0.0418768515770963
4382720 0.042069737503063
4403200 0.0423099591268045
4423680 0.0425916814158912
4444160 0.0429124573027474
4464640 0.0432723467817967
4485120 0.043670499377892
4505600 0.0441022238720257
4526080 0.0445593363323199
4546560 0.0450313038561147
4567040 0.0455030275403094
4587520 0.045951813108962
4608000 0.0463496018059762
4628480 0.0466708601358575
4648960 0.0469002651513711
4669440 0.0470328182210136
4689920 0.0470644285336083
4710400 0.0469814759461026
4730880 0.0467622499400208
4751360 0.0463925372559856
4771840 0.0458821008835104
4792320 0.0452683543323567
4812800 0.0446069772052252
4833280 0.0439576578422025
4853760 0.0433698939309671
4874240 0.0428718211180693
4894720 0.0424681220477216
4915200 0.0421493528942648
4935680 0.0419044583596456
4956160 0.0417265565266923
4976640 0.0416114264835991
4997120 0.041555233698312
};
\addplot [thick, red]
table {%
0 0.0256124968960945
20480 0.0260928362142167
40960 0.0270313637464459
61440 0.0283810617318852
81920 0.030069501779822
102400 0.0320029720920249
122880 0.0340728429608784
143360 0.0361622004466598
163840 0.0381541470907856
184320 0.0399411377772073
204800 0.0414310205152639
225280 0.042549083835255
245760 0.0432401552618743
266240 0.0434718430046956
286720 0.0432353553246657
307200 0.042543039434787
327680 0.0414269785279991
348160 0.0399394508752732
368640 0.0381500888396874
389120 0.036138840839514
409600 0.033990377957433
430080 0.0317912327970369
450560 0.0296242439787339
471040 0.0275584020053403
491520 0.0256409734584543
512000 0.0238990851009229
532480 0.0223484692484094
552960 0.0210000214344391
573440 0.019859064134017
593920 0.0189219032154153
614400 0.0181771166924697
634880 0.0176115765169774
655360 0.0172138345645452
675840 0.0169708358954667
696320 0.0168631031943602
716800 0.0168650275506958
737280 0.0169496698096972
757760 0.0170927676335824
778240 0.0172740914456614
798720 0.0174780026062223
819200 0.0176927064664657
839680 0.0179069886770836
860160 0.0181086655254038
880640 0.0182900469103777
901120 0.0184564238454156
921600 0.0186273573449585
942080 0.0188276668811624
962560 0.0190756180756732
983040 0.0193772951873129
1003520 0.0197289776826704
1024000 0.0201228334465873
1044480 0.0205516706919804
1064960 0.0210111096969408
1085440 0.0214979892973065
1105920 0.0220061099018622
1126400 0.0225237976122663
1146880 0.0230354724094596
1167360 0.0235244139954116
1187840 0.0239742345477114
1208320 0.0243702335375286
1228800 0.0247013456688281
1249280 0.0249613937228949
1269760 0.0251486861954763
1290240 0.0252641098962755
1310720 0.0253090046895854
1331200 0.0252846215441903
1351680 0.0251938345412377
1372160 0.0250437056581618
1392640 0.0248465784112052
1413120 0.0246183423252669
1433600 0.024375128007727
1454080 0.024130746239824
1474560 0.023895760469646
1495040 0.0236780031168185
1515520 0.0234837428600295
1536000 0.0233176024191509
1556480 0.0231807738951704
1576960 0.0230703601535224
1597440 0.0229821586289991
1617920 0.0229141671483643
1638400 0.0228666734534446
1658880 0.0228397321617411
1679360 0.0228316541498328
1699840 0.0228394279558271
1720320 0.0228612872760896
1740800 0.0229003301993604
1761280 0.022963920154504
1781760 0.0230562485202205
1802240 0.0231716250853121
1822720 0.0232964092498297
1843200 0.0234154302856349
1863680 0.0235147234058585
1884160 0.0235813614255325
1904640 0.0236054173542267
1925120 0.0235834538118111
1945600 0.0235183872670704
1966080 0.0234138562549046
1986560 0.0232690270375036
2007040 0.023080907593643
2027520 0.0228511488386184
2048000 0.0225881314918486
2068480 0.0223024224412071
2088960 0.0220027196613351
2109440 0.021697694194945
2129920 0.0214003874361006
2150400 0.0211281395190921
2170880 0.0208962552488806
2191360 0.0207111832768229
2211840 0.020569276842069
2232320 0.0204607741787744
2252800 0.0203747417225502
2273280 0.0203025792431672
2293760 0.0202397730249586
2314240 0.0201849380561714
2334720 0.0201362171452369
2355200 0.0200885356682704
2375680 0.0200346864510651
2396160 0.0199685635557352
2416640 0.0198879171101494
2437120 0.0197958538161115
2457600 0.0197007809418414
2478080 0.0196142448034804
2498560 0.0195474190161454
2519040 0.0195084043545906
2539520 0.0195023028485843
2560000 0.0195340681606647
2580480 0.0196112945287186
2600960 0.019743896400934
2621440 0.0199409209394813
2641920 0.0202070810458764
2662400 0.0205413023239699
2682880 0.0209384257945975
2703360 0.0213929980694231
2723840 0.0219011223307695
2744320 0.0224574912851761
2764800 0.0230508989204094
2785280 0.0236651404686464
2805760 0.0242855951943102
2826240 0.024903435822668
2846720 0.0255118324905789
2867200 0.0260996045367088
2887680 0.0266506107632404
2908160 0.0271475699474644
2928640 0.0275757599789856
2949120 0.0279276126982317
2969600 0.0282065690166968
2990080 0.0284230961831732
3010560 0.0285851472025406
3031040 0.0286935214711194
3051520 0.0287435033321183
3072000 0.0287266145544349
3092480 0.0286335159244725
3112960 0.0284626448433404
3133440 0.0282287344996209
3153920 0.0279613868595631
3174400 0.027695382168183
3194880 0.0274614105449186
3215360 0.0272792396645439
3235840 0.0271529642518729
3256320 0.0270745185240246
3276800 0.0270368358311925
3297280 0.0270429252707122
3317760 0.0270995869621094
3338240 0.0272056284525531
3358720 0.0273519825749883
3379200 0.0275321257422579
3399680 0.027745821467015
3420160 0.0279913104452937
3440640 0.0282583879207216
3461120 0.028529933431079
3481600 0.0287871255520897
3502080 0.0290156791152896
3522560 0.0292130170983971
3543040 0.0293880646731738
3563520 0.0295494157988279
3584000 0.0296947679840815
3604480 0.0298139751277384
3624960 0.0298987460031648
3645440 0.0299480458732008
3665920 0.0299692889403746
3686400 0.0299791304079964
3706880 0.030001068409681
3727360 0.0300561488072336
3747840 0.0301522351850591
3768320 0.0302839199974108
3788800 0.0304430562606126
3809280 0.0306245288604419
3829760 0.0308216044082602
3850240 0.0310237220884763
3870720 0.0312229044647088
3891200 0.0314175371554476
3911680 0.0316077910504007
3932160 0.0317931563649448
3952640 0.031978455153149
3973120 0.0321770881189676
3993600 0.0324007261198183
4014080 0.0326463010590272
4034560 0.0328976378633042
4055040 0.0331396087255159
4075520 0.0333691095113575
4096000 0.0335952390409187
4116480 0.0338351336826699
4136960 0.0341106334299238
4157440 0.0344415663067504
4177920 0.0348338386745486
4198400 0.0352738737194898
4218880 0.035740725055561
4239360 0.0362288058416421
4259840 0.0367583667741788
4280320 0.0373578886914993
4300800 0.0380296637950516
4321280 0.0387332173178436
4341760 0.0394062690862902
4362240 0.0399990848562487
4382720 0.0404843949004776
4403200 0.0408444317868839
4423680 0.0410637320067256
4444160 0.0411371688716067
4464640 0.0410798998517941
4485120 0.040925324625062
4505600 0.040705500294682
4526080 0.0404302990043716
4546560 0.0400921455794408
4567040 0.0396928275460111
4587520 0.0392629523984345
4608000 0.038858719551251
4628480 0.0385410018184201
4648960 0.0383500591888881
4669440 0.038293761980475
4689920 0.0383569582685997
4710400 0.0385160286619847
4730880 0.0387410712159977
4751360 0.038993342186512
4771840 0.0392369195820413
4792320 0.0394594020929783
4812800 0.0396789243929164
4833280 0.039930435350374
4853760 0.0402426003660018
4874240 0.040617058544199
4894720 0.0410194492594328
4915200 0.0413917515446829
4935680 0.0416819936976476
4956160 0.0418699711140687
4976640 0.0419694629631714
4997120 0.0420089650391326
};
\end{axis}

\end{tikzpicture}


==> figures/new_lending/lending_ori_Rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Training timestep}},
xmajorgrids,
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,400000,800000,1200000,1600000,2000000},
xticklabels={0.0,0.4,0.8,1.2,1.6,2.0},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=-0.1, ymax=0.2,
ytick style={color=black},
ytick={-0.1,-0.04,0.02,0.08,0.14,0.2},
yticklabels={-0.10,-0.04,0.02,0.08,0.14,0.20}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.0627460740618498)
--(axis cs:0,0.0620939385685061)
--(axis cs:20480,0.0649322482114716)
--(axis cs:40960,0.0704064390683448)
--(axis cs:61440,0.0781345523573346)
--(axis cs:81920,0.0875955070802804)
--(axis cs:102400,0.0981827801168913)
--(axis cs:122880,0.109268268934589)
--(axis cs:143360,0.120266091728395)
--(axis cs:163840,0.130680423487886)
--(axis cs:184320,0.140128908492016)
--(axis cs:204800,0.148348047222243)
--(axis cs:225280,0.15519208184369)
--(axis cs:245760,0.160628275770411)
--(axis cs:266240,0.164721091121231)
--(axis cs:286720,0.167599867448285)
--(axis cs:307200,0.169419984404654)
--(axis cs:327680,0.170335801507171)
--(axis cs:348160,0.170491746804792)
--(axis cs:368640,0.170023608993026)
--(axis cs:389120,0.169062151803842)
--(axis cs:409600,0.167735914385198)
--(axis cs:430080,0.166170486835277)
--(axis cs:450560,0.16448267510703)
--(axis cs:471040,0.162772630663937)
--(axis cs:491520,0.16111832595677)
--(axis cs:512000,0.159573553140185)
--(axis cs:532480,0.158169758317811)
--(axis cs:552960,0.156921151676534)
--(axis cs:573440,0.155829656887359)
--(axis cs:593920,0.154886956401567)
--(axis cs:614400,0.154075661553196)
--(axis cs:634880,0.153372528512411)
--(axis cs:655360,0.152752918003306)
--(axis cs:675840,0.152194598461713)
--(axis cs:696320,0.151680656447401)
--(axis cs:716800,0.151201875990454)
--(axis cs:737280,0.15075847699074)
--(axis cs:757760,0.15036034192601)
--(axis cs:778240,0.150024324900151)
--(axis cs:798720,0.149768820943606)
--(axis cs:819200,0.149607921879537)
--(axis cs:839680,0.149547589339991)
--(axis cs:860160,0.149584683854906)
--(axis cs:880640,0.149708365353937)
--(axis cs:901120,0.149902318234291)
--(axis cs:921600,0.150145865623885)
--(axis cs:942080,0.150413907836254)
--(axis cs:962560,0.150678084425153)
--(axis cs:983040,0.15091138722489)
--(axis cs:1003520,0.151094636099082)
--(axis cs:1024000,0.151219720098018)
--(axis cs:1044480,0.151286415738981)
--(axis cs:1064960,0.151295436294576)
--(axis cs:1085440,0.151243682037381)
--(axis cs:1105920,0.151124740178822)
--(axis cs:1126400,0.150932734381362)
--(axis cs:1146880,0.150666133144896)
--(axis cs:1167360,0.150330529951152)
--(axis cs:1187840,0.149940751129252)
--(axis cs:1208320,0.149520870515841)
--(axis cs:1228800,0.149100032108186)
--(axis cs:1249280,0.148705177637326)
--(axis cs:1269760,0.148356344880432)
--(axis cs:1290240,0.148068678790618)
--(axis cs:1310720,0.14785747896551)
--(axis cs:1331200,0.147737917540659)
--(axis cs:1351680,0.147717621316783)
--(axis cs:1372160,0.147790208697594)
--(axis cs:1392640,0.147936878506938)
--(axis cs:1413120,0.148133536858442)
--(axis cs:1433600,0.148356616681392)
--(axis cs:1454080,0.148584938408602)
--(axis cs:1474560,0.1487994824089)
--(axis cs:1495040,0.14898326694082)
--(axis cs:1515520,0.149121930028612)
--(axis cs:1536000,0.149205945043304)
--(axis cs:1556480,0.149235212216099)
--(axis cs:1576960,0.149222895427636)
--(axis cs:1597440,0.149193392977338)
--(axis cs:1617920,0.149173766101221)
--(axis cs:1638400,0.149185546660448)
--(axis cs:1658880,0.149242439690128)
--(axis cs:1679360,0.149350998907374)
--(axis cs:1699840,0.149509669545555)
--(axis cs:1720320,0.149708165969981)
--(axis cs:1740800,0.14993013118101)
--(axis cs:1761280,0.150154743734954)
--(axis cs:1781760,0.150354582670731)
--(axis cs:1802240,0.150497283983895)
--(axis cs:1822720,0.150555187123541)
--(axis cs:1843200,0.150514055588854)
--(axis cs:1863680,0.150373418095492)
--(axis cs:1884160,0.150143207998435)
--(axis cs:1904640,0.149842398976347)
--(axis cs:1925120,0.149497405759962)
--(axis cs:1945600,0.149137654300026)
--(axis cs:1966080,0.148791298283703)
--(axis cs:1986560,0.14848257934346)
--(axis cs:2007040,0.148228413391635)
--(axis cs:2027520,0.148035252696039)
--(axis cs:2048000,0.147901825220033)
--(axis cs:2068480,0.147827292997742)
--(axis cs:2088960,0.147815700970085)
--(axis cs:2109440,0.14787145478405)
--(axis cs:2129920,0.147991242028039)
--(axis cs:2150400,0.148160523204547)
--(axis cs:2170880,0.148357468006557)
--(axis cs:2191360,0.14856134394913)
--(axis cs:2211840,0.148758871856532)
--(axis cs:2232320,0.148943881842605)
--(axis cs:2252800,0.149113365773143)
--(axis cs:2273280,0.149266167793992)
--(axis cs:2293760,0.149403783159848)
--(axis cs:2314240,0.149528916230892)
--(axis cs:2334720,0.14964284987104)
--(axis cs:2355200,0.149745604911914)
--(axis cs:2375680,0.149837666500456)
--(axis cs:2396160,0.1499194579494)
--(axis cs:2416640,0.149989361887746)
--(axis cs:2437120,0.15004339100928)
--(axis cs:2457600,0.150076183545734)
--(axis cs:2478080,0.150081679608428)
--(axis cs:2498560,0.150054595521055)
--(axis cs:2519040,0.14999305704673)
--(axis cs:2539520,0.149899609439412)
--(axis cs:2560000,0.149779713591644)
--(axis cs:2580480,0.149641427639402)
--(axis cs:2600960,0.149497678433179)
--(axis cs:2621440,0.14936602905223)
--(axis cs:2641920,0.149262323597141)
--(axis cs:2662400,0.149193068898464)
--(axis cs:2682880,0.1491541317513)
--(axis cs:2703360,0.149135876486391)
--(axis cs:2723840,0.149128148468837)
--(axis cs:2744320,0.149120664716597)
--(axis cs:2764800,0.149100720038283)
--(axis cs:2785280,0.149052455192318)
--(axis cs:2805760,0.148959157385166)
--(axis cs:2826240,0.148807961763394)
--(axis cs:2846720,0.148595653981956)
--(axis cs:2867200,0.148332497131715)
--(axis cs:2887680,0.148040656187755)
--(axis cs:2908160,0.147748100969265)
--(axis cs:2928640,0.147482144482283)
--(axis cs:2949120,0.147265310828667)
--(axis cs:2969600,0.147113382712043)
--(axis cs:2990080,0.147034350579378)
--(axis cs:3010560,0.147027961654156)
--(axis cs:3031040,0.147085834855793)
--(axis cs:3051520,0.147192008267067)
--(axis cs:3072000,0.14732546037087)
--(axis cs:3092480,0.147466600560294)
--(axis cs:3112960,0.147605307079488)
--(axis cs:3133440,0.147744583336247)
--(axis cs:3153920,0.147897676757659)
--(axis cs:3174400,0.148081977127147)
--(axis cs:3194880,0.148312328970999)
--(axis cs:3215360,0.148593479540289)
--(axis cs:3235840,0.148914557297186)
--(axis cs:3256320,0.149252114822232)
--(axis cs:3276800,0.149581137118488)
--(axis cs:3297280,0.149882631886396)
--(axis cs:3317760,0.150140014689575)
--(axis cs:3338240,0.150332180297705)
--(axis cs:3358720,0.15043568663605)
--(axis cs:3379200,0.150435088148017)
--(axis cs:3399680,0.150329843892445)
--(axis cs:3420160,0.150132554404201)
--(axis cs:3440640,0.14986402011023)
--(axis cs:3461120,0.149549486776832)
--(axis cs:3481600,0.149214789547528)
--(axis cs:3502080,0.148883028151476)
--(axis cs:3522560,0.148574757068283)
--(axis cs:3543040,0.148309783142549)
--(axis cs:3563520,0.148106134932421)
--(axis cs:3584000,0.1479759227806)
--(axis cs:3604480,0.147921045945823)
--(axis cs:3624960,0.147932122829734)
--(axis cs:3645440,0.14799297293526)
--(axis cs:3665920,0.148088158805099)
--(axis cs:3686400,0.148207146713004)
--(axis cs:3706880,0.148342789672145)
--(axis cs:3727360,0.148487520590345)
--(axis cs:3747840,0.148631329784068)
--(axis cs:3768320,0.148763334876383)
--(axis cs:3788800,0.148875465808361)
--(axis cs:3809280,0.148965534938662)
--(axis cs:3829760,0.149038239607786)
--(axis cs:3850240,0.149103280657718)
--(axis cs:3870720,0.149170656293596)
--(axis cs:3891200,0.149246080262785)
--(axis cs:3911680,0.14932987198334)
--(axis cs:3932160,0.149418889392731)
--(axis cs:3952640,0.14950797084464)
--(axis cs:3973120,0.14958901860088)
--(axis cs:3993600,0.149649454660956)
--(axis cs:4014080,0.149672978181251)
--(axis cs:4034560,0.14964328805482)
--(axis cs:4055040,0.149548785287213)
--(axis cs:4075520,0.149386358906049)
--(axis cs:4096000,0.149163501014863)
--(axis cs:4116480,0.148898232699177)
--(axis cs:4136960,0.148616543053314)
--(axis cs:4157440,0.148348092718225)
--(axis cs:4177920,0.148121164098644)
--(axis cs:4198400,0.147957657968253)
--(axis cs:4218880,0.147869611631574)
--(axis cs:4239360,0.147858291484596)
--(axis cs:4259840,0.147915644114376)
--(axis cs:4280320,0.148026824673527)
--(axis cs:4300800,0.148172186104588)
--(axis cs:4321280,0.148328629370411)
--(axis cs:4341760,0.148471216299609)
--(axis cs:4362240,0.148576085534015)
--(axis cs:4382720,0.148625457528479)
--(axis cs:4403200,0.148612833585155)
--(axis cs:4423680,0.14854132218557)
--(axis cs:4444160,0.14841362733734)
--(axis cs:4464640,0.148226042015388)
--(axis cs:4485120,0.14797601752399)
--(axis cs:4505600,0.147671854998226)
--(axis cs:4526080,0.147330728149346)
--(axis cs:4546560,0.146969964228213)
--(axis cs:4567040,0.146603566452414)
--(axis cs:4587520,0.146244866735959)
--(axis cs:4608000,0.145909317263151)
--(axis cs:4628480,0.145614557277935)
--(axis cs:4648960,0.145378767015632)
--(axis cs:4669440,0.145218285796535)
--(axis cs:4689920,0.145144726018668)
--(axis cs:4710400,0.145161430272504)
--(axis cs:4730880,0.145260866453551)
--(axis cs:4751360,0.145425683474495)
--(axis cs:4771840,0.145633633347427)
--(axis cs:4792320,0.14586168695762)
--(axis cs:4812800,0.146086394790833)
--(axis cs:4833280,0.146283630698426)
--(axis cs:4853760,0.146432139172804)
--(axis cs:4874240,0.146519358720207)
--(axis cs:4894720,0.146545098687875)
--(axis cs:4915200,0.146520742935104)
--(axis cs:4935680,0.146465187536473)
--(axis cs:4956160,0.146399732379916)
--(axis cs:4976640,0.146343796550283)
--(axis cs:4997120,0.146311936344978)
--(axis cs:4997120,0.146421528287947)
--(axis cs:4997120,0.146421528287947)
--(axis cs:4976640,0.146450235366009)
--(axis cs:4956160,0.14650072706303)
--(axis cs:4935680,0.146560831316365)
--(axis cs:4915200,0.14661667170733)
--(axis cs:4894720,0.146656761260368)
--(axis cs:4874240,0.146674169281348)
--(axis cs:4853760,0.146666600085267)
--(axis cs:4833280,0.146636532429932)
--(axis cs:4812800,0.146591993645174)
--(axis cs:4792320,0.146545720214041)
--(axis cs:4771840,0.146512410729746)
--(axis cs:4751360,0.146506894895652)
--(axis cs:4730880,0.14654473300255)
--(axis cs:4710400,0.146642054931922)
--(axis cs:4689920,0.146810470314795)
--(axis cs:4669440,0.147049249867521)
--(axis cs:4648960,0.147344069224483)
--(axis cs:4628480,0.147676139841652)
--(axis cs:4608000,0.148032226281185)
--(axis cs:4587520,0.148404496243454)
--(axis cs:4567040,0.148782121383494)
--(axis cs:4546560,0.149145526378728)
--(axis cs:4526080,0.149470755518075)
--(axis cs:4505600,0.149740497971582)
--(axis cs:4485120,0.14995029852149)
--(axis cs:4464640,0.150102953246292)
--(axis cs:4444160,0.150197562904201)
--(axis cs:4423680,0.150224807083211)
--(axis cs:4403200,0.150173062660512)
--(axis cs:4382720,0.150039817971019)
--(axis cs:4362240,0.149837746635654)
--(axis cs:4341760,0.149590177353817)
--(axis cs:4321280,0.149322425890842)
--(axis cs:4300800,0.149058507388532)
--(axis cs:4280320,0.148823757058045)
--(axis cs:4259840,0.148645866743357)
--(axis cs:4239360,0.148549799304227)
--(axis cs:4218880,0.148549971556643)
--(axis cs:4198400,0.14864562275283)
--(axis cs:4177920,0.148821694586918)
--(axis cs:4157440,0.14905351835689)
--(axis cs:4136960,0.149312085667797)
--(axis cs:4116480,0.14956799089364)
--(axis cs:4096000,0.149794144454126)
--(axis cs:4075520,0.149968118433428)
--(axis cs:4055040,0.150074607472535)
--(axis cs:4034560,0.150107731614712)
--(axis cs:4014080,0.150072005920214)
--(axis cs:3993600,0.149980919244931)
--(axis cs:3973120,0.149854241304078)
--(axis cs:3952640,0.149715785049282)
--(axis cs:3932160,0.149590666560074)
--(axis cs:3911680,0.14950004146991)
--(axis cs:3891200,0.149454970658384)
--(axis cs:3870720,0.149454051115661)
--(axis cs:3850240,0.14948659527501)
--(axis cs:3829760,0.149537635271586)
--(axis cs:3809280,0.149590807522206)
--(axis cs:3788800,0.149630115177273)
--(axis cs:3768320,0.149643195429405)
--(axis cs:3747840,0.149624758443487)
--(axis cs:3727360,0.149577021648856)
--(axis cs:3706880,0.14950756879267)
--(axis cs:3686400,0.149426876544123)
--(axis cs:3665920,0.149345785736142)
--(axis cs:3645440,0.149273332202711)
--(axis cs:3624960,0.149217379674666)
--(axis cs:3604480,0.149188840116088)
--(axis cs:3584000,0.149204566003082)
--(axis cs:3563520,0.149283294652737)
--(axis cs:3543040,0.149436356923713)
--(axis cs:3522560,0.149661083024603)
--(axis cs:3502080,0.149941737439478)
--(axis cs:3481600,0.150254395565409)
--(axis cs:3461120,0.15057066340697)
--(axis cs:3440640,0.150861494969967)
--(axis cs:3420160,0.151102296245677)
--(axis cs:3399680,0.151274720642701)
--(axis cs:3379200,0.151363674661813)
--(axis cs:3358720,0.151355987338163)
--(axis cs:3338240,0.151245015163301)
--(axis cs:3317760,0.151036433273242)
--(axis cs:3297280,0.150748323615881)
--(axis cs:3276800,0.150404998620296)
--(axis cs:3256320,0.150030149715439)
--(axis cs:3235840,0.14964463955055)
--(axis cs:3215360,0.149267339912498)
--(axis cs:3194880,0.148913736953106)
--(axis cs:3174400,0.148592872015505)
--(axis cs:3153920,0.148308094189518)
--(axis cs:3133440,0.148061943167748)
--(axis cs:3112960,0.147859485815959)
--(axis cs:3092480,0.147706700790924)
--(axis cs:3072000,0.147606690327827)
--(axis cs:3051520,0.147558183258245)
--(axis cs:3031040,0.147557516477763)
--(axis cs:3010560,0.147601884063933)
--(axis cs:2990080,0.147691720215792)
--(axis cs:2969600,0.147830871373521)
--(axis cs:2949120,0.148023301968836)
--(axis cs:2928640,0.148267658232766)
--(axis cs:2908160,0.148553671091262)
--(axis cs:2887680,0.148862332087886)
--(axis cs:2867200,0.149168622312702)
--(axis cs:2846720,0.149446617298596)
--(axis cs:2826240,0.149676934458836)
--(axis cs:2805760,0.149852451100112)
--(axis cs:2785280,0.149977169811262)
--(axis cs:2764800,0.150060238820874)
--(axis cs:2744320,0.150111775723785)
--(axis cs:2723840,0.150142339315202)
--(axis cs:2703360,0.150163021727002)
--(axis cs:2682880,0.150184783066765)
--(axis cs:2662400,0.150217772870709)
--(axis cs:2641920,0.150269660780706)
--(axis cs:2621440,0.150342145453201)
--(axis cs:2600960,0.150428378398027)
--(axis cs:2580480,0.150514989610874)
--(axis cs:2560000,0.150587884075322)
--(axis cs:2539520,0.150637127824908)
--(axis cs:2519040,0.150658228586594)
--(axis cs:2498560,0.150651365706199)
--(axis cs:2478080,0.150620828986185)
--(axis cs:2457600,0.150574332885761)
--(axis cs:2437120,0.150520964100072)
--(axis cs:2416640,0.15046812237413)
--(axis cs:2396160,0.150419150700405)
--(axis cs:2375680,0.150372914639258)
--(axis cs:2355200,0.150325193154651)
--(axis cs:2334720,0.150270920413766)
--(axis cs:2314240,0.150205623186764)
--(axis cs:2293760,0.150125190137536)
--(axis cs:2273280,0.15002505092728)
--(axis cs:2252800,0.149901091267343)
--(axis cs:2232320,0.14975225590375)
--(axis cs:2211840,0.149582154507182)
--(axis cs:2191360,0.149398431234549)
--(axis cs:2170880,0.149210466025492)
--(axis cs:2150400,0.14902648105816)
--(axis cs:2129920,0.148853159597028)
--(axis cs:2109440,0.148699773908766)
--(axis cs:2088960,0.148582170381082)
--(axis cs:2068480,0.148520069232998)
--(axis cs:2048000,0.148529552391018)
--(axis cs:2027520,0.148618403210936)
--(axis cs:2007040,0.148786738842649)
--(axis cs:1986560,0.149028980738054)
--(axis cs:1966080,0.149334665994353)
--(axis cs:1945600,0.149688148244446)
--(axis cs:1925120,0.150068015464577)
--(axis cs:1904640,0.150447886893118)
--(axis cs:1884160,0.150799670251438)
--(axis cs:1863680,0.151097957457272)
--(axis cs:1843200,0.151323073327508)
--(axis cs:1822720,0.151462108146384)
--(axis cs:1802240,0.151509332738622)
--(axis cs:1781760,0.151467040443139)
--(axis cs:1761280,0.151346114402332)
--(axis cs:1740800,0.151165216512859)
--(axis cs:1720320,0.150948363879695)
--(axis cs:1699840,0.150721406864575)
--(axis cs:1679360,0.150507779716054)
--(axis cs:1658880,0.150323916178959)
--(axis cs:1638400,0.150176109394755)
--(axis cs:1617920,0.150061125075252)
--(axis cs:1597440,0.149970022576533)
--(axis cs:1576960,0.149891453239892)
--(axis cs:1556480,0.149813007113062)
--(axis cs:1536000,0.149723123025137)
--(axis cs:1515520,0.149614146083719)
--(axis cs:1495040,0.149483933717814)
--(axis cs:1474560,0.149335574362761)
--(axis cs:1454080,0.149177402732334)
--(axis cs:1433600,0.149022656390744)
--(axis cs:1413120,0.148885764326369)
--(axis cs:1392640,0.14877731697916)
--(axis cs:1372160,0.148704217034152)
--(axis cs:1351680,0.148674494296007)
--(axis cs:1331200,0.148698138149365)
--(axis cs:1310720,0.14878179436605)
--(axis cs:1290240,0.148925214062567)
--(axis cs:1269760,0.149123154548866)
--(axis cs:1249280,0.149367949297509)
--(axis cs:1228800,0.149650318437551)
--(axis cs:1208320,0.149961085113817)
--(axis cs:1187840,0.150293487712758)
--(axis cs:1167360,0.150641504582995)
--(axis cs:1146880,0.150993508796179)
--(axis cs:1126400,0.151328153342587)
--(axis cs:1105920,0.151618031506551)
--(axis cs:1085440,0.151837658507492)
--(axis cs:1064960,0.151968663217276)
--(axis cs:1044480,0.152000258924634)
--(axis cs:1024000,0.151928366748189)
--(axis cs:1003520,0.151756502741057)
--(axis cs:983040,0.151497808949584)
--(axis cs:962560,0.151175036650721)
--(axis cs:942080,0.150817608119919)
--(axis cs:921600,0.150458741309959)
--(axis cs:901120,0.150134105227202)
--(axis cs:880640,0.14987917558402)
--(axis cs:860160,0.149723242158732)
--(axis cs:839680,0.149683011373471)
--(axis cs:819200,0.149760501727694)
--(axis cs:798720,0.149946224786803)
--(axis cs:778240,0.15022435844337)
--(axis cs:757760,0.150576931200562)
--(axis cs:737280,0.150987223431205)
--(axis cs:716800,0.151443363941589)
--(axis cs:696320,0.15194091865701)
--(axis cs:675840,0.152482867162766)
--(axis cs:655360,0.153078272117124)
--(axis cs:634880,0.153742238663404)
--(axis cs:614400,0.154496266716652)
--(axis cs:593920,0.155365171900077)
--(axis cs:573440,0.156369819157852)
--(axis cs:552960,0.157520114318086)
--(axis cs:532480,0.158812503315286)
--(axis cs:512000,0.160231851060901)
--(axis cs:491520,0.161754500469549)
--(axis cs:471040,0.163349277646848)
--(axis cs:450560,0.164975795012872)
--(axis cs:430080,0.166582018511384)
--(axis cs:409600,0.168101445559219)
--(axis cs:389120,0.169447736993966)
--(axis cs:368640,0.170508136055313)
--(axis cs:348160,0.171141890305001)
--(axis cs:327680,0.171186103336868)
--(axis cs:307200,0.170464230952799)
--(axis cs:286720,0.168794572428096)
--(axis cs:266240,0.166002292971928)
--(axis cs:245760,0.16193629215841)
--(axis cs:225280,0.15648802689423)
--(axis cs:204800,0.149612000899447)
--(axis cs:184320,0.14134824090407)
--(axis cs:163840,0.131842278284953)
--(axis cs:143360,0.12135808731508)
--(axis cs:122880,0.110282178677029)
--(axis cs:102400,0.0991154222374474)
--(axis cs:81920,0.0884474550355621)
--(axis cs:61440,0.0789112253104295)
--(axis cs:40960,0.0711209851031303)
--(axis cs:20480,0.0656046969414781)
--(axis cs:0,0.0627460740618498)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0392899221654853)
--(axis cs:0,0.0387252345904932)
--(axis cs:20480,0.0418539929964223)
--(axis cs:40960,0.0479193468450442)
--(axis cs:61440,0.0565539471993124)
--(axis cs:81920,0.0672481268750743)
--(axis cs:102400,0.0793965416156933)
--(axis cs:122880,0.0923546632053155)
--(axis cs:143360,0.105497698379989)
--(axis cs:163840,0.118270788840062)
--(axis cs:184320,0.130221229009496)
--(axis cs:204800,0.141012478710953)
--(axis cs:225280,0.150426960422276)
--(axis cs:245760,0.15836276635257)
--(axis cs:266240,0.164823837088349)
--(axis cs:286720,0.169901768113427)
--(axis cs:307200,0.17375019973204)
--(axis cs:327680,0.176557290391989)
--(axis cs:348160,0.178523055910545)
--(axis cs:368640,0.179843219705706)
--(axis cs:389120,0.180695186206891)
--(axis cs:409600,0.181225199321989)
--(axis cs:430080,0.181543300611589)
--(axis cs:450560,0.181728269074027)
--(axis cs:471040,0.181833328104062)
--(axis cs:491520,0.181887052770455)
--(axis cs:512000,0.181897439970343)
--(axis cs:532480,0.181863539608224)
--(axis cs:552960,0.181784484230188)
--(axis cs:573440,0.181659050612402)
--(axis cs:593920,0.181482686051927)
--(axis cs:614400,0.181247917759101)
--(axis cs:634880,0.180944984571468)
--(axis cs:655360,0.180562228513571)
--(axis cs:675840,0.180091158885859)
--(axis cs:696320,0.179534434360839)
--(axis cs:716800,0.178906608142911)
--(axis cs:737280,0.178225210519038)
--(axis cs:757760,0.177503073213453)
--(axis cs:778240,0.176750371590134)
--(axis cs:798720,0.175981650916777)
--(axis cs:819200,0.175219124381211)
--(axis cs:839680,0.174490112624747)
--(axis cs:860160,0.173821244059296)
--(axis cs:880640,0.173232488898169)
--(axis cs:901120,0.17273420049309)
--(axis cs:921600,0.172328703989978)
--(axis cs:942080,0.172013933391222)
--(axis cs:962560,0.171784526677094)
--(axis cs:983040,0.171629530273336)
--(axis cs:1003520,0.171530967878998)
--(axis cs:1024000,0.171467151551341)
--(axis cs:1044480,0.171418105121083)
--(axis cs:1064960,0.171367698510694)
--(axis cs:1085440,0.171302642419528)
--(axis cs:1105920,0.171213013068763)
--(axis cs:1126400,0.171094970707291)
--(axis cs:1146880,0.17095203167418)
--(axis cs:1167360,0.170793595131999)
--(axis cs:1187840,0.170632168475935)
--(axis cs:1208320,0.170479790538979)
--(axis cs:1228800,0.170343843965402)
--(axis cs:1249280,0.17022365038042)
--(axis cs:1269760,0.170110467455082)
--(axis cs:1290240,0.169992706761979)
--(axis cs:1310720,0.169863359942489)
--(axis cs:1331200,0.169722623018912)
--(axis cs:1351680,0.169573461862242)
--(axis cs:1372160,0.169416152285709)
--(axis cs:1392640,0.169247561466835)
--(axis cs:1413120,0.169064181867402)
--(axis cs:1433600,0.168865898439797)
--(axis cs:1454080,0.168659619610357)
--(axis cs:1474560,0.168461425187587)
--(axis cs:1495040,0.168295081597055)
--(axis cs:1515520,0.168186487778128)
--(axis cs:1536000,0.168155950188938)
--(axis cs:1556480,0.168211520119154)
--(axis cs:1576960,0.168347216637816)
--(axis cs:1597440,0.168546942536893)
--(axis cs:1617920,0.168789512475322)
--(axis cs:1638400,0.169050704793068)
--(axis cs:1658880,0.169304924169221)
--(axis cs:1679360,0.169530705176089)
--(axis cs:1699840,0.169716198407667)
--(axis cs:1720320,0.169856503066537)
--(axis cs:1740800,0.169945784018819)
--(axis cs:1761280,0.16997714295436)
--(axis cs:1781760,0.169952313581819)
--(axis cs:1802240,0.16988734658982)
--(axis cs:1822720,0.169805506549867)
--(axis cs:1843200,0.169725455810892)
--(axis cs:1863680,0.169656527589925)
--(axis cs:1884160,0.169601732463882)
--(axis cs:1904640,0.169561871986406)
--(axis cs:1925120,0.169536670446855)
--(axis cs:1945600,0.16952347881098)
--(axis cs:1966080,0.169516519501815)
--(axis cs:1986560,0.169508083678249)
--(axis cs:2007040,0.169489947247255)
--(axis cs:2027520,0.169453743862734)
--(axis cs:2048000,0.169391476183095)
--(axis cs:2068480,0.169297115272932)
--(axis cs:2088960,0.169168682052871)
--(axis cs:2109440,0.169009659057752)
--(axis cs:2129920,0.16882880579055)
--(axis cs:2150400,0.16863814211019)
--(axis cs:2170880,0.168450519137826)
--(axis cs:2191360,0.168278796952116)
--(axis cs:2211840,0.168136538901981)
--(axis cs:2232320,0.168037794518975)
--(axis cs:2252800,0.167994469764317)
--(axis cs:2273280,0.168012884628179)
--(axis cs:2293760,0.168092109931565)
--(axis cs:2314240,0.168224063336824)
--(axis cs:2334720,0.168393872161453)
--(axis cs:2355200,0.1685804655248)
--(axis cs:2375680,0.168758803069752)
--(axis cs:2396160,0.168903689222204)
--(axis cs:2416640,0.168993232954707)
--(axis cs:2437120,0.16901103272761)
--(axis cs:2457600,0.168948082251136)
--(axis cs:2478080,0.168804620340851)
--(axis cs:2498560,0.168590400956043)
--(axis cs:2519040,0.16832252750734)
--(axis cs:2539520,0.168022154299624)
--(axis cs:2560000,0.167711874057943)
--(axis cs:2580480,0.167413995405773)
--(axis cs:2600960,0.167148616905782)
--(axis cs:2621440,0.166931172198912)
--(axis cs:2641920,0.166770447028295)
--(axis cs:2662400,0.166668169782748)
--(axis cs:2682880,0.166620506491427)
--(axis cs:2703360,0.166620938118382)
--(axis cs:2723840,0.16666269509201)
--(axis cs:2744320,0.166738743248854)
--(axis cs:2764800,0.166840119255691)
--(axis cs:2785280,0.166955833085928)
--(axis cs:2805760,0.167075092556782)
--(axis cs:2826240,0.167188724667861)
--(axis cs:2846720,0.167288279425021)
--(axis cs:2867200,0.167365441400504)
--(axis cs:2887680,0.167413446659311)
--(axis cs:2908160,0.167428264959347)
--(axis cs:2928640,0.167407858757531)
--(axis cs:2949120,0.167351302646306)
--(axis cs:2969600,0.167259487765798)
--(axis cs:2990080,0.167136408315082)
--(axis cs:3010560,0.166989584247815)
--(axis cs:3031040,0.16682967365723)
--(axis cs:3051520,0.166669362081332)
--(axis cs:3072000,0.166521342607651)
--(axis cs:3092480,0.166396114236668)
--(axis cs:3112960,0.166300505071037)
--(axis cs:3133440,0.166236805133837)
--(axis cs:3153920,0.166202184172746)
--(axis cs:3174400,0.166188905161106)
--(axis cs:3194880,0.166186013929662)
--(axis cs:3215360,0.166182348677862)
--(axis cs:3235840,0.166169709052217)
--(axis cs:3256320,0.166144977068064)
--(axis cs:3276800,0.166110998079849)
--(axis cs:3297280,0.166076748684557)
--(axis cs:3317760,0.166056625181443)
--(axis cs:3338240,0.166068121686292)
--(axis cs:3358720,0.166128063209164)
--(axis cs:3379200,0.166248588549169)
--(axis cs:3399680,0.166433800116719)
--(axis cs:3420160,0.166677568456322)
--(axis cs:3440640,0.166963227729237)
--(axis cs:3461120,0.167265900167762)
--(axis cs:3481600,0.167556973846518)
--(axis cs:3502080,0.167809154765789)
--(axis cs:3522560,0.16800064473597)
--(axis cs:3543040,0.168117686483126)
--(axis cs:3563520,0.168155144140777)
--(axis cs:3584000,0.168115596649749)
--(axis cs:3604480,0.168008605127447)
--(axis cs:3624960,0.16785060498777)
--(axis cs:3645440,0.16766313991004)
--(axis cs:3665920,0.167468176851262)
--(axis cs:3686400,0.167283971259889)
--(axis cs:3706880,0.16712486794645)
--(axis cs:3727360,0.167002145615785)
--(axis cs:3747840,0.166922085888377)
--(axis cs:3768320,0.166883912630392)
--(axis cs:3788800,0.166881848945789)
--(axis cs:3809280,0.166908568279245)
--(axis cs:3829760,0.166955553332645)
--(axis cs:3850240,0.167012177608971)
--(axis cs:3870720,0.167067697063511)
--(axis cs:3891200,0.167114406943181)
--(axis cs:3911680,0.167148096439239)
--(axis cs:3932160,0.167166478164083)
--(axis cs:3952640,0.167168506089828)
--(axis cs:3973120,0.167155570467307)
--(axis cs:3993600,0.16713335017669)
--(axis cs:4014080,0.167111332475668)
--(axis cs:4034560,0.167097231789197)
--(axis cs:4055040,0.167090211484823)
--(axis cs:4075520,0.167082393765529)
--(axis cs:4096000,0.167069193142487)
--(axis cs:4116480,0.16705596247681)
--(axis cs:4136960,0.167052442455995)
--(axis cs:4157440,0.16706266259096)
--(axis cs:4177920,0.167081690094097)
--(axis cs:4198400,0.167099750853651)
--(axis cs:4218880,0.167107308787284)
--(axis cs:4239360,0.167098705686452)
--(axis cs:4259840,0.167074837943335)
--(axis cs:4280320,0.167043405152475)
--(axis cs:4300800,0.167015149768564)
--(axis cs:4321280,0.166997884004761)
--(axis cs:4341760,0.166992310503784)
--(axis cs:4362240,0.166992126485655)
--(axis cs:4382720,0.166988109781783)
--(axis cs:4403200,0.166973765319093)
--(axis cs:4423680,0.166948851074008)
--(axis cs:4444160,0.166918256027487)
--(axis cs:4464640,0.166887661540761)
--(axis cs:4485120,0.166860481774406)
--(axis cs:4505600,0.166838309024354)
--(axis cs:4526080,0.166822414210452)
--(axis cs:4546560,0.166812933660045)
--(axis cs:4567040,0.166806092189592)
--(axis cs:4587520,0.166793560899353)
--(axis cs:4608000,0.166766715869428)
--(axis cs:4628480,0.166722824777267)
--(axis cs:4648960,0.166666956089157)
--(axis cs:4669440,0.166607688089144)
--(axis cs:4689920,0.166551390821765)
--(axis cs:4710400,0.16650017470815)
--(axis cs:4730880,0.166453204825285)
--(axis cs:4751360,0.166408060075917)
--(axis cs:4771840,0.166360635542637)
--(axis cs:4792320,0.166304281291099)
--(axis cs:4812800,0.166229378222399)
--(axis cs:4833280,0.16612473875118)
--(axis cs:4853760,0.165981996007574)
--(axis cs:4874240,0.165801464205484)
--(axis cs:4894720,0.165594900402679)
--(axis cs:4915200,0.165382340392106)
--(axis cs:4935680,0.165185562845559)
--(axis cs:4956160,0.165022948396144)
--(axis cs:4976640,0.164907682973448)
--(axis cs:4997120,0.164848049816938)
--(axis cs:4997120,0.165553367850692)
--(axis cs:4997120,0.165553367850692)
--(axis cs:4976640,0.165581191820125)
--(axis cs:4956160,0.165638187679617)
--(axis cs:4935680,0.165722789018765)
--(axis cs:4915200,0.165828983518658)
--(axis cs:4894720,0.165950941132678)
--(axis cs:4874240,0.166088078258049)
--(axis cs:4853760,0.166243371038757)
--(axis cs:4833280,0.166416137330538)
--(axis cs:4812800,0.166597000286811)
--(axis cs:4792320,0.166769332460839)
--(axis cs:4771840,0.166915292098757)
--(axis cs:4751360,0.167022664490263)
--(axis cs:4730880,0.167088507334925)
--(axis cs:4710400,0.16711697616926)
--(axis cs:4689920,0.167114531141794)
--(axis cs:4669440,0.167089085350301)
--(axis cs:4648960,0.167053209725512)
--(axis cs:4628480,0.167024410661048)
--(axis cs:4608000,0.16701877833414)
--(axis cs:4587520,0.167042557871799)
--(axis cs:4567040,0.167088730524373)
--(axis cs:4546560,0.167141411448742)
--(axis cs:4526080,0.167184693976258)
--(axis cs:4505600,0.167209466220135)
--(axis cs:4485120,0.167214409966012)
--(axis cs:4464640,0.167203076111133)
--(axis cs:4444160,0.167181326850191)
--(axis cs:4423680,0.167156577110316)
--(axis cs:4403200,0.167136880835132)
--(axis cs:4382720,0.167128354967465)
--(axis cs:4362240,0.167132417458771)
--(axis cs:4341760,0.167145703596802)
--(axis cs:4321280,0.167163431762426)
--(axis cs:4300800,0.167184048353808)
--(axis cs:4280320,0.167212044894896)
--(axis cs:4259840,0.167257107271416)
--(axis cs:4239360,0.16732986094927)
--(axis cs:4218880,0.167436709036269)
--(axis cs:4198400,0.167577068889467)
--(axis cs:4177920,0.167743803065662)
--(axis cs:4157440,0.167925027899509)
--(axis cs:4136960,0.168106216577715)
--(axis cs:4116480,0.168273261887838)
--(axis cs:4096000,0.16841585156088)
--(axis cs:4075520,0.168528658545251)
--(axis cs:4055040,0.168609570526196)
--(axis cs:4034560,0.168657161749897)
--(axis cs:4014080,0.168670057226081)
--(axis cs:3993600,0.168648632786445)
--(axis cs:3973120,0.168595736347436)
--(axis cs:3952640,0.168514723363828)
--(axis cs:3932160,0.168408408731933)
--(axis cs:3911680,0.168281003445882)
--(axis cs:3891200,0.168140066014866)
--(axis cs:3870720,0.167996499420883)
--(axis cs:3850240,0.167863564283302)
--(axis cs:3829760,0.167755341227635)
--(axis cs:3809280,0.167684008247907)
--(axis cs:3788800,0.167656725459252)
--(axis cs:3768320,0.167674265814501)
--(axis cs:3747840,0.167732453913143)
--(axis cs:3727360,0.167824978311303)
--(axis cs:3706880,0.167944408369995)
--(axis cs:3686400,0.168080775763087)
--(axis cs:3665920,0.168221045590256)
--(axis cs:3645440,0.168351189737466)
--(axis cs:3624960,0.168458471861289)
--(axis cs:3604480,0.168531277601804)
--(axis cs:3584000,0.16855740578014)
--(axis cs:3563520,0.168524085496863)
--(axis cs:3543040,0.168421153278711)
--(axis cs:3522560,0.168245133045689)
--(axis cs:3502080,0.168001544753187)
--(axis cs:3481600,0.167705046650405)
--(axis cs:3461120,0.167377990084299)
--(axis cs:3440640,0.167047501761233)
--(axis cs:3420160,0.166741438370606)
--(axis cs:3399680,0.166484260037581)
--(axis cs:3379200,0.166293446993105)
--(axis cs:3358720,0.166176646039108)
--(axis cs:3338240,0.166130043052019)
--(axis cs:3317760,0.166139127903203)
--(axis cs:3297280,0.166182452987712)
--(axis cs:3276800,0.166237325131873)
--(axis cs:3256320,0.166285156183188)
--(axis cs:3235840,0.166314824567701)
--(axis cs:3215360,0.166323844043895)
--(axis cs:3194880,0.166317785231752)
--(axis cs:3174400,0.166308263477486)
--(axis cs:3153920,0.166309835386009)
--(axis cs:3133440,0.166336465420031)
--(axis cs:3112960,0.166398386226811)
--(axis cs:3092480,0.166500075316876)
--(axis cs:3072000,0.166639531435323)
--(axis cs:3051520,0.166808488481992)
--(axis cs:3031040,0.166993479076879)
--(axis cs:3010560,0.167178335121238)
--(axis cs:2990080,0.167347962051495)
--(axis cs:2969600,0.167491509666883)
--(axis cs:2949120,0.167603311526894)
--(axis cs:2928640,0.16768197460318)
--(axis cs:2908160,0.167728848561053)
--(axis cs:2887680,0.167746198867811)
--(axis cs:2867200,0.167735553399157)
--(axis cs:2846720,0.167697726566944)
--(axis cs:2826240,0.167634831909705)
--(axis cs:2805760,0.167551992597998)
--(axis cs:2785280,0.167456734284504)
--(axis cs:2764800,0.167357008752008)
--(axis cs:2744320,0.167259877659882)
--(axis cs:2723840,0.167171536411679)
--(axis cs:2703360,0.167098533543577)
--(axis cs:2682880,0.16704971569157)
--(axis cs:2662400,0.167036917862971)
--(axis cs:2641920,0.167072644952903)
--(axis cs:2621440,0.16716634053889)
--(axis cs:2600960,0.167322104540814)
--(axis cs:2580480,0.167537835732518)
--(axis cs:2560000,0.167804070631345)
--(axis cs:2539520,0.168102914081311)
--(axis cs:2519040,0.168409170498428)
--(axis cs:2498560,0.168694322526715)
--(axis cs:2478080,0.168931697735229)
--(axis cs:2457600,0.169100800662589)
--(axis cs:2437120,0.169190007049353)
--(axis cs:2416640,0.169197666204172)
--(axis cs:2396160,0.169131665093784)
--(axis cs:2375680,0.169007505730513)
--(axis cs:2355200,0.168845724850151)
--(axis cs:2334720,0.168669879402798)
--(axis cs:2314240,0.168505219814746)
--(axis cs:2293760,0.168376543706409)
--(axis cs:2273280,0.16830433322891)
--(axis cs:2252800,0.168300750341497)
--(axis cs:2232320,0.168368131024604)
--(axis cs:2211840,0.168500449453029)
--(axis cs:2191360,0.168685806045143)
--(axis cs:2170880,0.168908553655116)
--(axis cs:2150400,0.169151561317715)
--(axis cs:2129920,0.169399008967772)
--(axis cs:2109440,0.169638261226105)
--(axis cs:2088960,0.169859104326396)
--(axis cs:2068480,0.170051287916578)
--(axis cs:2048000,0.170203802039509)
--(axis cs:2027520,0.170308288194975)
--(axis cs:2007040,0.170364794825326)
--(axis cs:1986560,0.17038507494806)
--(axis cs:1966080,0.170389647124327)
--(axis cs:1945600,0.170399732281595)
--(axis cs:1925120,0.170430266806348)
--(axis cs:1904640,0.170489063838423)
--(axis cs:1884160,0.170579499724065)
--(axis cs:1863680,0.170701206348267)
--(axis cs:1843200,0.170848624154555)
--(axis cs:1822720,0.171010284809234)
--(axis cs:1802240,0.17116942250721)
--(axis cs:1781760,0.171305607286465)
--(axis cs:1761280,0.171397227730017)
--(axis cs:1740800,0.171424587461799)
--(axis cs:1720320,0.17137512449344)
--(axis cs:1699840,0.171249381783107)
--(axis cs:1679360,0.171059928615544)
--(axis cs:1658880,0.170821420747511)
--(axis cs:1638400,0.170543235453182)
--(axis cs:1617920,0.170233822360005)
--(axis cs:1597440,0.169909687132064)
--(axis cs:1576960,0.169596686264745)
--(axis cs:1556480,0.169322430558346)
--(axis cs:1536000,0.169107761765252)
--(axis cs:1515520,0.168964053669801)
--(axis cs:1495040,0.168897460146884)
--(axis cs:1474560,0.168914301936439)
--(axis cs:1454080,0.169019552861787)
--(axis cs:1433600,0.16920869920541)
--(axis cs:1413120,0.169462391524309)
--(axis cs:1392640,0.169751066848356)
--(axis cs:1372160,0.170046090436292)
--(axis cs:1351680,0.170327912396351)
--(axis cs:1331200,0.170586483367683)
--(axis cs:1310720,0.170818195599051)
--(axis cs:1290240,0.171024852659214)
--(axis cs:1269760,0.171212345738222)
--(axis cs:1249280,0.171385268162091)
--(axis cs:1228800,0.171542031375745)
--(axis cs:1208320,0.171677044767416)
--(axis cs:1187840,0.171786863540929)
--(axis cs:1167360,0.171872578779765)
--(axis cs:1146880,0.171937598057328)
--(axis cs:1126400,0.171985115444973)
--(axis cs:1105920,0.172016994913238)
--(axis cs:1085440,0.172033517016835)
--(axis cs:1064960,0.172034185222387)
--(axis cs:1044480,0.172020075793544)
--(axis cs:1024000,0.171997518800224)
--(axis cs:1003520,0.171981390833929)
--(axis cs:983040,0.171995784792031)
--(axis cs:962560,0.172071592569708)
--(axis cs:942080,0.172241833205624)
--(axis cs:921600,0.17253524927974)
--(axis cs:901120,0.172969038327721)
--(axis cs:880640,0.173544094225092)
--(axis cs:860160,0.174245789441313)
--(axis cs:839680,0.175049430284844)
--(axis cs:819200,0.175926590532606)
--(axis cs:798720,0.176849269248044)
--(axis cs:778240,0.177790802920871)
--(axis cs:757760,0.178724567968798)
--(axis cs:737280,0.17962331639223)
--(axis cs:716800,0.18046134073038)
--(axis cs:696320,0.181219020255999)
--(axis cs:675840,0.181886515313258)
--(axis cs:655360,0.182462128641589)
--(axis cs:634880,0.18294506505989)
--(axis cs:614400,0.18333093178547)
--(axis cs:593920,0.183617258808139)
--(axis cs:573440,0.183811328078186)
--(axis cs:552960,0.183928056868571)
--(axis cs:532480,0.183980893508352)
--(axis cs:512000,0.183978117579248)
--(axis cs:491520,0.183924640187949)
--(axis cs:471040,0.183818166555215)
--(axis cs:450560,0.183639027758857)
--(axis cs:430080,0.183346502095663)
--(axis cs:409600,0.18288362779991)
--(axis cs:389120,0.182176373681399)
--(axis cs:368640,0.181122569839781)
--(axis cs:348160,0.179584692533142)
--(axis cs:327680,0.177397338644242)
--(axis cs:307200,0.174383248956391)
--(axis cs:286720,0.170367108569785)
--(axis cs:266240,0.165185035666443)
--(axis cs:245760,0.15869494872149)
--(axis cs:225280,0.150794732084339)
--(axis cs:204800,0.141451444551022)
--(axis cs:184320,0.130735485971462)
--(axis cs:163840,0.118845782280488)
--(axis cs:143360,0.106115799369148)
--(axis cs:122880,0.0930019571112224)
--(axis cs:102400,0.080060572843882)
--(axis cs:81920,0.0679138805756107)
--(axis cs:61440,0.0572040595908379)
--(axis cs:40960,0.0485395774786667)
--(axis cs:20480,0.0424408158574937)
--(axis cs:0,0.0392899221654853)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0587944844884866)
--(axis cs:0,0.0571255109067293)
--(axis cs:20480,0.0601742509714998)
--(axis cs:40960,0.0660613516271928)
--(axis cs:61440,0.074386614254272)
--(axis cs:81920,0.0846019672877157)
--(axis cs:102400,0.096070348157027)
--(axis cs:122880,0.108130648804771)
--(axis cs:143360,0.120158015173837)
--(axis cs:163840,0.131612805414474)
--(axis cs:184320,0.142074592469451)
--(axis cs:204800,0.151261130531625)
--(axis cs:225280,0.159032778383575)
--(axis cs:245760,0.165379068031166)
--(axis cs:266240,0.17038707805399)
--(axis cs:286720,0.174203037936809)
--(axis cs:307200,0.177002595822447)
--(axis cs:327680,0.178973755999619)
--(axis cs:348160,0.180304496901669)
--(axis cs:368640,0.181168635232133)
--(axis cs:389120,0.181712592674239)
--(axis cs:409600,0.182049703811942)
--(axis cs:430080,0.182264328782128)
--(axis cs:450560,0.182420467451385)
--(axis cs:471040,0.182566196393099)
--(axis cs:491520,0.182732201546421)
--(axis cs:512000,0.182931881754494)
--(axis cs:532480,0.183167943671652)
--(axis cs:552960,0.183439846759378)
--(axis cs:573440,0.183745111975579)
--(axis cs:593920,0.184076073044907)
--(axis cs:614400,0.18441833866686)
--(axis cs:634880,0.184753911551019)
--(axis cs:655360,0.185066732044426)
--(axis cs:675840,0.185346595984034)
--(axis cs:696320,0.185589407832209)
--(axis cs:716800,0.185795229811877)
--(axis cs:737280,0.185965884005857)
--(axis cs:757760,0.186102236161704)
--(axis cs:778240,0.186202003896447)
--(axis cs:798720,0.186260556802432)
--(axis cs:819200,0.186275072390734)
--(axis cs:839680,0.186248463348505)
--(axis cs:860160,0.18618887593674)
--(axis cs:880640,0.186104636570215)
--(axis cs:901120,0.185999519682265)
--(axis cs:921600,0.185872906932391)
--(axis cs:942080,0.185723817818273)
--(axis cs:962560,0.185554481068425)
--(axis cs:983040,0.185371165732094)
--(axis cs:1003520,0.185182455735151)
--(axis cs:1024000,0.184996094441374)
--(axis cs:1044480,0.184816653111891)
--(axis cs:1064960,0.184645390536021)
--(axis cs:1085440,0.184480713976221)
--(axis cs:1105920,0.184318110817112)
--(axis cs:1126400,0.184152192921692)
--(axis cs:1146880,0.18398194837621)
--(axis cs:1167360,0.183814251163836)
--(axis cs:1187840,0.183661116082601)
--(axis cs:1208320,0.183533703421139)
--(axis cs:1228800,0.183439482122707)
--(axis cs:1249280,0.183384103652518)
--(axis cs:1269760,0.183374077363891)
--(axis cs:1290240,0.183415919251053)
--(axis cs:1310720,0.183511301845128)
--(axis cs:1331200,0.183652845410629)
--(axis cs:1351680,0.183825873395613)
--(axis cs:1372160,0.184015193953873)
--(axis cs:1392640,0.184210440353647)
--(axis cs:1413120,0.184406296832172)
--(axis cs:1433600,0.184600201349592)
--(axis cs:1454080,0.184790858234142)
--(axis cs:1474560,0.18497717113575)
--(axis cs:1495040,0.185156835291277)
--(axis cs:1515520,0.185326737646541)
--(axis cs:1536000,0.185486335152546)
--(axis cs:1556480,0.185640057288019)
--(axis cs:1576960,0.18579411056963)
--(axis cs:1597440,0.185950295164846)
--(axis cs:1617920,0.186104023041205)
--(axis cs:1638400,0.186248663805297)
--(axis cs:1658880,0.186380692253951)
--(axis cs:1679360,0.186499529917401)
--(axis cs:1699840,0.186603151219666)
--(axis cs:1720320,0.186685178426443)
--(axis cs:1740800,0.186735952983612)
--(axis cs:1761280,0.186746260339198)
--(axis cs:1781760,0.186711963553066)
--(axis cs:1802240,0.18663646282418)
--(axis cs:1822720,0.186528312729241)
--(axis cs:1843200,0.186396208436872)
--(axis cs:1863680,0.18624602384674)
--(axis cs:1884160,0.186081133363793)
--(axis cs:1904640,0.185903969980004)
--(axis cs:1925120,0.185716623509463)
--(axis cs:1945600,0.18551893112927)
--(axis cs:1966080,0.185304115699763)
--(axis cs:1986560,0.185054228305146)
--(axis cs:2007040,0.184739622468704)
--(axis cs:2027520,0.184325451662953)
--(axis cs:2048000,0.183780246895324)
--(axis cs:2068480,0.183076927046882)
--(axis cs:2088960,0.182188150304606)
--(axis cs:2109440,0.181089912366777)
--(axis cs:2129920,0.179777451073436)
--(axis cs:2150400,0.178278704101302)
--(axis cs:2170880,0.176650062918202)
--(axis cs:2191360,0.174955200197925)
--(axis cs:2211840,0.173241534304641)
--(axis cs:2232320,0.171535546368263)
--(axis cs:2252800,0.169864203553754)
--(axis cs:2273280,0.168282109736934)
--(axis cs:2293760,0.166877636136045)
--(axis cs:2314240,0.165748608383516)
--(axis cs:2334720,0.164953641143403)
--(axis cs:2355200,0.1644632896526)
--(axis cs:2375680,0.164156641578199)
--(axis cs:2396160,0.16388376652493)
--(axis cs:2416640,0.163538597360389)
--(axis cs:2437120,0.163075087130283)
--(axis cs:2457600,0.162482084301701)
--(axis cs:2478080,0.161769754219362)
--(axis cs:2498560,0.160968276794387)
--(axis cs:2519040,0.160106429712739)
--(axis cs:2539520,0.159181185975422)
--(axis cs:2560000,0.158160967373285)
--(axis cs:2580480,0.157020193338962)
--(axis cs:2600960,0.155759846125624)
--(axis cs:2621440,0.154397715343351)
--(axis cs:2641920,0.152958001160502)
--(axis cs:2662400,0.151482081818921)
--(axis cs:2682880,0.150038330664115)
--(axis cs:2703360,0.14870170155635)
--(axis cs:2723840,0.147515370338984)
--(axis cs:2744320,0.146468328899196)
--(axis cs:2764800,0.14550279266771)
--(axis cs:2785280,0.14454345529118)
--(axis cs:2805760,0.143537797265455)
--(axis cs:2826240,0.142487347833047)
--(axis cs:2846720,0.141436600386014)
--(axis cs:2867200,0.14041831642988)
--(axis cs:2887680,0.139411581956497)
--(axis cs:2908160,0.138361941419902)
--(axis cs:2928640,0.137230258554904)
--(axis cs:2949120,0.136004979317153)
--(axis cs:2969600,0.134682992911328)
--(axis cs:2990080,0.133268558958321)
--(axis cs:3010560,0.131792545391084)
--(axis cs:3031040,0.130318689659224)
--(axis cs:3051520,0.12892896375689)
--(axis cs:3072000,0.127702349724181)
--(axis cs:3092480,0.126692404485606)
--(axis cs:3112960,0.125908498189393)
--(axis cs:3133440,0.125323246693854)
--(axis cs:3153920,0.124910085344251)
--(axis cs:3174400,0.124671053678678)
--(axis cs:3194880,0.124622977861124)
--(axis cs:3215360,0.124768571969612)
--(axis cs:3235840,0.125086630827641)
--(axis cs:3256320,0.125536440813028)
--(axis cs:3276800,0.126068704499089)
--(axis cs:3297280,0.126642406791567)
--(axis cs:3317760,0.127230341505388)
--(axis cs:3338240,0.12780434031365)
--(axis cs:3358720,0.128324584139243)
--(axis cs:3379200,0.128750608490664)
--(axis cs:3399680,0.129057283156464)
--(axis cs:3420160,0.129231828479238)
--(axis cs:3440640,0.129254561459574)
--(axis cs:3461120,0.129091371855095)
--(axis cs:3481600,0.12871094622727)
--(axis cs:3502080,0.12810719973817)
--(axis cs:3522560,0.127299548085908)
--(axis cs:3543040,0.12631372770422)
--(axis cs:3563520,0.125172060468234)
--(axis cs:3584000,0.123908300401381)
--(axis cs:3604480,0.122585312501416)
--(axis cs:3624960,0.121295380016245)
--(axis cs:3645440,0.120148837822385)
--(axis cs:3665920,0.119256197481054)
--(axis cs:3686400,0.118702717258425)
--(axis cs:3706880,0.11852843730092)
--(axis cs:3727360,0.118729664455003)
--(axis cs:3747840,0.119273655134845)
--(axis cs:3768320,0.120109767048568)
--(axis cs:3788800,0.12117395373542)
--(axis cs:3809280,0.122386866411544)
--(axis cs:3829760,0.123658262778041)
--(axis cs:3850240,0.124917059108345)
--(axis cs:3870720,0.126145273361982)
--(axis cs:3891200,0.127362005862479)
--(axis cs:3911680,0.128562042850552)
--(axis cs:3932160,0.129679526058368)
--(axis cs:3952640,0.130616383427979)
--(axis cs:3973120,0.131298812878068)
--(axis cs:3993600,0.131707032656952)
--(axis cs:4014080,0.131857702306594)
--(axis cs:4034560,0.131766447756761)
--(axis cs:4055040,0.131435631732745)
--(axis cs:4075520,0.130873414503116)
--(axis cs:4096000,0.130110580490622)
--(axis cs:4116480,0.129197594453386)
--(axis cs:4136960,0.128191534822718)
--(axis cs:4157440,0.127146057541096)
--(axis cs:4177920,0.126113583689891)
--(axis cs:4198400,0.125156075604774)
--(axis cs:4218880,0.124347683650169)
--(axis cs:4239360,0.123762029476343)
--(axis cs:4259840,0.123448584819986)
--(axis cs:4280320,0.123408690616681)
--(axis cs:4300800,0.123595810031093)
--(axis cs:4321280,0.123952264735973)
--(axis cs:4341760,0.124448664954257)
--(axis cs:4362240,0.125086595269769)
--(axis cs:4382720,0.125869584148541)
--(axis cs:4403200,0.126776063897667)
--(axis cs:4423680,0.127760605155195)
--(axis cs:4444160,0.128780803032041)
--(axis cs:4464640,0.129816649659186)
--(axis cs:4485120,0.130856731832237)
--(axis cs:4505600,0.131873481836229)
--(axis cs:4526080,0.132825839683218)
--(axis cs:4546560,0.133683243666779)
--(axis cs:4567040,0.134433470242515)
--(axis cs:4587520,0.135066238141978)
--(axis cs:4608000,0.135559306338994)
--(axis cs:4628480,0.135885779207501)
--(axis cs:4648960,0.136034128219344)
--(axis cs:4669440,0.136020851385806)
--(axis cs:4689920,0.135885195264288)
--(axis cs:4710400,0.135668807886625)
--(axis cs:4730880,0.135398517910706)
--(axis cs:4751360,0.135089626199384)
--(axis cs:4771840,0.134757226192709)
--(axis cs:4792320,0.134411851384219)
--(axis cs:4812800,0.134049884040991)
--(axis cs:4833280,0.13366408279249)
--(axis cs:4853760,0.133264471987528)
--(axis cs:4874240,0.132873432081765)
--(axis cs:4894720,0.132491849660595)
--(axis cs:4915200,0.13207959493197)
--(axis cs:4935680,0.131588841564811)
--(axis cs:4956160,0.131032899003049)
--(axis cs:4976640,0.130520078810314)
--(axis cs:4997120,0.130207272580651)
--(axis cs:4997120,0.140882910505055)
--(axis cs:4997120,0.140882910505055)
--(axis cs:4976640,0.140888935584556)
--(axis cs:4956160,0.140879461322191)
--(axis cs:4935680,0.140823545175227)
--(axis cs:4915200,0.140705763268715)
--(axis cs:4894720,0.140548139807303)
--(axis cs:4874240,0.140402514604561)
--(axis cs:4853760,0.140315387577317)
--(axis cs:4833280,0.140304006981881)
--(axis cs:4812800,0.140366195855734)
--(axis cs:4792320,0.140500010141743)
--(axis cs:4771840,0.140705659369109)
--(axis cs:4751360,0.140978692925178)
--(axis cs:4730880,0.141310183084027)
--(axis cs:4710400,0.141680762257103)
--(axis cs:4689920,0.142038587936651)
--(axis cs:4669440,0.142292679415361)
--(axis cs:4648960,0.142352110834708)
--(axis cs:4628480,0.142176533609674)
--(axis cs:4608000,0.141780658385951)
--(axis cs:4587520,0.141198182596614)
--(axis cs:4567040,0.140459538069697)
--(axis cs:4546560,0.139601878460041)
--(axis cs:4526080,0.138677360770847)
--(axis cs:4505600,0.137734485218207)
--(axis cs:4485120,0.136793950060281)
--(axis cs:4464640,0.135854623415225)
--(axis cs:4444160,0.134931808792298)
--(axis cs:4423680,0.134085765948674)
--(axis cs:4403200,0.133399591073218)
--(axis cs:4382720,0.132921933107787)
--(axis cs:4362240,0.132635324881431)
--(axis cs:4341760,0.132482898553642)
--(axis cs:4321280,0.132422275944107)
--(axis cs:4300800,0.132456749740262)
--(axis cs:4280320,0.132625542840982)
--(axis cs:4259840,0.132969425080468)
--(axis cs:4239360,0.133500111593036)
--(axis cs:4218880,0.134191027841276)
--(axis cs:4198400,0.134991053702196)
--(axis cs:4177920,0.135851519575684)
--(axis cs:4157440,0.136746302837768)
--(axis cs:4136960,0.13766300693318)
--(axis cs:4116480,0.138572331923563)
--(axis cs:4096000,0.139417922414072)
--(axis cs:4075520,0.140141092304686)
--(axis cs:4055040,0.140700125082961)
--(axis cs:4034560,0.141058677087676)
--(axis cs:4014080,0.141172732897348)
--(axis cs:3993600,0.141007850305533)
--(axis cs:3973120,0.140573109499524)
--(axis cs:3952640,0.139928736526851)
--(axis cs:3932160,0.13914926646696)
--(axis cs:3911680,0.138275335000176)
--(axis cs:3891200,0.137304124562794)
--(axis cs:3870720,0.136227063845414)
--(axis cs:3850240,0.135062446025131)
--(axis cs:3829760,0.133848114673027)
--(axis cs:3809280,0.132629187356509)
--(axis cs:3788800,0.131477023654044)
--(axis cs:3768320,0.130504401687491)
--(axis cs:3747840,0.129826182006855)
--(axis cs:3727360,0.129498133711297)
--(axis cs:3706880,0.129514902989536)
--(axis cs:3686400,0.129862230354839)
--(axis cs:3665920,0.130529001162892)
--(axis cs:3645440,0.131461995263074)
--(axis cs:3624960,0.132550812029802)
--(axis cs:3604480,0.133679388899805)
--(axis cs:3584000,0.134779955196363)
--(axis cs:3563520,0.135830473904948)
--(axis cs:3543040,0.136808998085665)
--(axis cs:3522560,0.13766670244686)
--(axis cs:3502080,0.138352136045405)
--(axis cs:3481600,0.138841487184981)
--(axis cs:3461120,0.139128266528526)
--(axis cs:3440640,0.139203985073947)
--(axis cs:3420160,0.139072038461001)
--(axis cs:3399680,0.13876468024455)
--(axis cs:3379200,0.138329678176779)
--(axis cs:3358720,0.137816306661538)
--(axis cs:3338240,0.137282594427465)
--(axis cs:3317760,0.13679171200868)
--(axis cs:3297280,0.136379902221422)
--(axis cs:3276800,0.13603789611753)
--(axis cs:3256320,0.13573688189125)
--(axis cs:3235840,0.135465996006398)
--(axis cs:3215360,0.135240639395624)
--(axis cs:3194880,0.135096529588145)
--(axis cs:3174400,0.135091390374277)
--(axis cs:3153920,0.135296485060608)
--(axis cs:3133440,0.135767343305726)
--(axis cs:3112960,0.136521780211214)
--(axis cs:3092480,0.137538176251609)
--(axis cs:3072000,0.138759369289163)
--(axis cs:3051520,0.140101415689969)
--(axis cs:3031040,0.14147749207524)
--(axis cs:3010560,0.14282969785278)
--(axis cs:2990080,0.144148000401623)
--(axis cs:2969600,0.145460670000435)
--(axis cs:2949120,0.146798038628858)
--(axis cs:2928640,0.148154113008376)
--(axis cs:2908160,0.149475415862817)
--(axis cs:2887680,0.150685875871887)
--(axis cs:2867200,0.151735296537939)
--(axis cs:2846720,0.152639794626878)
--(axis cs:2826240,0.153474457025289)
--(axis cs:2805760,0.154317446651215)
--(axis cs:2785280,0.155200401670726)
--(axis cs:2764800,0.156115858584364)
--(axis cs:2744320,0.157068575312946)
--(axis cs:2723840,0.158106758500799)
--(axis cs:2703360,0.159289845320476)
--(axis cs:2682880,0.160623313541443)
--(axis cs:2662400,0.16203464059397)
--(axis cs:2641920,0.16342188703626)
--(axis cs:2621440,0.164730017929138)
--(axis cs:2600960,0.165983879599771)
--(axis cs:2580480,0.167247803145362)
--(axis cs:2560000,0.168552274980552)
--(axis cs:2539520,0.169856380944268)
--(axis cs:2519040,0.171072567885753)
--(axis cs:2498560,0.172117616285505)
--(axis cs:2478080,0.17294425104727)
--(axis cs:2457600,0.173550174627743)
--(axis cs:2437120,0.173983214503379)
--(axis cs:2416640,0.174339017851659)
--(axis cs:2396160,0.174734364275672)
--(axis cs:2375680,0.175254636345732)
--(axis cs:2355200,0.175903654877585)
--(axis cs:2334720,0.176607686436738)
--(axis cs:2314240,0.177286107211732)
--(axis cs:2293760,0.177923916234557)
--(axis cs:2273280,0.178574708097887)
--(axis cs:2252800,0.179303734488871)
--(axis cs:2232320,0.180133215835497)
--(axis cs:2211840,0.181026450451443)
--(axis cs:2191360,0.181912515739895)
--(axis cs:2170880,0.182729100498375)
--(axis cs:2150400,0.183446379412917)
--(axis cs:2129920,0.184058599501612)
--(axis cs:2109440,0.184567494675773)
--(axis cs:2088960,0.184979669692542)
--(axis cs:2068480,0.18531177835832)
--(axis cs:2048000,0.185587397396934)
--(axis cs:2027520,0.185825899604604)
--(axis cs:2007040,0.186037172072629)
--(axis cs:1986560,0.18622701872343)
--(axis cs:1966080,0.186404652628281)
--(axis cs:1945600,0.186582339602511)
--(axis cs:1925120,0.186768336788814)
--(axis cs:1904640,0.186961427287138)
--(axis cs:1884160,0.187152005513438)
--(axis cs:1863680,0.187328121896313)
--(axis cs:1843200,0.187480687430693)
--(axis cs:1822720,0.187603837360043)
--(axis cs:1802240,0.187691948259785)
--(axis cs:1781760,0.187739005458395)
--(axis cs:1761280,0.187742159356606)
--(axis cs:1740800,0.187704590072297)
--(axis cs:1720320,0.187633940629913)
--(axis cs:1699840,0.187538802308838)
--(axis cs:1679360,0.187426602887949)
--(axis cs:1658880,0.18730260422457)
--(axis cs:1638400,0.187169326676935)
--(axis cs:1617920,0.187027872215096)
--(axis cs:1597440,0.186881418589642)
--(axis cs:1576960,0.18673707016531)
--(axis cs:1556480,0.18660227387509)
--(axis cs:1536000,0.186478296725713)
--(axis cs:1515520,0.186357750993884)
--(axis cs:1495040,0.186229598214341)
--(axis cs:1474560,0.186086913364159)
--(axis cs:1454080,0.1859303694961)
--(axis cs:1433600,0.185764998319803)
--(axis cs:1413120,0.185594007165617)
--(axis cs:1392640,0.185415829152593)
--(axis cs:1372160,0.185228258930711)
--(axis cs:1351680,0.18503602871787)
--(axis cs:1331200,0.184853025287582)
--(axis cs:1310720,0.184696396237792)
--(axis cs:1290240,0.184579953890197)
--(axis cs:1269760,0.184513376167067)
--(axis cs:1249280,0.184503619925856)
--(axis cs:1228800,0.184552760854338)
--(axis cs:1208320,0.184654332966607)
--(axis cs:1187840,0.184793104144651)
--(axis cs:1167360,0.184948607665018)
--(axis cs:1146880,0.185100126271613)
--(axis cs:1126400,0.185231985306826)
--(axis cs:1105920,0.185337690243512)
--(axis cs:1085440,0.185420987624544)
--(axis cs:1064960,0.185493508894533)
--(axis cs:1044480,0.185570361055085)
--(axis cs:1024000,0.185664764286511)
--(axis cs:1003520,0.185783779905337)
--(axis cs:983040,0.185927441321959)
--(axis cs:962560,0.186090748410295)
--(axis cs:942080,0.186265988605655)
--(axis cs:921600,0.186443898592405)
--(axis cs:901120,0.186614247783062)
--(axis cs:880640,0.186766858133349)
--(axis cs:860160,0.186892329669121)
--(axis cs:839680,0.186981511884677)
--(axis cs:819200,0.187025603120878)
--(axis cs:798720,0.187019323024146)
--(axis cs:778240,0.186964323743959)
--(axis cs:757760,0.186867545615457)
--(axis cs:737280,0.18673533945552)
--(axis cs:716800,0.186569257056129)
--(axis cs:696320,0.186366652690702)
--(axis cs:675840,0.18612468762075)
--(axis cs:655360,0.185844688723905)
--(axis cs:634880,0.185534441429124)
--(axis cs:614400,0.185207456594947)
--(axis cs:593920,0.184879683928526)
--(axis cs:573440,0.184565586596728)
--(axis cs:552960,0.184276202009899)
--(axis cs:532480,0.184019520130367)
--(axis cs:512000,0.183800653699646)
--(axis cs:491520,0.183620132207083)
--(axis cs:471040,0.183471182884753)
--(axis cs:450560,0.183336707603848)
--(axis cs:430080,0.183185543617969)
--(axis cs:409600,0.182968940088914)
--(axis cs:389120,0.182619110403634)
--(axis cs:368640,0.182048911476243)
--(axis cs:348160,0.181149624998115)
--(axis cs:327680,0.179787442091687)
--(axis cs:307200,0.177803160456242)
--(axis cs:286720,0.175017990075565)
--(axis cs:266240,0.171244913070077)
--(axis cs:245760,0.166305187542319)
--(axis cs:225280,0.160051507021008)
--(axis cs:204800,0.152397150799006)
--(axis cs:184320,0.143346714068055)
--(axis cs:163840,0.133023789215253)
--(axis cs:143360,0.121691227318133)
--(axis cs:122880,0.109756342770821)
--(axis cs:102400,0.0977540928523464)
--(axis cs:81920,0.0863106314778206)
--(axis cs:61440,0.076094131303799)
--(axis cs:40960,0.0677541489858695)
--(axis cs:20480,0.0618517253934521)
--(axis cs:0,0.0587944844884866)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.0292067871381852)
--(axis cs:0,-0.0309113948570297)
--(axis cs:20480,-0.0309344458484358)
--(axis cs:40960,-0.0309931902551785)
--(axis cs:61440,-0.031105049644539)
--(axis cs:81920,-0.0312829861918301)
--(axis cs:102400,-0.0315318420318954)
--(axis cs:122880,-0.031852638353633)
--(axis cs:143360,-0.0322521428355578)
--(axis cs:163840,-0.0327495484947321)
--(axis cs:184320,-0.0333722416399804)
--(axis cs:204800,-0.0341441068100725)
--(axis cs:225280,-0.0350804140265098)
--(axis cs:245760,-0.0361931237528605)
--(axis cs:266240,-0.0374915323559374)
--(axis cs:286720,-0.0389673367734722)
--(axis cs:307200,-0.0405785936513341)
--(axis cs:327680,-0.042255274890243)
--(axis cs:348160,-0.0439260461502123)
--(axis cs:368640,-0.0455408622224513)
--(axis cs:389120,-0.0470662254456006)
--(axis cs:409600,-0.0484594019664088)
--(axis cs:430080,-0.0496512833736355)
--(axis cs:450560,-0.0505548177143516)
--(axis cs:471040,-0.0510872781563201)
--(axis cs:491520,-0.0511880695691902)
--(axis cs:512000,-0.0508280118452344)
--(axis cs:532480,-0.0500078547409242)
--(axis cs:552960,-0.0487374014111765)
--(axis cs:573440,-0.047002526551423)
--(axis cs:593920,-0.0447503849792595)
--(axis cs:614400,-0.0419066747811237)
--(axis cs:634880,-0.0384034308594367)
--(axis cs:655360,-0.0341973634779305)
--(axis cs:675840,-0.0292787107656814)
--(axis cs:696320,-0.0236657996868195)
--(axis cs:716800,-0.0173770216709294)
--(axis cs:737280,-0.0103998484705872)
--(axis cs:757760,-0.00269740221425432)
--(axis cs:778240,0.00572637596538492)
--(axis cs:798720,0.0147536434280732)
--(axis cs:819200,0.0241679327149906)
--(axis cs:839680,0.0337641226966154)
--(axis cs:860160,0.0434370679216835)
--(axis cs:880640,0.0531693040519287)
--(axis cs:901120,0.0629564660186011)
--(axis cs:921600,0.0727373171089599)
--(axis cs:942080,0.0823744140008132)
--(axis cs:962560,0.0917034262991626)
--(axis cs:983040,0.100596068878459)
--(axis cs:1003520,0.108963679033553)
--(axis cs:1024000,0.116726743524584)
--(axis cs:1044480,0.123820834030041)
--(axis cs:1064960,0.130229690011614)
--(axis cs:1085440,0.135991745499668)
--(axis cs:1105920,0.141173080514299)
--(axis cs:1126400,0.145834230104451)
--(axis cs:1146880,0.150009772079691)
--(axis cs:1167360,0.153716267397147)
--(axis cs:1187840,0.156986538506514)
--(axis cs:1208320,0.159890847115633)
--(axis cs:1228800,0.162512732304831)
--(axis cs:1249280,0.164903612061081)
--(axis cs:1269760,0.167066343582704)
--(axis cs:1290240,0.168981319885726)
--(axis cs:1310720,0.170643604356307)
--(axis cs:1331200,0.172076511919065)
--(axis cs:1351680,0.173318147245008)
--(axis cs:1372160,0.174402601436996)
--(axis cs:1392640,0.175353225476732)
--(axis cs:1413120,0.176187037107508)
--(axis cs:1433600,0.176922226026427)
--(axis cs:1454080,0.177581210294444)
--(axis cs:1474560,0.178184340813851)
--(axis cs:1495040,0.178739127845996)
--(axis cs:1515520,0.179238243691304)
--(axis cs:1536000,0.179669690790717)
--(axis cs:1556480,0.180027173104258)
--(axis cs:1576960,0.180311447159642)
--(axis cs:1597440,0.180527219266206)
--(axis cs:1617920,0.180682894053866)
--(axis cs:1638400,0.180791790650828)
--(axis cs:1658880,0.180869578768478)
--(axis cs:1679360,0.180928718645421)
--(axis cs:1699840,0.180975980526452)
--(axis cs:1720320,0.181014732327746)
--(axis cs:1740800,0.181047007742465)
--(axis cs:1761280,0.181072052355225)
--(axis cs:1781760,0.181085548783798)
--(axis cs:1802240,0.181083469127056)
--(axis cs:1822720,0.181066527039061)
--(axis cs:1843200,0.181039783722294)
--(axis cs:1863680,0.181008687244203)
--(axis cs:1884160,0.180975541234499)
--(axis cs:1904640,0.180938103718232)
--(axis cs:1925120,0.180890178439049)
--(axis cs:1945600,0.180823015519)
--(axis cs:1966080,0.180726786418726)
--(axis cs:1986560,0.180593762685213)
--(axis cs:2007040,0.180423274663466)
--(axis cs:2027520,0.180224300112716)
--(axis cs:2048000,0.18001240167276)
--(axis cs:2068480,0.179803102785579)
--(axis cs:2088960,0.179606289311884)
--(axis cs:2109440,0.179424771933316)
--(axis cs:2129920,0.179256959797306)
--(axis cs:2150400,0.179100976834661)
--(axis cs:2170880,0.178957397253769)
--(axis cs:2191360,0.178830732591318)
--(axis cs:2211840,0.17873050756434)
--(axis cs:2232320,0.178669468695681)
--(axis cs:2252800,0.178657217516018)
--(axis cs:2273280,0.178693460846842)
--(axis cs:2293760,0.178766125271165)
--(axis cs:2314240,0.17885557260571)
--(axis cs:2334720,0.178943254922525)
--(axis cs:2355200,0.179019856289467)
--(axis cs:2375680,0.179086865377831)
--(axis cs:2396160,0.179151753297863)
--(axis cs:2416640,0.179222493292473)
--(axis cs:2437120,0.17930370353956)
--(axis cs:2457600,0.179393349446464)
--(axis cs:2478080,0.179482401693126)
--(axis cs:2498560,0.179559304300798)
--(axis cs:2519040,0.179616406140886)
--(axis cs:2539520,0.179654430411771)
--(axis cs:2560000,0.179680975844879)
--(axis cs:2580480,0.179701336357156)
--(axis cs:2600960,0.179709547882363)
--(axis cs:2621440,0.179690960939331)
--(axis cs:2641920,0.179633716419675)
--(axis cs:2662400,0.179535431903544)
--(axis cs:2682880,0.179401171548378)
--(axis cs:2703360,0.179240321789534)
--(axis cs:2723840,0.179065073429091)
--(axis cs:2744320,0.178887443470728)
--(axis cs:2764800,0.178715962126726)
--(axis cs:2785280,0.178555350898851)
--(axis cs:2805760,0.178409152477848)
--(axis cs:2826240,0.178282809746675)
--(axis cs:2846720,0.178184402921894)
--(axis cs:2867200,0.178121701609774)
--(axis cs:2887680,0.178097878011023)
--(axis cs:2908160,0.178109601579427)
--(axis cs:2928640,0.17814837545149)
--(axis cs:2949120,0.178203464848151)
--(axis cs:2969600,0.178264717909155)
--(axis cs:2990080,0.178324301923685)
--(axis cs:3010560,0.178376802226529)
--(axis cs:3031040,0.178418161997532)
--(axis cs:3051520,0.178444733071133)
--(axis cs:3072000,0.178452633503897)
--(axis cs:3092480,0.178436481762917)
--(axis cs:3112960,0.178388379249687)
--(axis cs:3133440,0.178299560765455)
--(axis cs:3153920,0.178164729200623)
--(axis cs:3174400,0.177985689868423)
--(axis cs:3194880,0.177771309563748)
--(axis cs:3215360,0.177534537942336)
--(axis cs:3235840,0.177289627423803)
--(axis cs:3256320,0.177051229892925)
--(axis cs:3276800,0.176834615129401)
--(axis cs:3297280,0.176655387560627)
--(axis cs:3317760,0.176527662446669)
--(axis cs:3338240,0.176461158724595)
--(axis cs:3358720,0.176459739035278)
--(axis cs:3379200,0.176522582028217)
--(axis cs:3399680,0.176644822903153)
--(axis cs:3420160,0.176815191380647)
--(axis cs:3440640,0.17701501763589)
--(axis cs:3461120,0.177223859409325)
--(axis cs:3481600,0.17742776739629)
--(axis cs:3502080,0.17762128601256)
--(axis cs:3522560,0.177802199374402)
--(axis cs:3543040,0.177966272094147)
--(axis cs:3563520,0.178106174104032)
--(axis cs:3584000,0.178213652211332)
--(axis cs:3604480,0.178283380367536)
--(axis cs:3624960,0.178316048644915)
--(axis cs:3645440,0.178317395601352)
--(axis cs:3665920,0.17829424748614)
--(axis cs:3686400,0.178252439393965)
--(axis cs:3706880,0.178197330213848)
--(axis cs:3727360,0.178132574399161)
--(axis cs:3747840,0.178057343095513)
--(axis cs:3768320,0.177968412186302)
--(axis cs:3788800,0.177866873932779)
--(axis cs:3809280,0.177759562501253)
--(axis cs:3829760,0.177652009449542)
--(axis cs:3850240,0.17754358590248)
--(axis cs:3870720,0.177432645479747)
--(axis cs:3891200,0.177322994743835)
--(axis cs:3911680,0.177221500213461)
--(axis cs:3932160,0.177130989083408)
--(axis cs:3952640,0.177048964793324)
--(axis cs:3973120,0.176972355027743)
--(axis cs:3993600,0.176900773792173)
--(axis cs:4014080,0.176835459971044)
--(axis cs:4034560,0.176778198946759)
--(axis cs:4055040,0.176733648695254)
--(axis cs:4075520,0.176710366579575)
--(axis cs:4096000,0.176713901421428)
--(axis cs:4116480,0.176737088880495)
--(axis cs:4136960,0.17676134602911)
--(axis cs:4157440,0.176770124628879)
--(axis cs:4177920,0.176758728677214)
--(axis cs:4198400,0.176731097500094)
--(axis cs:4218880,0.17669188001663)
--(axis cs:4239360,0.176643221783052)
--(axis cs:4259840,0.176585616320219)
--(axis cs:4280320,0.17652036439501)
--(axis cs:4300800,0.176450579861532)
--(axis cs:4321280,0.176377500084468)
--(axis cs:4341760,0.176297546631499)
--(axis cs:4362240,0.176208537310622)
--(axis cs:4382720,0.176118821328936)
--(axis cs:4403200,0.176045656584784)
--(axis cs:4423680,0.176003159757217)
--(axis cs:4444160,0.175993122255687)
--(axis cs:4464640,0.176008443820123)
--(axis cs:4485120,0.176043997779006)
--(axis cs:4505600,0.176100516401535)
--(axis cs:4526080,0.176176150396728)
--(axis cs:4546560,0.176258166157063)
--(axis cs:4567040,0.176327843815955)
--(axis cs:4587520,0.176373498057246)
--(axis cs:4608000,0.176396541221502)
--(axis cs:4628480,0.176405294761862)
--(axis cs:4648960,0.176404346410946)
--(axis cs:4669440,0.176390913827481)
--(axis cs:4689920,0.17636148748655)
--(axis cs:4710400,0.176319468627712)
--(axis cs:4730880,0.176273900318143)
--(axis cs:4751360,0.176232141072998)
--(axis cs:4771840,0.176195585656937)
--(axis cs:4792320,0.176160593389852)
--(axis cs:4812800,0.17612209815387)
--(axis cs:4833280,0.176078663984803)
--(axis cs:4853760,0.176036849067702)
--(axis cs:4874240,0.176011132606325)
--(axis cs:4894720,0.176017590555899)
--(axis cs:4915200,0.176064103857306)
--(axis cs:4935680,0.176143528436701)
--(axis cs:4956160,0.176235332385627)
--(axis cs:4976640,0.17631419392633)
--(axis cs:4997120,0.176359238150205)
--(axis cs:4997120,0.178842938325941)
--(axis cs:4997120,0.178842938325941)
--(axis cs:4976640,0.178804924147598)
--(axis cs:4956160,0.178736728808521)
--(axis cs:4935680,0.178648532576071)
--(axis cs:4915200,0.178548949553569)
--(axis cs:4894720,0.178446536275209)
--(axis cs:4874240,0.178352529717932)
--(axis cs:4853760,0.178279583544347)
--(axis cs:4833280,0.178236966237007)
--(axis cs:4812800,0.17822602097687)
--(axis cs:4792320,0.178238940213639)
--(axis cs:4771840,0.178262991979802)
--(axis cs:4751360,0.178288166138586)
--(axis cs:4730880,0.178311961799119)
--(axis cs:4710400,0.178337198512558)
--(axis cs:4689920,0.178364809438183)
--(axis cs:4669440,0.178388855267768)
--(axis cs:4648960,0.178399959692313)
--(axis cs:4628480,0.178393426575622)
--(axis cs:4608000,0.178370501266939)
--(axis cs:4587520,0.17833099024311)
--(axis cs:4567040,0.17826920720882)
--(axis cs:4546560,0.178180091088293)
--(axis cs:4526080,0.178067220077947)
--(axis cs:4505600,0.177942753803071)
--(axis cs:4485120,0.177820693781894)
--(axis cs:4464640,0.177712378259125)
--(axis cs:4444160,0.177628824611524)
--(axis cs:4423680,0.17758494567982)
--(axis cs:4403200,0.17759767409358)
--(axis cs:4382720,0.177677614551116)
--(axis cs:4362240,0.177821987355587)
--(axis cs:4341760,0.178014114047411)
--(axis cs:4321280,0.178228560813814)
--(axis cs:4300800,0.17843938141836)
--(axis cs:4280320,0.178628199897249)
--(axis cs:4259840,0.178788168553068)
--(axis cs:4239360,0.178921682821864)
--(axis cs:4218880,0.17903353572586)
--(axis cs:4198400,0.179124557203699)
--(axis cs:4177920,0.179190324528388)
--(axis cs:4157440,0.179225674903699)
--(axis cs:4136960,0.179230013396436)
--(axis cs:4116480,0.179207790945413)
--(axis cs:4096000,0.179166368917869)
--(axis cs:4075520,0.179116555400665)
--(axis cs:4055040,0.179072969977123)
--(axis cs:4034560,0.179048928700974)
--(axis cs:4014080,0.179049105854595)
--(axis cs:3993600,0.179067408877806)
--(axis cs:3973120,0.179091955312097)
--(axis cs:3952640,0.179112711516029)
--(axis cs:3932160,0.179126487047401)
--(axis cs:3911680,0.17913674979473)
--(axis cs:3891200,0.179149019701322)
--(axis cs:3870720,0.179165878856029)
--(axis cs:3850240,0.179186061982463)
--(axis cs:3829760,0.179208122508116)
--(axis cs:3809280,0.17923328099723)
--(axis cs:3788800,0.179263067842624)
--(axis cs:3768320,0.179295274314413)
--(axis cs:3747840,0.179325044354766)
--(axis cs:3727360,0.179350385719212)
--(axis cs:3706880,0.179375130510121)
--(axis cs:3686400,0.179406140141169)
--(axis cs:3665920,0.179447229106402)
--(axis cs:3645440,0.179494124556224)
--(axis cs:3624960,0.179533405310101)
--(axis cs:3604480,0.179546624243874)
--(axis cs:3584000,0.179518749786843)
--(axis cs:3563520,0.179445930182501)
--(axis cs:3543040,0.179335121160641)
--(axis cs:3522560,0.179194970385762)
--(axis cs:3502080,0.179027974569539)
--(axis cs:3481600,0.178832974755793)
--(axis cs:3461120,0.17861430350628)
--(axis cs:3440640,0.178386547028434)
--(axis cs:3420160,0.178169821975729)
--(axis cs:3399680,0.177981023866737)
--(axis cs:3379200,0.177829113207117)
--(axis cs:3358720,0.177716979736144)
--(axis cs:3338240,0.177646718489384)
--(axis cs:3317760,0.177623071404791)
--(axis cs:3297280,0.177652090429722)
--(axis cs:3276800,0.177737831082918)
--(axis cs:3256320,0.17788075883255)
--(axis cs:3235840,0.178077340658222)
--(axis cs:3215360,0.178319820957893)
--(axis cs:3194880,0.178596855902274)
--(axis cs:3174400,0.178894181161841)
--(axis cs:3153920,0.179194156973485)
--(axis cs:3133440,0.179475282692873)
--(axis cs:3112960,0.179713602465358)
--(axis cs:3092480,0.179888192909639)
--(axis cs:3072000,0.179990487747293)
--(axis cs:3051520,0.180029415835961)
--(axis cs:3031040,0.18002440578393)
--(axis cs:3010560,0.179991578413348)
--(axis cs:2990080,0.179936944900424)
--(axis cs:2969600,0.179861073159538)
--(axis cs:2949120,0.179767221424665)
--(axis cs:2928640,0.179665915887624)
--(axis cs:2908160,0.179574827661805)
--(axis cs:2887680,0.179513924540217)
--(axis cs:2867200,0.179497720922946)
--(axis cs:2846720,0.179530799477897)
--(axis cs:2826240,0.179610213300313)
--(axis cs:2805760,0.179730229224887)
--(axis cs:2785280,0.17988356092434)
--(axis cs:2764800,0.180060067468196)
--(axis cs:2744320,0.180246304012793)
--(axis cs:2723840,0.180426593889347)
--(axis cs:2703360,0.180586060760036)
--(axis cs:2682880,0.180715583305358)
--(axis cs:2662400,0.180814451620485)
--(axis cs:2641920,0.180886611169884)
--(axis cs:2621440,0.180934742319415)
--(axis cs:2600960,0.18096015327685)
--(axis cs:2580480,0.180967409617793)
--(axis cs:2560000,0.180965308673506)
--(axis cs:2539520,0.18096150378117)
--(axis cs:2519040,0.180957494919539)
--(axis cs:2498560,0.180950022168372)
--(axis cs:2478080,0.180935679332196)
--(axis cs:2457600,0.180911886618168)
--(axis cs:2437120,0.180874393308084)
--(axis cs:2416640,0.180817698396437)
--(axis cs:2396160,0.180739470220867)
--(axis cs:2375680,0.180643046712342)
--(axis cs:2355200,0.18053584208042)
--(axis cs:2334720,0.180427758770966)
--(axis cs:2314240,0.180330310608792)
--(axis cs:2293760,0.180253321793803)
--(axis cs:2273280,0.18020114049787)
--(axis cs:2252800,0.180173383452215)
--(axis cs:2232320,0.180169094374546)
--(axis cs:2211840,0.180189339553588)
--(axis cs:2191360,0.180236328710535)
--(axis cs:2170880,0.180310973211842)
--(axis cs:2150400,0.180411588333492)
--(axis cs:2129920,0.18053440349212)
--(axis cs:2109440,0.180674469788829)
--(axis cs:2088960,0.180826494253473)
--(axis cs:2068480,0.180986151516418)
--(axis cs:2048000,0.181151265759598)
--(axis cs:2027520,0.181321552478836)
--(axis cs:2007040,0.181496612439568)
--(axis cs:1986560,0.181673661382985)
--(axis cs:1966080,0.181846650155363)
--(axis cs:1945600,0.18200744228282)
--(axis cs:1925120,0.182148870672321)
--(axis cs:1904640,0.182268698323531)
--(axis cs:1884160,0.182371212055279)
--(axis cs:1863680,0.182462288308284)
--(axis cs:1843200,0.182541408458269)
--(axis cs:1822720,0.182600988932429)
--(axis cs:1802240,0.182634275690664)
--(axis cs:1781760,0.182640838798)
--(axis cs:1761280,0.182624050609973)
--(axis cs:1740800,0.18258696815739)
--(axis cs:1720320,0.182531434820764)
--(axis cs:1699840,0.182457776130246)
--(axis cs:1679360,0.182363032462889)
--(axis cs:1658880,0.182240637204894)
--(axis cs:1638400,0.182083796877115)
--(axis cs:1617920,0.181889734722824)
--(axis cs:1597440,0.181660247330726)
--(axis cs:1576960,0.181398596294479)
--(axis cs:1556480,0.181106487815165)
--(axis cs:1536000,0.180783280902418)
--(axis cs:1515520,0.180427438472531)
--(axis cs:1495040,0.180039207543822)
--(axis cs:1474560,0.179621762672338)
--(axis cs:1454080,0.179177883667756)
--(axis cs:1433600,0.178703736250185)
--(axis cs:1413120,0.178185636157343)
--(axis cs:1392640,0.177602712739766)
--(axis cs:1372160,0.176931732729641)
--(axis cs:1351680,0.176149062838952)
--(axis cs:1331200,0.175231289737916)
--(axis cs:1310720,0.174158562955779)
--(axis cs:1290240,0.172918535039296)
--(axis cs:1269760,0.171504297656225)
--(axis cs:1249280,0.169905951912864)
--(axis cs:1228800,0.168104298260879)
--(axis cs:1208320,0.166074616922052)
--(axis cs:1187840,0.163798353831937)
--(axis cs:1167360,0.161268895170362)
--(axis cs:1146880,0.158480312214929)
--(axis cs:1126400,0.155402996266591)
--(axis cs:1105920,0.151963651092478)
--(axis cs:1085440,0.148048881574587)
--(axis cs:1064960,0.143531331016945)
--(axis cs:1044480,0.138304487564385)
--(axis cs:1024000,0.132328256275251)
--(axis cs:1003520,0.125669393257561)
--(axis cs:983040,0.118467256940449)
--(axis cs:962560,0.110810455399331)
--(axis cs:942080,0.102655896676051)
--(axis cs:921600,0.0939074899777767)
--(axis cs:901120,0.0845585913220383)
--(axis cs:880640,0.0747226395855412)
--(axis cs:860160,0.0645518484906869)
--(axis cs:839680,0.054181979345313)
--(axis cs:819200,0.0437607930611179)
--(axis cs:798720,0.0334904372487461)
--(axis cs:778240,0.0236080624883387)
--(axis cs:757760,0.0143091702422807)
--(axis cs:737280,0.00568204491265632)
--(axis cs:716800,-0.00228553556405207)
--(axis cs:696320,-0.00963077941458979)
--(axis cs:675840,-0.0163393622656865)
--(axis cs:655360,-0.0223373487166173)
--(axis cs:634880,-0.0275522118196141)
--(axis cs:614400,-0.031978879893523)
--(axis cs:593920,-0.0356885320170399)
--(axis cs:573440,-0.038777303735762)
--(axis cs:552960,-0.0413085710729528)
--(axis cs:532480,-0.0433008386344726)
--(axis cs:512000,-0.0447524728338556)
--(axis cs:491520,-0.0456640553999365)
--(axis cs:471040,-0.0460494979524354)
--(axis cs:450560,-0.0459475561787637)
--(axis cs:430080,-0.0454260509531877)
--(axis cs:409600,-0.0445682705797309)
--(axis cs:389120,-0.0434541408851016)
--(axis cs:368640,-0.0421518282879158)
--(axis cs:348160,-0.0407206524159947)
--(axis cs:327680,-0.0392177719013494)
--(axis cs:307200,-0.0377033789324733)
--(axis cs:286720,-0.0362423352711134)
--(axis cs:266240,-0.0348975828708161)
--(axis cs:245760,-0.0337151355417773)
--(axis cs:225280,-0.0327128168118382)
--(axis cs:204800,-0.0318849496552511)
--(axis cs:184320,-0.0312164725745346)
--(axis cs:163840,-0.0306901533291961)
--(axis cs:143360,-0.0302832414435259)
--(axis cs:122880,-0.029966400469546)
--(axis cs:102400,-0.029714195568321)
--(axis cs:81920,-0.0295162288286066)
--(axis cs:61440,-0.0293727591194588)
--(axis cs:40960,-0.0292807499789744)
--(axis cs:20480,-0.0292293367678983)
--(axis cs:0,-0.0292067871381852)
--cycle;

\addplot [thick, green]
table {%
0 0.062411776390063
20480 0.0652618406055042
40960 0.0707579413396533
61440 0.0785146846455424
81920 0.0880070832101678
102400 0.0986269264649832
122880 0.109746859222607
143360 0.120780647321341
163840 0.131228586422593
184320 0.140704050905782
204800 0.148943841626458
225280 0.155806013076025
245760 0.161257033540124
266240 0.1653499041198
286720 0.1681975274135
307200 0.169947960238985
327680 0.170765611325584
348160 0.170817726977067
368640 0.170264677833269
389120 0.169254297424682
409600 0.167919846306972
430080 0.166379424652134
450560 0.164734799339825
471040 0.163069594162727
491520 0.161448316518277
512000 0.159917358321769
532480 0.158507705951369
552960 0.157237831390341
573440 0.156115356447236
593920 0.15513749327528
614400 0.154291737790057
634880 0.153558242309519
655360 0.15291380273433
675840 0.152336250928158
696320 0.151808160437153
716800 0.151319505052551
737280 0.150869206149031
757760 0.150465064564858
778240 0.150121473685162
798720 0.149855480431842
819200 0.149682675844118
839680 0.149613781481543
860160 0.149651889871629
880640 0.149790559116584
901120 0.15001350401183
921600 0.150296262111673
942080 0.15060935421513
962560 0.150921959192454
983040 0.151205253077532
1003520 0.151434975252118
1024000 0.151593026249243
1044480 0.151668108215613
1064960 0.151655603460429
1085440 0.151556841154756
1105920 0.151377964714831
1126400 0.151129016973684
1146880 0.150823475530264
1167360 0.15047755160472
1187840 0.15010881661454
1208320 0.149734646809044
1228800 0.149371212832488
1249280 0.14903328979743
1269760 0.14873495138453
1290240 0.148490404160097
1310720 0.148313182141094
1331200 0.148212805467134
1351680 0.148190838016099
1372160 0.148239995171027
1392640 0.14834752417554
1413120 0.148499363291743
1433600 0.148680952337885
1454080 0.14887564137572
1474560 0.149065061624144
1495040 0.149232574262705
1515520 0.149366596557173
1536000 0.149461918056754
1556480 0.149520489147454
1576960 0.149552401624306
1597440 0.149575218737438
1617920 0.149610109476941
1638400 0.149676200673302
1658880 0.149785890040051
1679360 0.149942371666373
1699840 0.150138972452431
1720320 0.150360144940727
1740800 0.150584240682793
1761280 0.150786773878955
1781760 0.150942726813612
1802240 0.151028988370557
1822720 0.151028222587042
1843200 0.150932457797791
1863680 0.150744128777213
1884160 0.150475139410589
1904640 0.150145509397054
1925120 0.149781299768068
1945600 0.14941102307757
1966080 0.149061541189986
1986560 0.148755037538486
2007040 0.148507413182362
2027520 0.148327770297138
2048000 0.148219214442243
2068480 0.148180648696451
2088960 0.148207931231391
2109440 0.148293712438481
2129920 0.148427307262334
2150400 0.14859551893725
2170880 0.1487842354842
2191360 0.148980483395514
2211840 0.149173896546986
2232320 0.149356246793337
2252800 0.149520369937237
2273280 0.14966132515498
2293760 0.149778859523197
2314240 0.149877220097638
2334720 0.149961886628516
2355200 0.150036933983377
2375680 0.150105101039226
2396160 0.150168628732702
2416640 0.150228563440811
2437120 0.150283012054652
2457600 0.150326571570723
2478080 0.15035190044683
2498560 0.150352537200331
2519040 0.150325231845294
2539520 0.150270431168138
2560000 0.150191308210555
2580480 0.150093482788395
2600960 0.149986121971798
2621440 0.149881770707788
2641920 0.149792704166354
2662400 0.149726079309911
2682880 0.149681967635642
2703360 0.14965496692685
2723840 0.149636748031705
2744320 0.149617209314125
2764800 0.149584106718566
2785280 0.149522832366472
2805760 0.149418049994839
2826240 0.149257838857705
2846720 0.149039232240896
2867200 0.148771785982097
2887680 0.148475974361119
2908160 0.148177280719185
2928640 0.147900279292269
2949120 0.147665308969872
2969600 0.147486582876043
2990080 0.147370725026866
3010560 0.147317094710674
3031040 0.147320094218752
3051520 0.147371417030304
3072000 0.147461649032524
3092480 0.147582436616338
3112960 0.147728953551639
3133440 0.147900867927836
3153920 0.148101447335465
3174400 0.148335871179061
3194880 0.148608893302137
3215360 0.148921097887281
3235840 0.149265202595585
3256320 0.149625596420337
3276800 0.149981304215105
3297280 0.150308933577525
3317760 0.15058402163154
3338240 0.150783091559532
3358720 0.150888011031382
3379200 0.150890444428376
3399680 0.150793123382394
3420160 0.150607796126776
3440640 0.150352794642332
3461120 0.150051477821872
3481600 0.149729957257271
3502080 0.149414274191693
3522560 0.149128970641991
3543040 0.148895548423951
3563520 0.148728189163869
3584000 0.148629658206176
3604480 0.148592707061227
3624960 0.148606108996352
3645440 0.148659280582774
3665920 0.148742376771758
3686400 0.148844608586729
3706880 0.148954205108364
3727360 0.149059638639854
3747840 0.149150652999578
3768320 0.149219514352311
3788800 0.149262907456463
3809280 0.149283492852756
3829760 0.149289890085318
3850240 0.149294586328189
3870720 0.149310484123492
3891200 0.149347607853071
3911680 0.14941099630823
3932160 0.149499535124884
3952640 0.149605329688361
3973120 0.149713994369079
3993600 0.149806444291393
4014080 0.149862280706695
4034560 0.149864044866616
4055040 0.149800874548375
4075520 0.149670190457676
4096000 0.149477608466532
4116480 0.149236851314109
4136960 0.148970097922768
4157440 0.148706490508706
4177920 0.148477209552257
4198400 0.148309055820727
4218880 0.148219654061639
4239360 0.148215389547933
4259840 0.1482916379911
4280320 0.148434757601702
4300800 0.148624902900086
4321280 0.148838523797143
4341760 0.149050050063095
4362240 0.149233677448191
4382720 0.149366768410705
4403200 0.149434149343021
4423680 0.149429721594348
4444160 0.149353844773033
4464640 0.14920990618571
4485120 0.149003355092707
4505600 0.148741572180073
4526080 0.148433002043101
4546560 0.148087878976939
4567040 0.147720564300585
4587520 0.147349120049961
4608000 0.146991386333303
4628480 0.146662665144963
4648960 0.146377331801184
4669440 0.146149988049135
4689920 0.145992915361564
4710400 0.145912252361406
4730880 0.145906110110014
4751360 0.145964647091628
4771840 0.146071204532333
4792320 0.146204462326007
4812800 0.146341598426319
4833280 0.1464617243806
4853760 0.146548968617063
4874240 0.146594686536559
4894720 0.146598274686412
4915200 0.146566583625452
4935680 0.14651227586756
4956160 0.146451305356094
4976640 0.146399721589472
4997120 0.146370379104832
};
\addlegendentry{G-PPO}
\addplot [thick, blue]
table {%
0 0.0390113282791613
20480 0.0421533996546578
40960 0.0482383658070202
61440 0.0568893725780217
81920 0.0675903604251525
102400 0.0797351553886335
122880 0.0926818566024446
143360 0.105807601938209
163840 0.118556583438952
184320 0.130474264432027
204800 0.141226301059267
225280 0.150604786947931
245760 0.158522846615654
266240 0.164997723929726
286720 0.170125847562179
307200 0.174055899669439
327680 0.176965205419493
348160 0.179041871469895
368640 0.180471238097966
389120 0.181423084006419
409600 0.182039527924858
430080 0.182428994180676
450560 0.182669463565509
471040 0.182815236312756
491520 0.182900004646194
512000 0.182938256414291
532480 0.182931181228864
552960 0.182874827704017
573440 0.182762738297957
593920 0.182583575422333
614400 0.182322546769031
634880 0.181968800122018
655360 0.181520664162441
675840 0.18098334440334
696320 0.180363672300435
716800 0.179668502681073
737280 0.178907332797881
757760 0.178094939287353
778240 0.177250981970066
798720 0.176397732928344
819200 0.175558871523672
839680 0.174759676410663
860160 0.17402636387672
880640 0.173383159555806
901120 0.172848251004548
921600 0.172430636061248
942080 0.172128819834608
962560 0.171931204634492
983040 0.171817826095809
1003520 0.171763325606659
1024000 0.171741018562511
1044480 0.171727493022081
1064960 0.171706255810237
1085440 0.171668645333686
1105920 0.171611819824949
1126400 0.171535947350691
1146880 0.171442713813701
1167360 0.171335191367429
1187840 0.171217479965507
1208320 0.1710931158134
1228800 0.170963359882773
1249280 0.170826930085541
1269760 0.170680927441147
1290240 0.170521928840718
1310720 0.170347077396021
1331200 0.170155086731051
1351680 0.169946486707376
1372160 0.169723407467022
1392640 0.169490206148146
1413120 0.169255146297724
1433600 0.169031455962097
1454080 0.168836274421061
1474560 0.168687603843062
1495040 0.168600728824953
1515520 0.168585687765686
1536000 0.168646479356483
1556480 0.168781136869491
1576960 0.16898141204997
1597440 0.169232399469587
1617920 0.169513534684771
1638400 0.169801422907255
1658880 0.170073414985023
1679360 0.170310438523648
1699840 0.170497971102325
1720320 0.170625591241698
1740800 0.170687355689604
1761280 0.170684085217734
1781760 0.170625183357333
1802240 0.170527103830536
1822720 0.170408956965501
1843200 0.170288193149103
1863680 0.170178451871053
1884160 0.170088948285747
1904640 0.170023903729098
1925120 0.169982347277191
1945600 0.16995913785369
1966080 0.169946312911325
1986560 0.169933572207615
2007040 0.169908931303051
2027520 0.169860877366431
2048000 0.169781004549457
2068480 0.169665112539034
2088960 0.169512902686993
2109440 0.169328040723494
2129920 0.169118838831564
2150400 0.168897936920385
2170880 0.168680527296493
2191360 0.168482544773257
2211840 0.16831945055063
2232320 0.168205009679702
2252800 0.16814979263
2273280 0.168159511183022
2293760 0.168233192280932
2314240 0.16836172239393
2334720 0.16852804033766
2355200 0.168709322763847
2375680 0.168880162560065
2396160 0.169015682145781
2416640 0.169094251694935
2437120 0.169099882035542
2457600 0.169024329383077
2478080 0.168868593200847
2498560 0.168643144432792
2519040 0.16836647314546
2539520 0.168062267079369
2560000 0.16775598358287
2580480 0.167471426861223
2600960 0.167227822680689
2621440 0.167037980093918
2641920 0.166907844560105
2662400 0.166837144974015
2682880 0.16682059044321
2703360 0.166849360332362
2723840 0.166912786180939
2744320 0.16699997570863
2764800 0.167101085452687
2785280 0.167207930462807
2805760 0.167313510436142
2826240 0.167410724085857
2846720 0.167491915246514
2867200 0.16755021818705
2887680 0.167580936307947
2908160 0.167581008211934
2928640 0.167547730514157
2949120 0.167479035984344
2969600 0.16737513708746
2990080 0.167239770168184
3010560 0.167080448345977
3031040 0.166908143833343
3051520 0.166736225998319
3072000 0.166578404042998
3092480 0.166446339258785
3112960 0.166347722408474
3133440 0.166284945941479
3153920 0.166254456276697
3174400 0.166247246662932
3194880 0.166250776327752
3215360 0.166252036349412
3235840 0.166240989613795
3256320 0.166213373628691
3276800 0.166172176122295
3297280 0.166127739842653
3317760 0.166096533649722
3338240 0.166098339292144
3358720 0.166151994887135
3379200 0.166270760243264
3399680 0.166458689629344
3420160 0.166708958890668
3440640 0.167004487513455
3461120 0.167320654183673
3481600 0.167629432629313
3502080 0.16790391656471
3522560 0.168122229521233
3543040 0.168270096588321
3563520 0.168341943984353
3584000 0.16834072239929
3604480 0.168276565498028
3624960 0.168164211186969
3645440 0.168019749201254
3665920 0.167858473599678
3686400 0.167695117890278
3706880 0.167544776905124
3727360 0.167421496436623
3747840 0.167334982286695
3768320 0.167288978024193
3788800 0.167282465940578
3809280 0.167311415896519
3829760 0.167369553559877
3850240 0.167448694795976
3870720 0.167539437871861
3891200 0.167632170715157
3911680 0.167718292557985
3932160 0.167791630799873
3952640 0.167849110364689
3973120 0.16788969206349
3993600 0.167912766995662
4014080 0.167917965474531
4034560 0.167905694466043
4055040 0.167876506966878
4075520 0.167830255516393
4096000 0.167767043336351
4116480 0.167688990564122
4136960 0.167600729748826
4157440 0.167508593899972
4177920 0.167419296698749
4198400 0.16733840788632
4218880 0.167269064225159
4239360 0.167211826154488
4259840 0.167165758189084
4280320 0.167129722467591
4300800 0.167102854350881
4321280 0.167084213222894
4341760 0.167072338000369
4362240 0.167065294889895
4382720 0.167061110998664
4403200 0.167058178151218
4423680 0.167055386536971
4444160 0.167051945805093
4464640 0.16704698040968
4485120 0.167039148174946
4505600 0.167026615206079
4526080 0.167007675414422
4546560 0.16698199403925
4567040 0.166951682138412
4587520 0.16692099784662
4608000 0.166894493681372
4628480 0.166874762612299
4648960 0.166861011145834
4669440 0.166849034277166
4689920 0.1668327560461
4710400 0.166806509455593
4730880 0.166766239111607
4751360 0.166708944651072
4771840 0.166631897764378
4792320 0.166533031756363
4812800 0.166411947889354
4833280 0.166270488585997
4853760 0.166112746147107
4874240 0.16594479768329
4894720 0.165774395321634
4915200 0.165610772283668
4935680 0.165464245107986
4956160 0.165344985685298
4976640 0.165261249944085
4997120 0.165218239690095
};
\addlegendentry{R-PPO}
\addplot [thick, purple]
table {%
0 0.0579238107658166
20480 0.0609894284230374
40960 0.0669030817748658
61440 0.075253294361436
81920 0.0854811359686991
102400 0.0969424981726519
122880 0.108973884343529
143360 0.12095143466163
163840 0.132339178280914
184320 0.142724359133276
204800 0.151835847965663
225280 0.159543348625417
245760 0.165839627272224
266240 0.170811017427726
286720 0.174603856379156
307200 0.177395223489288
327680 0.179372147271245
348160 0.180717218744119
368640 0.181596943020744
389120 0.182152786015604
409600 0.182497408947796
430080 0.182716792400205
450560 0.182875371386404
471040 0.183019993606021
491520 0.183181254684488
512000 0.183374792237648
532480 0.183605190991598
552960 0.18387115728421
573440 0.184168434516378
593920 0.184489326005877
614400 0.184821396584817
634880 0.185148618435415
655360 0.185455376292703
675840 0.185730630427777
696320 0.185969481923416
716800 0.186171821208167
737280 0.186339263439067
757760 0.186471974469034
778240 0.186567332216269
798720 0.186621519133454
819200 0.186632605918399
839680 0.186602346364109
860160 0.18653531447985
880640 0.186436534447395
901120 0.186310143442136
921600 0.1861603781653
942080 0.185993412629533
962560 0.185817753240501
983040 0.185642870087418
1003520 0.185477125506194
1024000 0.185325717888412
1044480 0.185189306041488
1064960 0.185064098864588
1085440 0.184943293921226
1105920 0.184819027667783
1126400 0.184684772666879
1146880 0.184538611143915
1167360 0.184385887534642
1187840 0.184238382511541
1208320 0.184110032184944
1228800 0.184013191922525
1249280 0.18395813374088
1269760 0.183953409347995
1290240 0.184003966641436
1310720 0.184107939665491
1331200 0.184255510539374
1351680 0.184431652359453
1372160 0.184621396572053
1392640 0.184814118033053
1413120 0.185004219204037
1433600 0.185188917398997
1454080 0.185365982087613
1474560 0.1855329833783
1495040 0.18568782796526
1515520 0.185830600787756
1536000 0.185965671243969
1556480 0.186100859272673
1576960 0.186242736247761
1597440 0.186392210012967
1617920 0.186544731226697
1638400 0.186693990792895
1658880 0.186834832634666
1679360 0.186963147645351
1699840 0.187074339759969
1720320 0.187162690643256
1740800 0.187221751344661
1761280 0.187244884307993
1781760 0.18722682317992
1802240 0.187166730004106
1822720 0.18706976095444
1843200 0.186944039030134
1863680 0.186795676177256
1884160 0.186627757387142
1904640 0.186443844690216
1925120 0.186250152780264
1945600 0.186052377193471
1966080 0.18584977088163
1986560 0.185631934213734
2007040 0.185380894967858
2027520 0.185076554072362
2048000 0.184700069271861
2068480 0.184232063546128
2088960 0.183649902036688
2109440 0.182930280629881
2129920 0.182057138075513
2150400 0.181029168182137
2170880 0.179863957279912
2191360 0.178599274812902
2211840 0.177289944005472
2232320 0.175996888940622
2252800 0.174770639565385
2273280 0.173642915128381
2293760 0.172634629175615
2314240 0.171765521937107
2334720 0.171047357755937
2355200 0.170468195828522
2375680 0.169989607805408
2396160 0.169560410275527
2416640 0.16912695561725
2437120 0.16863311255306
2457600 0.168028697345047
2478080 0.167290894125838
2498560 0.166432338195326
2519040 0.165477635890922
2539520 0.164435388308977
2560000 0.163301405799785
2580480 0.162080657875236
2600960 0.160790378576837
2621440 0.159444303124097
2641920 0.158052453878491
2662400 0.156644442835946
2682880 0.1552790488393
2703360 0.154016234086457
2723840 0.152880228959762
2744320 0.151851006039709
2764800 0.150885848668278
2785280 0.149947460753862
2805760 0.149018071755053
2826240 0.148093128019004
2846720 0.147160563673941
2867200 0.146186455656264
2887680 0.145126939892651
2908160 0.143957978241194
2928640 0.142689193614152
2949120 0.141348763234049
2969600 0.139963475618003
2990080 0.138553676275508
3010560 0.137135920379754
3031040 0.135729150876696
3051520 0.134368731552132
3072000 0.133116733769042
3092480 0.132046246646964
3112960 0.131203900610947
3133440 0.13058921004211
3153920 0.130175858737805
3174400 0.129945858707355
3194880 0.129894150100612
3215360 0.130009295580919
3235840 0.130263892038345
3256320 0.130621354117222
3276800 0.131047778501655
3297280 0.131520320207971
3317760 0.132024108274682
3338240 0.13253831259827
3358720 0.13302885818831
3379200 0.133456292092674
3399680 0.133786490435168
3420160 0.133991013223159
3440640 0.13404163241839
3461120 0.133910608079789
3481600 0.133575190241607
3502080 0.133019932783788
3522560 0.132243057972289
3543040 0.131270242400281
3563520 0.130159327346055
3584000 0.128982552429558
3604480 0.127801968269881
3624960 0.126668053488889
3645440 0.125643384638816
3665920 0.124814789954461
3686400 0.124266489844913
3706880 0.124042171980108
3727360 0.124143732369547
3747840 0.124558869371407
3768320 0.125268617171292
3788800 0.126227899328846
3809280 0.127357680462383
3829760 0.128567092666425
3850240 0.129785045010299
3870720 0.130973968148877
3891200 0.132120074645469
3911680 0.133212578564836
3932160 0.134223126401586
3952640 0.135096031047878
3973120 0.135762898762302
3993600 0.136176713339656
4014080 0.136331936493244
4034560 0.13625146285431
4055040 0.135959690147313
4075520 0.135470898811404
4096000 0.134797683306609
4116480 0.133966748691937
4136960 0.133026657446581
4157440 0.132039392894654
4177920 0.131065620288062
4198400 0.130159351525908
4218880 0.129371590314678
4239360 0.128750393475958
4259840 0.128331482287817
4280320 0.128125501857391
4300800 0.128115530059022
4321280 0.128269743419847
4341760 0.128558226219411
4362240 0.128964374343379
4382720 0.129488284194499
4403200 0.130138407967528
4423680 0.130914312474705
4444160 0.131796925346396
4464640 0.132753392174945
4485120 0.133744502711111
4505600 0.134727774505389
4526080 0.135664280361501
4546560 0.136527065978132
4567040 0.137298143544501
4587520 0.137957176173881
4608000 0.138477065303692
4628480 0.13883136338976
4648960 0.139006605437726
4669440 0.13901189703055
4689920 0.138879147357274
4710400 0.138649247488999
4730880 0.138355011236805
4751360 0.138021425491084
4771840 0.137679363901453
4792320 0.137365796807853
4812800 0.137106397152735
4833280 0.13690441216229
4853760 0.136747410147463
4874240 0.136617446668431
4894720 0.136492883090977
4915200 0.136348047218498
4935680 0.136162932795656
4956160 0.135943584011897
4976640 0.135734652030843
4997120 0.135604296373305
};
\addlegendentry{A-PPO}
\addplot [thick, red]
table {%
0 -0.0300642986568466
20480 -0.0300918926236121
40960 -0.0301543194416307
61440 -0.0302621560602966
81920 -0.0304245598416942
102400 -0.0306472557225703
122880 -0.0309355541646967
143360 -0.0313006722172131
163840 -0.0317621771623358
184320 -0.0323428930717139
204800 -0.0330621358261696
225280 -0.0339346548899766
245760 -0.0349734198776324
266240 -0.0361865980869528
286720 -0.0375660810186391
307200 -0.0390790105024142
327680 -0.0406718033668947
348160 -0.0422805556846627
368640 -0.0438381304573656
389120 -0.0452769504673563
409600 -0.0465298846213843
430080 -0.0475302746871501
450560 -0.0482131405066356
471040 -0.0485185207243373
491520 -0.0483934356108711
512000 -0.0477913779306161
532480 -0.0466754823175239
552960 -0.0450265700333768
573440 -0.0428418241841058
593920 -0.0401130017839605
614400 -0.0368017623046097
634880 -0.0328409157965209
655360 -0.0281648878752643
675840 -0.0227429636073999
696320 -0.0165879300089126
716800 -0.00973364662855709
737280 -0.00220404453187105
757760 0.00598960002245125
778240 0.0148085860163826
798720 0.0241429147504151
819200 0.033826301995732
839680 0.0437029471729722
860160 0.0536627995758032
880640 0.0636113265400409
901120 0.0734333662460173
921600 0.0830008294477862
942080 0.092208718971112
962560 0.10100048313347
983040 0.109349445183535
1003520 0.117204898465858
1024000 0.124468320859008
1044480 0.131037026406645
1064960 0.136864039743755
1085440 0.141979961111706
1105920 0.146479460490072
1126400 0.15048684595487
1146880 0.154108678310192
1167360 0.157401685673742
1187840 0.160380342802553
1208320 0.163048749557036
1228800 0.165423329854075
1249280 0.167531501019455
1269760 0.169397229409218
1290240 0.171034698012433
1310720 0.172457173324314
1331200 0.173687142516508
1351680 0.174753817765134
1372160 0.175683042284909
1392640 0.176493200439502
1413120 0.177200202865609
1433600 0.177823274780461
1454080 0.178384358093639
1474560 0.178901085545423
1495040 0.179380575372464
1515520 0.179820408837003
1536000 0.180215059546054
1556480 0.180560577480231
1576960 0.180855044103602
1597440 0.181098194432693
1617920 0.181292281294073
1638400 0.181443047664658
1658880 0.181559278828987
1679360 0.181650652270543
1699840 0.181724745031793
1720320 0.181785117578309
1740800 0.181831903718082
1761280 0.18186382224788
1781760 0.181879492318587
1802240 0.181877323344455
1822720 0.18185558556712
1843200 0.181814326176348
1863680 0.18175718378781
1884160 0.181689156042704
1904640 0.181611850420457
1925120 0.181522236344774
1945600 0.181415760867837
1966080 0.181289057930322
1986560 0.181140610355159
2007040 0.180971564778613
2027520 0.180786810195471
2048000 0.180594212241697
2068480 0.180401915743321
2088960 0.180215965307391
2109440 0.180040035347818
2129920 0.179877005688681
2150400 0.179731017769541
2170880 0.179607942039693
2191360 0.179513591723364
2211840 0.179451843459917
2232320 0.179424541952581
2252800 0.179431777088691
2273280 0.179470947440349
2293760 0.179535967829575
2314240 0.179618371006342
2334720 0.179709806344946
2355200 0.179804210355651
2375680 0.179897689066494
2396160 0.179986170872981
2416640 0.180064424999931
2437120 0.180128878072914
2457600 0.180180294834468
2478080 0.180221671741825
2498560 0.180253829538375
2519040 0.180275296701308
2539520 0.180287011994142
2560000 0.180294442115644
2580480 0.180302029702114
2600960 0.180305610509798
2621440 0.180292408742024
2641920 0.180248925526916
2662400 0.180168175953447
2682880 0.180051197666011
2703360 0.179905382541892
2723840 0.179742183283296
2744320 0.179573399301501
2764800 0.179407366010797
2785280 0.179248655354764
2805760 0.17910172642954
2826240 0.178974335594194
2846720 0.178877228139639
2867200 0.178820636931017
2887680 0.17880997315792
2908160 0.178842747085457
2928640 0.178908406527976
2949120 0.178991501156552
2969600 0.179076589452016
2990080 0.179152371981166
3010560 0.179212816977076
3031040 0.179254217427995
3051520 0.179270232396173
3072000 0.179250171213735
3092480 0.179183219194492
3112960 0.179064442287364
3133440 0.178896796237097
3153920 0.178688827425208
3174400 0.178451985007726
3194880 0.178199285896357
3215360 0.177944210966182
3235840 0.177699790107427
3256320 0.177478494105747
3276800 0.177292241973466
3297280 0.177151680752224
3317760 0.177064800140493
3338240 0.177035815672954
3358720 0.177065538835408
3379200 0.177152552006361
3399680 0.177292657024258
3420160 0.177476389108001
3440640 0.177688239377907
3461120 0.177910015515021
3481600 0.178125854966967
3502080 0.178324799340244
3522560 0.178500271356759
3543040 0.178648318278023
3563520 0.178765647925713
3584000 0.178848811213658
3604480 0.178896207417705
3624960 0.17891099125154
3645440 0.178900831914316
3665920 0.178874581283083
3686400 0.178839138130317
3706880 0.178798046264733
3727360 0.17875140378955
3747840 0.178697255254905
3768320 0.17863476567581
3788800 0.178566667426881
3809280 0.178497487034305
3829760 0.178429121966269
3850240 0.178360175124856
3870720 0.178290272493655
3891200 0.178222688348504
3911680 0.178161911823743
3932160 0.178109935024492
3952640 0.178065070796353
3973120 0.178023536748118
3993600 0.177983135685744
4014080 0.1779465849218
4034560 0.177920863230873
4055040 0.177912625026756
4075520 0.177923755507899
4096000 0.177949713509583
4116480 0.177980481185957
4136960 0.178003724627063
4157440 0.17800907900999
4177920 0.177991300485151
4198400 0.177950313066223
4218880 0.177888267131419
4239360 0.177806745267116
4259840 0.177706658736955
4280320 0.177589663659439
4300800 0.177458366738816
4321280 0.177315993410111
4341760 0.177168505727835
4362240 0.177028190921794
4382720 0.176912852852362
4403200 0.176838764967378
4423680 0.176813293333376
4444160 0.176832690792163
4464640 0.176885673122656
4485120 0.17695973049636
4505600 0.177045502520483
4526080 0.177135936724012
4546560 0.177222559685812
4567040 0.177295253598477
4587520 0.177347333344568
4608000 0.177379607440688
4628480 0.177397481299501
4648960 0.177404008002824
4669440 0.1773977230083
4689920 0.177377710930136
4710400 0.177347957884074
4730880 0.177314896983253
4751360 0.177282508598305
4771840 0.177251363238309
4792320 0.177221742146266
4812800 0.177197118656489
4833280 0.177184499671237
4853760 0.177190850501015
4874240 0.177219955169261
4894720 0.177273049876756
4915200 0.17734911651528
4935680 0.177441068376651
4956160 0.177533296491022
4976640 0.177606629500303
4997120 0.177646574294675
};
\addlegendentry{ours}
\end{axis}

\end{tikzpicture}


==> figures/new_lending/lending_ori_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Bias}},
xmajorgrids,
xmin=0, xmax=0.2,
xtick style={color=black},
xtick={0,0.04,0.08,0.12,0.16,0.2},
xticklabels={0.00,0.04,0.08,0.12,0.16,0.20},
y grid style={darkgray176},
ylabel={\Large{Rewards}},
ymajorgrids,
ymin=0.1, ymax=0.2,
ytick style={color=black},
ytick={0.1,0.12,0.14,0.16,0.18,0.2},
yticklabels={0.10,0.12,0.14,0.16,0.18,0.20}
]
\path [draw=green]
(axis cs:0.155347050337586,0.149694436455871)
--(axis cs:0.16144815766169,0.149694436455871);

\path [draw=green]
(axis cs:0.158252664433663,0.149665102090476)
--(axis cs:0.158252664433663,0.149725462927498);

\path [draw=blue]
(axis cs:0.0989999182342624,0.169092704367953)
--(axis cs:0.101481944831058,0.169092704367953);

\path [draw=blue]
(axis cs:0.10014044511793,0.16887106798013)
--(axis cs:0.10014044511793,0.169325883717886);

\path [draw=purple]
(axis cs:0.082121081957875,0.186358207818764)
--(axis cs:0.084513362129185,0.186358207818764);

\path [draw=purple]
(axis cs:0.0832938520531463,0.185623617132094)
--(axis cs:0.0832938520531463,0.187084723133068);

\path [draw=red]
(axis cs:0.023142605579862,0.182048228011206)
--(axis cs:0.0258826738868016,0.182048228011206);

\path [draw=red]
(axis cs:0.0244873690490708,0.181577536820984)
--(axis cs:0.0244873690490708,0.182538269014541);

\addplot [green, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.158252664433663 0.149694436455871
};
\addlegendentry{G-PPO}
\addplot [blue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.10014044511793 0.169092704367953
};
\addlegendentry{R-PPO}
\addplot [purple, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0832938520531463 0.186358207818764
};
\addlegendentry{A-PPO}
\addplot [red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0244873690490708 0.182048228011206
};
\addlegendentry{ours}
\end{axis}

\end{tikzpicture}

